A Bolometric Luminosity Correction Recipe for AGN at Any Epoch

Understanding how active galactic nuclei (AGN) affect their host galaxies requires determining their total radiative power across all wavelengths (i.e., bolometric luminosities). We show how AGN accretion disk spectral energy distribution (SED) templates, parameterized by supermassive black hole (SMBH) mass, Eddington ratio, spin, and inclination, can be used to estimate total radiated luminosities. Bolometric luminosities are calculated by integrating the accretion disk SEDs from 1$\mu$m to 10keV over $0^\circ$--$90^\circ$ inclinations, ensuring consistent treatment of wavelength gaps, avoiding double-counting reprocessed emission, and accounting for anisotropy of visible--UV emission at different inclinations. The SED, and resulting bolometric corrections, depend strongly on SMBH mass and Eddington ratio, but only weakly on spin and inclination. Increasing SMBH mass produces cooler disks peaking at lower frequencies, whereas higher Eddington ratios (and spins) yield hotter disks peaking at higher frequencies. Larger inclinations suppress the visible--UV portion of the SED, whereas X-ray emission remains nearly isotropic. Bolometric corrections in the visible--NUV range (5100\AA-3000\AA) show strong dependence on SMBH mass, while X-ray bolometric corrections depend strongly on the Eddington ratio. Near the SED peak (FUV; $\sim$1450\AA), parameter dependencies are weak, making this band particularly robust for estimating bolometric corrections. The X-ray band is reliable, though dependence on the Eddington ratio introduces a wide dynamic range. Because our SEDs are intrinsic and defined in the rest-frame, their application to Type 1 AGN is straightforward. For other AGN, however, corrections for obscuration by the host galaxy and torus are required in many cases.

==> (inline-0) <==
\begin{longtable}{@{\hskip 2pt}r@{\hskip 2pt}c@{\hskip 2pt}c@{\hskip 2pt}c@{\hskip 2pt}c@{\hskip 2pt}c@{\hskip 2pt}c@{\hskip 2pt}c@{\hskip 2pt}c@{\hskip 2pt}c@{\hskip 2pt}c@{\hskip 2pt}c@{\hskip 2pt}c@{\hskip 2pt}c@{\hskip 2pt}c@{\hskip 2pt}c@{\hskip 2pt}c@{\hskip 2pt}c@{\hskip 2pt}c@{\hskip 2pt}c@{\hskip 2pt}c@{\hskip 2pt}c@{\hskip 2pt}c@{\hskip 2pt}c@{}}
\caption{ The numerical values for the SED templates in Figure \ref{fig:new_ad_mass}} \label{tab:app1} \\
\toprule
\bfseries Num & \multicolumn{4}{c}{\bfseries Params} & \multicolumn{19}{c}{\bfseries $\log \nu$ [rest-frame]} \\
 \\ 
\bfseries & $\log \lambda_{\mathrm{Edd}}$ & $\log (M_{\rm BH}/M_\odot)$ & \bfseries a & $\theta\,[^{\circ}]$ & \tiny 14.00 & \tiny 14.25 & \tiny 14.50 & \tiny 14.75 & \tiny 15.00 & \tiny 15.25 & \tiny 15.50 & \tiny 15.75 & \tiny 16.00 & \tiny 16.25 & \tiny 16.50 & \tiny 16.75 & \tiny 17.00 & \tiny 17.25 & \tiny 17.50 & \tiny 17.75 & \tiny 18.00 & \tiny 18.25 & \tiny 18.50 \\
\midrule
\endfirsthead
\toprule
\bfseries Num & \multicolumn{4}{c}{\bfseries Params} & \multicolumn{19}{c}{\bfseries $\log \nu$ [rest-frame]} \\
 \\ 
\bfseries & $\log \lambda_{\mathrm{Edd}}$ & $\log (M_{\rm BH}/M_\odot)$ & \bfseries a & $\theta\,[^{\circ}]$ & \tiny 14.00 & \tiny 14.25 & \tiny 14.50 & \tiny 14.75 & \tiny 15.00 & \tiny 15.25 & \tiny 15.50 & \tiny 15.75 & \tiny 16.00 & \tiny 16.25 & \tiny 16.50 & \tiny 16.75 & \tiny 17.00 & \tiny 17.25 & \tiny 17.50 & \tiny 17.75 & \tiny 18.00 & \tiny 18.25 & \tiny 18.50 \\
\midrule
\endhead
\midrule
\multicolumn{24}{r}{\footnotesize\itshape continued on next page} \\
\endfoot
\bottomrule
\endlastfoot
1 & -1.5 & 7--8 & -1.0 & 15 & 42.8 & 42.8 & 43.0 & 43.5 & 43.6 & 43.6 & 43.4 & 43.2 & 43.2 & 43.1 & 43.0 & 42.9 & 42.9 & 42.8 & 42.8 & 42.9 & 43.0 & 43.0 & 43.1 \\
2 & -1.5 & 8--9 & -1.0 & 15 & 44.1 & 44.1 & 44.3 & 44.6 & 44.5 & 44.3 & 44.2 & 44.1 & 44.0 & 44.0 & 43.9 & 43.9 & 43.8 & 43.8 & 43.8 & 43.9 & 44.0 & 44.0 & 44.1 \\
3 & -1.5 & 9--10 & -1.0 & 15 & 45.2 & 45.2 & 45.4 & 45.5 & 45.3 & 45.2 & 45.1 & 45.0 & 44.9 & 44.9 & 44.8 & 44.8 & 44.8 & 44.8 & 44.8 & 44.9 & 45.0 & 45.0 & 45.1 \\
4 & -1.5 & 7--8 & -1.0 & 30 & 42.8 & 42.8 & 43.0 & 43.4 & 43.6 & 43.5 & 43.3 & 43.2 & 43.1 & 43.0 & 43.0 & 42.9 & 42.9 & 42.8 & 42.8 & 42.9 & 43.0 & 43.0 & 43.1 \\
5 & -1.5 & 8--9 & -1.0 & 30 & 44.1 & 44.1 & 44.2 & 44.5 & 44.5 & 44.3 & 44.2 & 44.1 & 44.0 & 43.9 & 43.9 & 43.8 & 43.8 & 43.8 & 43.8 & 43.9 & 44.0 & 44.0 & 44.1 \\
6 & -1.5 & 9--10 & -1.0 & 30 & 45.2 & 45.2 & 45.3 & 45.4 & 45.3 & 45.2 & 45.1 & 45.0 & 44.9 & 44.8 & 44.8 & 44.8 & 44.8 & 44.8 & 44.8 & 44.9 & 45.0 & 45.0 & 45.1 \\
7 & -1.5 & 7--8 & -1.0 & 45 & 42.7 & 42.7 & 42.9 & 43.3 & 43.5 & 43.4 & 43.2 & 43.1 & 43.0 & 43.0 & 42.9 & 42.9 & 42.8 & 42.8 & 42.8 & 42.9 & 43.0 & 43.0 & 43.1 \\
8 & -1.5 & 8--9 & -1.0 & 45 & 44.0 & 44.0 & 44.1 & 44.4 & 44.4 & 44.2 & 44.1 & 44.0 & 43.9 & 43.9 & 43.8 & 43.8 & 43.8 & 43.8 & 43.8 & 43.9 & 44.0 & 44.0 & 44.1 \\
9 & -1.5 & 9--10 & -1.0 & 45 & 45.1 & 45.1 & 45.2 & 45.3 & 45.2 & 45.1 & 45.0 & 44.9 & 44.8 & 44.8 & 44.8 & 44.8 & 44.8 & 44.8 & 44.8 & 44.9 & 45.0 & 45.0 & 45.1 \\
10 & -1.5 & 7--8 & -1.0 & 60 & 42.5 & 42.5 & 42.7 & 43.2 & 43.4 & 43.3 & 43.1 & 43.0 & 42.9 & 42.9 & 42.8 & 42.8 & 42.8 & 42.8 & 42.8 & 42.9 & 43.0 & 43.0 & 43.1 \\
11 & -1.5 & 8--9 & -1.0 & 60 & 43.8 & 43.8 & 44.0 & 44.3 & 44.3 & 44.1 & 44.0 & 43.9 & 43.8 & 43.8 & 43.8 & 43.8 & 43.8 & 43.8 & 43.8 & 43.9 & 44.0 & 44.0 & 44.1 \\
12 & -1.5 & 9--10 & -1.0 & 60 & 45.0 & 45.0 & 45.1 & 45.2 & 45.1 & 45.0 & 44.9 & 44.8 & 44.8 & 44.7 & 44.7 & 44.7 & 44.7 & 44.8 & 44.8 & 44.9 & 45.0 & 45.0 & 45.1 \\
13 & -1.5 & 7--8 & -1.0 & 75 & 42.2 & 42.2 & 42.4 & 42.9 & 43.1 & 43.0 & 42.8 & 42.8 & 42.7 & 42.7 & 42.7 & 42.7 & 42.7 & 42.8 & 42.8 & 42.9 & 43.0 & 43.0 & 43.1 \\
14 & -1.5 & 8--9 & -1.0 & 75 & 43.5 & 43.5 & 43.7 & 44.0 & 44.0 & 43.8 & 43.8 & 43.7 & 43.7 & 43.7 & 43.7 & 43.7 & 43.7 & 43.8 & 43.8 & 43.9 & 44.0 & 44.0 & 44.1 \\
15 & -1.5 & 9--10 & -1.0 & 75 & 44.7 & 44.7 & 44.8 & 44.9 & 44.8 & 44.7 & 44.7 & 44.6 & 44.6 & 44.6 & 44.6 & 44.7 & 44.7 & 44.8 & 44.8 & 44.9 & 45.0 & 45.0 & 45.1 \\
16 & -1.0 & 7--8 & -1.0 & 15 & 43.2 & 43.2 & 43.4 & 43.9 & 44.2 & 44.4 & 44.4 & 44.2 & 44.0 & 43.9 & 43.8 & 43.7 & 43.5 & 43.4 & 43.2 & 43.1 & 43.1 & 43.1 & 43.1 \\
17 & -1.0 & 8--9 & -1.0 & 15 & 44.6 & 44.6 & 44.8 & 45.2 & 45.4 & 45.4 & 45.2 & 45.0 & 44.9 & 44.8 & 44.7 & 44.5 & 44.4 & 44.3 & 44.1 & 44.1 & 44.1 & 44.1 & 44.1 \\
18 & -1.0 & 9--10 & -1.0 & 15 & 45.9 & 45.9 & 46.1 & 46.4 & 46.4 & 46.2 & 46.0 & 45.9 & 45.8 & 45.7 & 45.6 & 45.5 & 45.4 & 45.2 & 45.1 & 45.1 & 45.1 & 45.1 & 45.1 \\
19 & -1.0 & 7--8 & -1.0 & 30 & 43.2 & 43.2 & 43.4 & 43.8 & 44.1 & 44.3 & 44.3 & 44.2 & 43.9 & 43.8 & 43.7 & 43.6 & 43.5 & 43.3 & 43.2 & 43.1 & 43.1 & 43.1 & 43.1 \\
20 & -1.0 & 8--9 & -1.0 & 30 & 44.5 & 44.5 & 44.7 & 45.1 & 45.3 & 45.3 & 45.2 & 44.9 & 44.8 & 44.7 & 44.6 & 44.5 & 44.4 & 44.3 & 44.1 & 44.1 & 44.1 & 44.1 & 44.1 \\
21 & -1.0 & 9--10 & -1.0 & 30 & 45.9 & 45.9 & 46.1 & 46.3 & 46.4 & 46.2 & 45.9 & 45.8 & 45.7 & 45.6 & 45.5 & 45.4 & 45.3 & 45.2 & 45.1 & 45.1 & 45.1 & 45.1 & 45.1 \\
22 & -1.0 & 7--8 & -1.0 & 45 & 43.1 & 43.1 & 43.3 & 43.7 & 44.0 & 44.2 & 44.3 & 44.1 & 43.9 & 43.8 & 43.7 & 43.6 & 43.4 & 43.3 & 43.2 & 43.1 & 43.1 & 43.1 & 43.1 \\
23 & -1.0 & 8--9 & -1.0 & 45 & 44.5 & 44.5 & 44.6 & 45.0 & 45.2 & 45.3 & 45.1 & 44.8 & 44.8 & 44.7 & 44.6 & 44.5 & 44.4 & 44.2 & 44.1 & 44.1 & 44.1 & 44.1 & 44.1 \\
24 & -1.0 & 9--10 & -1.0 & 45 & 45.8 & 45.8 & 46.0 & 46.2 & 46.3 & 46.1 & 45.9 & 45.8 & 45.7 & 45.6 & 45.5 & 45.4 & 45.3 & 45.2 & 45.1 & 45.1 & 45.1 & 45.1 & 45.1 \\
25 & -1.0 & 7--8 & -1.0 & 60 & 42.9 & 42.9 & 43.1 & 43.6 & 43.9 & 44.1 & 44.1 & 43.9 & 43.7 & 43.7 & 43.6 & 43.5 & 43.4 & 43.3 & 43.1 & 43.1 & 43.1 & 43.1 & 43.1 \\
26 & -1.0 & 8--9 & -1.0 & 60 & 44.3 & 44.3 & 44.5 & 44.9 & 45.1 & 45.1 & 44.9 & 44.7 & 44.6 & 44.5 & 44.5 & 44.4 & 44.3 & 44.2 & 44.1 & 44.1 & 44.1 & 44.1 & 44.1 \\
27 & -1.0 & 9--10 & -1.0 & 60 & 45.7 & 45.7 & 45.8 & 46.1 & 46.1 & 46.0 & 45.7 & 45.6 & 45.6 & 45.5 & 45.4 & 45.3 & 45.2 & 45.2 & 45.1 & 45.1 & 45.1 & 45.1 & 45.1 \\
28 & -1.0 & 7--8 & -1.0 & 75 & 42.6 & 42.6 & 42.9 & 43.3 & 43.6 & 43.8 & 43.8 & 43.7 & 43.5 & 43.5 & 43.4 & 43.3 & 43.3 & 43.2 & 43.1 & 43.1 & 43.1 & 43.1 & 43.1 \\
29 & -1.0 & 8--9 & -1.0 & 75 & 44.0 & 44.0 & 44.2 & 44.6 & 44.8 & 44.8 & 44.7 & 44.5 & 44.4 & 44.4 & 44.3 & 44.2 & 44.2 & 44.1 & 44.1 & 44.1 & 44.1 & 44.1 & 44.1 \\
30 & -1.0 & 9--10 & -1.0 & 75 & 45.4 & 45.4 & 45.5 & 45.8 & 45.9 & 45.7 & 45.5 & 45.4 & 45.4 & 45.3 & 45.3 & 45.2 & 45.2 & 45.1 & 45.1 & 45.1 & 45.1 & 45.1 & 45.1 \\
31 & -0.5 & 7--8 & -1.0 & 15 & 43.6 & 43.6 & 43.8 & 44.3 & 44.6 & 44.8 & 45.0 & 45.0 & 44.7 & 44.5 & 44.3 & 44.2 & 44.0 & 43.8 & 43.4 & 43.2 & 43.2 & 43.1 & 43.1 \\
32 & -0.5 & 8--9 & -1.0 & 15 & 45.0 & 45.0 & 45.2 & 45.6 & 45.8 & 46.0 & 46.0 & 45.7 & 45.4 & 45.3 & 45.2 & 45.1 & 44.9 & 44.7 & 44.4 & 44.2 & 44.1 & 44.0 & 44.0 \\
33 & -0.5 & 9--10 & -1.0 & 15 & 46.3 & 46.3 & 46.5 & 46.8 & 47.0 & 47.0 & 46.7 & 46.4 & 46.3 & 46.2 & 46.1 & 45.9 & 45.8 & 45.6 & 45.3 & 45.1 & 45.0 & 45.0 & 45.0 \\
34 & -0.5 & 7--8 & -1.0 & 30 & 43.6 & 43.6 & 43.8 & 44.2 & 44.5 & 44.8 & 44.9 & 44.9 & 44.7 & 44.4 & 44.3 & 44.2 & 44.0 & 43.8 & 43.4 & 43.2 & 43.2 & 43.1 & 43.1 \\
35 & -0.5 & 8--9 & -1.0 & 30 & 44.9 & 44.9 & 45.1 & 45.5 & 45.8 & 45.9 & 45.9 & 45.7 & 45.4 & 45.3 & 45.2 & 45.0 & 44.9 & 44.6 & 44.3 & 44.2 & 44.1 & 44.0 & 44.0 \\
36 & -0.5 & 9--10 & -1.0 & 30 & 46.3 & 46.3 & 46.5 & 46.8 & 46.9 & 46.9 & 46.7 & 46.4 & 46.3 & 46.1 & 46.0 & 45.9 & 45.7 & 45.5 & 45.3 & 45.1 & 45.0 & 45.0 & 45.0 \\
37 & -0.5 & 7--8 & -1.0 & 45 & 43.5 & 43.5 & 43.7 & 44.1 & 44.4 & 44.7 & 44.8 & 44.8 & 44.6 & 44.3 & 44.2 & 44.1 & 43.9 & 43.7 & 43.4 & 43.2 & 43.2 & 43.1 & 43.1 \\
38 & -0.5 & 8--9 & -1.0 & 45 & 44.9 & 44.9 & 45.0 & 45.4 & 45.7 & 45.8 & 45.8 & 45.6 & 45.3 & 45.2 & 45.1 & 44.9 & 44.8 & 44.6 & 44.3 & 44.2 & 44.1 & 44.0 & 44.0 \\
39 & -0.5 & 9--10 & -1.0 & 45 & 46.2 & 46.2 & 46.4 & 46.7 & 46.8 & 46.8 & 46.6 & 46.3 & 46.2 & 46.1 & 46.0 & 45.8 & 45.7 & 45.5 & 45.2 & 45.1 & 45.0 & 45.0 & 45.0 \\
40 & -0.5 & 7--8 & -1.0 & 60 & 43.3 & 43.3 & 43.5 & 44.0 & 44.3 & 44.5 & 44.7 & 44.7 & 44.4 & 44.2 & 44.1 & 44.0 & 43.8 & 43.6 & 43.4 & 43.2 & 43.2 & 43.1 & 43.1 \\
41 & -0.5 & 8--9 & -1.0 & 60 & 44.7 & 44.7 & 44.9 & 45.3 & 45.5 & 45.7 & 45.7 & 45.4 & 45.2 & 45.1 & 45.0 & 44.8 & 44.7 & 44.5 & 44.3 & 44.2 & 44.1 & 44.0 & 44.0 \\
42 & -0.5 & 9--10 & -1.0 & 60 & 46.1 & 46.1 & 46.2 & 46.5 & 46.7 & 46.7 & 46.4 & 46.2 & 46.1 & 46.0 & 45.8 & 45.7 & 45.6 & 45.4 & 45.2 & 45.1 & 45.0 & 45.0 & 45.0 \\
43 & -0.5 & 7--8 & -1.0 & 75 & 43.0 & 43.0 & 43.2 & 43.7 & 44.0 & 44.2 & 44.4 & 44.4 & 44.2 & 44.0 & 43.9 & 43.8 & 43.7 & 43.5 & 43.3 & 43.2 & 43.2 & 43.1 & 43.1 \\
44 & -0.5 & 8--9 & -1.0 & 75 & 44.4 & 44.4 & 44.6 & 45.0 & 45.2 & 45.4 & 45.4 & 45.2 & 45.0 & 44.9 & 44.8 & 44.7 & 44.5 & 44.4 & 44.2 & 44.1 & 44.1 & 44.0 & 44.0 \\
45 & -0.5 & 9--10 & -1.0 & 75 & 45.8 & 45.8 & 45.9 & 46.2 & 46.4 & 46.4 & 46.2 & 45.9 & 45.9 & 45.8 & 45.7 & 45.6 & 45.5 & 45.3 & 45.2 & 45.1 & 45.0 & 45.0 & 45.0 \\
46 & 0.0 & 7--8 & -1.0 & 15 & 44.0 & 44.0 & 44.2 & 44.6 & 44.9 & 45.2 & 45.4 & 45.5 & 45.5 & 45.1 & 44.9 & 44.7 & 44.5 & 44.3 & 43.8 & 43.3 & 43.2 & 43.1 & 43.1 \\
47 & 0.0 & 8--9 & -1.0 & 15 & 45.4 & 45.4 & 45.6 & 45.9 & 46.2 & 46.4 & 46.5 & 46.4 & 46.1 & 45.8 & 45.7 & 45.5 & 45.4 & 45.1 & 44.6 & 44.2 & 44.1 & 44.0 & 44.0 \\
48 & 0.0 & 9--10 & -1.0 & 15 & 46.7 & 46.7 & 46.9 & 47.2 & 47.4 & 47.5 & 47.4 & 47.1 & 46.8 & 46.7 & 46.5 & 46.4 & 46.2 & 46.0 & 45.5 & 45.1 & 45.0 & 44.9 & 44.8 \\
49 & 0.0 & 7--8 & -1.0 & 30 & 44.0 & 44.0 & 44.1 & 44.6 & 44.9 & 45.2 & 45.4 & 45.5 & 45.4 & 45.1 & 44.8 & 44.7 & 44.5 & 44.2 & 43.8 & 43.3 & 43.2 & 43.1 & 43.1 \\
50 & 0.0 & 8--9 & -1.0 & 30 & 45.3 & 45.3 & 45.5 & 45.9 & 46.2 & 46.4 & 46.5 & 46.4 & 46.0 & 45.8 & 45.7 & 45.5 & 45.3 & 45.1 & 44.6 & 44.2 & 44.1 & 44.0 & 44.0 \\
51 & 0.0 & 9--10 & -1.0 & 30 & 46.7 & 46.7 & 46.8 & 47.2 & 47.4 & 47.5 & 47.4 & 47.0 & 46.8 & 46.6 & 46.5 & 46.4 & 46.2 & 45.9 & 45.5 & 45.1 & 45.0 & 44.9 & 44.8 \\
52 & 0.0 & 7--8 & -1.0 & 45 & 43.9 & 43.9 & 44.1 & 44.5 & 44.8 & 45.1 & 45.3 & 45.4 & 45.3 & 45.0 & 44.7 & 44.6 & 44.4 & 44.1 & 43.7 & 43.3 & 43.2 & 43.1 & 43.1 \\
53 & 0.0 & 8--9 & -1.0 & 45 & 45.2 & 45.2 & 45.4 & 45.8 & 46.1 & 46.3 & 46.4 & 46.3 & 46.0 & 45.7 & 45.6 & 45.4 & 45.3 & 45.0 & 44.6 & 44.2 & 44.1 & 44.0 & 44.0 \\
54 & 0.0 & 9--10 & -1.0 & 45 & 46.6 & 46.6 & 46.8 & 47.1 & 47.3 & 47.4 & 47.3 & 46.9 & 46.7 & 46.6 & 46.4 & 46.3 & 46.1 & 45.9 & 45.5 & 45.1 & 45.0 & 44.9 & 44.8 \\
55 & 0.0 & 7--8 & -1.0 & 60 & 43.7 & 43.7 & 43.9 & 44.3 & 44.6 & 44.9 & 45.1 & 45.3 & 45.2 & 44.8 & 44.6 & 44.5 & 44.3 & 44.0 & 43.6 & 43.3 & 43.2 & 43.1 & 43.1 \\
56 & 0.0 & 8--9 & -1.0 & 60 & 45.1 & 45.1 & 45.3 & 45.6 & 45.9 & 46.1 & 46.3 & 46.2 & 45.8 & 45.6 & 45.5 & 45.3 & 45.1 & 44.9 & 44.5 & 44.2 & 44.1 & 44.0 & 44.0 \\
57 & 0.0 & 9--10 & -1.0 & 60 & 46.4 & 46.4 & 46.6 & 46.9 & 47.1 & 47.3 & 47.2 & 46.8 & 46.6 & 46.4 & 46.3 & 46.2 & 46.0 & 45.8 & 45.4 & 45.1 & 45.0 & 44.9 & 44.8 \\
58 & 0.0 & 7--8 & -1.0 & 75 & 43.4 & 43.4 & 43.6 & 44.0 & 44.4 & 44.6 & 44.9 & 45.0 & 44.9 & 44.6 & 44.4 & 44.2 & 44.1 & 43.9 & 43.6 & 43.3 & 43.2 & 43.1 & 43.1 \\
59 & 0.0 & 8--9 & -1.0 & 75 & 44.8 & 44.8 & 45.0 & 45.4 & 45.6 & 45.9 & 46.0 & 45.9 & 45.6 & 45.4 & 45.2 & 45.1 & 44.9 & 44.7 & 44.4 & 44.2 & 44.1 & 44.0 & 44.0 \\
60 & 0.0 & 9--10 & -1.0 & 75 & 46.2 & 46.2 & 46.3 & 46.6 & 46.9 & 47.0 & 46.9 & 46.5 & 46.3 & 46.2 & 46.1 & 46.0 & 45.8 & 45.6 & 45.3 & 45.1 & 45.0 & 44.9 & 44.8 \\
\addlinespace[0.3ex]
\midrule\midrule
\addlinespace[0.3ex]
61 & -1.5 & 7--8 & -0.5 & 15 & 42.8 & 42.8 & 43.0 & 43.5 & 43.7 & 43.6 & 43.4 & 43.3 & 43.2 & 43.1 & 43.0 & 43.0 & 42.9 & 42.9 & 42.9 & 42.9 & 43.0 & 43.0 & 43.1 \\
62 & -1.5 & 8--9 & -0.5 & 15 & 44.1 & 44.1 & 44.3 & 44.6 & 44.6 & 44.4 & 44.3 & 44.2 & 44.1 & 44.0 & 43.9 & 43.9 & 43.9 & 43.8 & 43.8 & 43.9 & 44.0 & 44.0 & 44.1 \\
63 & -1.5 & 9--10 & -0.5 & 15 & 45.3 & 45.3 & 45.4 & 45.5 & 45.4 & 45.3 & 45.2 & 45.1 & 45.0 & 44.9 & 44.9 & 44.8 & 44.8 & 44.8 & 44.8 & 44.9 & 45.0 & 45.0 & 45.1 \\
64 & -1.5 & 7--8 & -0.5 & 30 & 42.8 & 42.8 & 43.0 & 43.4 & 43.6 & 43.6 & 43.4 & 43.2 & 43.2 & 43.1 & 43.0 & 42.9 & 42.9 & 42.9 & 42.9 & 42.9 & 43.0 & 43.0 & 43.1 \\
65 & -1.5 & 8--9 & -0.5 & 30 & 44.1 & 44.1 & 44.3 & 44.6 & 44.6 & 44.4 & 44.2 & 44.1 & 44.0 & 44.0 & 43.9 & 43.9 & 43.8 & 43.8 & 43.8 & 43.9 & 44.0 & 44.0 & 44.1 \\
66 & -1.5 & 9--10 & -0.5 & 30 & 45.3 & 45.3 & 45.4 & 45.5 & 45.3 & 45.2 & 45.1 & 45.0 & 44.9 & 44.9 & 44.8 & 44.8 & 44.8 & 44.8 & 44.8 & 44.9 & 45.0 & 45.0 & 45.1 \\
67 & -1.5 & 7--8 & -0.5 & 45 & 42.7 & 42.7 & 42.9 & 43.3 & 43.5 & 43.5 & 43.3 & 43.2 & 43.1 & 43.0 & 42.9 & 42.9 & 42.9 & 42.8 & 42.8 & 42.9 & 43.0 & 43.0 & 43.1 \\
68 & -1.5 & 8--9 & -0.5 & 45 & 44.0 & 44.0 & 44.2 & 44.5 & 44.5 & 44.3 & 44.1 & 44.1 & 44.0 & 43.9 & 43.9 & 43.8 & 43.8 & 43.8 & 43.8 & 43.9 & 44.0 & 44.0 & 44.1 \\
69 & -1.5 & 9--10 & -0.5 & 45 & 45.2 & 45.2 & 45.3 & 45.4 & 45.3 & 45.1 & 45.0 & 44.9 & 44.9 & 44.8 & 44.8 & 44.8 & 44.8 & 44.8 & 44.8 & 44.9 & 45.0 & 45.0 & 45.1 \\
70 & -1.5 & 7--8 & -0.5 & 60 & 42.5 & 42.5 & 42.7 & 43.2 & 43.4 & 43.3 & 43.1 & 43.0 & 43.0 & 42.9 & 42.9 & 42.8 & 42.8 & 42.8 & 42.8 & 42.9 & 43.0 & 43.0 & 43.1 \\
71 & -1.5 & 8--9 & -0.5 & 60 & 43.8 & 43.8 & 44.0 & 44.3 & 44.3 & 44.1 & 44.0 & 43.9 & 43.9 & 43.8 & 43.8 & 43.8 & 43.8 & 43.8 & 43.8 & 43.9 & 44.0 & 44.0 & 44.1 \\
72 & -1.5 & 9--10 & -0.5 & 60 & 45.0 & 45.0 & 45.2 & 45.3 & 45.1 & 45.0 & 44.9 & 44.8 & 44.8 & 44.7 & 44.7 & 44.7 & 44.8 & 44.8 & 44.8 & 44.9 & 45.0 & 45.0 & 45.1 \\
73 & -1.5 & 7--8 & -0.5 & 75 & 42.2 & 42.2 & 42.4 & 42.9 & 43.1 & 43.1 & 42.9 & 42.8 & 42.8 & 42.7 & 42.7 & 42.7 & 42.8 & 42.8 & 42.8 & 42.9 & 43.0 & 43.0 & 43.1 \\
74 & -1.5 & 8--9 & -0.5 & 75 & 43.6 & 43.6 & 43.7 & 44.0 & 44.0 & 43.9 & 43.8 & 43.7 & 43.7 & 43.7 & 43.7 & 43.7 & 43.7 & 43.8 & 43.8 & 43.9 & 44.0 & 44.0 & 44.1 \\
75 & -1.5 & 9--10 & -0.5 & 75 & 44.7 & 44.7 & 44.9 & 45.0 & 44.8 & 44.8 & 44.7 & 44.7 & 44.6 & 44.6 & 44.6 & 44.7 & 44.7 & 44.8 & 44.8 & 44.9 & 45.0 & 45.0 & 45.1 \\
76 & -1.0 & 7--8 & -0.5 & 15 & 43.2 & 43.2 & 43.4 & 43.8 & 44.1 & 44.3 & 44.4 & 44.3 & 44.0 & 43.9 & 43.8 & 43.7 & 43.6 & 43.4 & 43.2 & 43.1 & 43.1 & 43.1 & 43.1 \\
77 & -1.0 & 8--9 & -0.5 & 15 & 44.6 & 44.6 & 44.8 & 45.1 & 45.3 & 45.4 & 45.3 & 45.0 & 44.9 & 44.8 & 44.7 & 44.6 & 44.4 & 44.3 & 44.1 & 44.1 & 44.1 & 44.1 & 44.1 \\
78 & -1.0 & 9--10 & -0.5 & 15 & 45.9 & 45.9 & 46.1 & 46.4 & 46.4 & 46.3 & 46.0 & 45.9 & 45.8 & 45.7 & 45.6 & 45.5 & 45.4 & 45.2 & 45.1 & 45.1 & 45.1 & 45.1 & 45.1 \\
79 & -1.0 & 7--8 & -0.5 & 30 & 43.1 & 43.1 & 43.4 & 43.8 & 44.1 & 44.3 & 44.4 & 44.2 & 44.0 & 43.9 & 43.8 & 43.6 & 43.5 & 43.4 & 43.2 & 43.1 & 43.1 & 43.1 & 43.1 \\
80 & -1.0 & 8--9 & -0.5 & 30 & 44.5 & 44.5 & 44.7 & 45.1 & 45.3 & 45.4 & 45.2 & 45.0 & 44.8 & 44.7 & 44.6 & 44.5 & 44.4 & 44.3 & 44.1 & 44.1 & 44.1 & 44.1 & 44.1 \\
81 & -1.0 & 9--10 & -0.5 & 30 & 45.9 & 45.9 & 46.0 & 46.3 & 46.4 & 46.2 & 46.0 & 45.9 & 45.8 & 45.7 & 45.6 & 45.5 & 45.4 & 45.2 & 45.1 & 45.1 & 45.1 & 45.1 & 45.1 \\
82 & -1.0 & 7--8 & -0.5 & 45 & 43.1 & 43.1 & 43.3 & 43.7 & 44.0 & 44.2 & 44.3 & 44.1 & 43.9 & 43.8 & 43.7 & 43.6 & 43.5 & 43.3 & 43.2 & 43.1 & 43.1 & 43.1 & 43.1 \\
83 & -1.0 & 8--9 & -0.5 & 45 & 44.4 & 44.4 & 44.6 & 45.0 & 45.2 & 45.3 & 45.1 & 44.9 & 44.8 & 44.7 & 44.6 & 44.5 & 44.4 & 44.3 & 44.1 & 44.1 & 44.1 & 44.1 & 44.1 \\
84 & -1.0 & 9--10 & -0.5 & 45 & 45.8 & 45.8 & 45.9 & 46.2 & 46.3 & 46.1 & 45.9 & 45.8 & 45.7 & 45.6 & 45.5 & 45.4 & 45.3 & 45.2 & 45.1 & 45.1 & 45.1 & 45.1 & 45.1 \\
85 & -1.0 & 7--8 & -0.5 & 60 & 42.9 & 42.9 & 43.1 & 43.6 & 43.9 & 44.1 & 44.1 & 44.0 & 43.8 & 43.7 & 43.6 & 43.5 & 43.4 & 43.3 & 43.2 & 43.1 & 43.1 & 43.1 & 43.1 \\
86 & -1.0 & 8--9 & -0.5 & 60 & 44.3 & 44.3 & 44.5 & 44.8 & 45.1 & 45.1 & 45.0 & 44.7 & 44.7 & 44.6 & 44.5 & 44.4 & 44.3 & 44.2 & 44.1 & 44.1 & 44.1 & 44.1 & 44.1 \\
87 & -1.0 & 9--10 & -0.5 & 60 & 45.6 & 45.6 & 45.8 & 46.1 & 46.2 & 46.0 & 45.8 & 45.7 & 45.6 & 45.5 & 45.4 & 45.3 & 45.3 & 45.2 & 45.1 & 45.1 & 45.1 & 45.1 & 45.1 \\
88 & -1.0 & 7--8 & -0.5 & 75 & 42.6 & 42.6 & 42.8 & 43.3 & 43.6 & 43.8 & 43.8 & 43.7 & 43.5 & 43.5 & 43.4 & 43.3 & 43.3 & 43.2 & 43.1 & 43.1 & 43.1 & 43.1 & 43.1 \\
89 & -1.0 & 8--9 & -0.5 & 75 & 44.0 & 44.0 & 44.2 & 44.6 & 44.8 & 44.8 & 44.7 & 44.5 & 44.5 & 44.4 & 44.3 & 44.3 & 44.2 & 44.1 & 44.1 & 44.1 & 44.1 & 44.1 & 44.1 \\
90 & -1.0 & 9--10 & -0.5 & 75 & 45.4 & 45.4 & 45.5 & 45.8 & 45.9 & 45.7 & 45.5 & 45.5 & 45.4 & 45.3 & 45.3 & 45.2 & 45.2 & 45.1 & 45.1 & 45.1 & 45.1 & 45.1 & 45.1 \\
91 & -0.5 & 7--8 & -0.5 & 15 & 43.6 & 43.6 & 43.8 & 44.2 & 44.5 & 44.8 & 45.0 & 45.0 & 44.8 & 44.5 & 44.4 & 44.2 & 44.1 & 43.8 & 43.5 & 43.2 & 43.2 & 43.1 & 43.1 \\
92 & -0.5 & 8--9 & -0.5 & 15 & 45.0 & 45.0 & 45.1 & 45.5 & 45.8 & 46.0 & 46.0 & 45.8 & 45.5 & 45.3 & 45.2 & 45.1 & 44.9 & 44.7 & 44.4 & 44.2 & 44.1 & 44.1 & 44.0 \\
93 & -0.5 & 9--10 & -0.5 & 15 & 46.3 & 46.3 & 46.5 & 46.8 & 47.0 & 47.0 & 46.8 & 46.5 & 46.3 & 46.2 & 46.1 & 45.9 & 45.8 & 45.6 & 45.3 & 45.1 & 45.0 & 45.0 & 45.0 \\
94 & -0.5 & 7--8 & -0.5 & 30 & 43.5 & 43.5 & 43.7 & 44.2 & 44.5 & 44.7 & 44.9 & 44.9 & 44.7 & 44.5 & 44.3 & 44.2 & 44.0 & 43.8 & 43.4 & 43.2 & 43.2 & 43.1 & 43.1 \\
95 & -0.5 & 8--9 & -0.5 & 30 & 44.9 & 44.9 & 45.1 & 45.5 & 45.7 & 45.9 & 45.9 & 45.7 & 45.4 & 45.3 & 45.2 & 45.0 & 44.9 & 44.7 & 44.4 & 44.2 & 44.1 & 44.1 & 44.0 \\
96 & -0.5 & 9--10 & -0.5 & 30 & 46.3 & 46.3 & 46.4 & 46.7 & 46.9 & 46.9 & 46.7 & 46.4 & 46.3 & 46.2 & 46.0 & 45.9 & 45.8 & 45.6 & 45.3 & 45.1 & 45.0 & 45.0 & 45.0 \\
97 & -0.5 & 7--8 & -0.5 & 45 & 43.4 & 43.4 & 43.6 & 44.1 & 44.4 & 44.6 & 44.8 & 44.9 & 44.7 & 44.4 & 44.2 & 44.1 & 44.0 & 43.7 & 43.4 & 43.2 & 43.2 & 43.1 & 43.1 \\
98 & -0.5 & 8--9 & -0.5 & 45 & 44.8 & 44.8 & 45.0 & 45.4 & 45.6 & 45.8 & 45.9 & 45.6 & 45.3 & 45.2 & 45.1 & 45.0 & 44.8 & 44.6 & 44.3 & 44.2 & 44.1 & 44.1 & 44.0 \\
99 & -0.5 & 9--10 & -0.5 & 45 & 46.2 & 46.2 & 46.3 & 46.6 & 46.8 & 46.8 & 46.6 & 46.3 & 46.2 & 46.1 & 46.0 & 45.8 & 45.7 & 45.5 & 45.3 & 45.1 & 45.0 & 45.0 & 45.0 \\
100 & -0.5 & 7--8 & -0.5 & 60 & 43.3 & 43.3 & 43.5 & 43.9 & 44.2 & 44.5 & 44.7 & 44.7 & 44.5 & 44.2 & 44.1 & 44.0 & 43.8 & 43.6 & 43.4 & 43.2 & 43.2 & 43.1 & 43.1 \\
101 & -0.5 & 8--9 & -0.5 & 60 & 44.7 & 44.7 & 44.9 & 45.2 & 45.5 & 45.7 & 45.7 & 45.5 & 45.2 & 45.1 & 45.0 & 44.9 & 44.7 & 44.5 & 44.3 & 44.2 & 44.1 & 44.1 & 44.0 \\
102 & -0.5 & 9--10 & -0.5 & 60 & 46.0 & 46.0 & 46.2 & 46.5 & 46.7 & 46.7 & 46.5 & 46.2 & 46.1 & 46.0 & 45.9 & 45.7 & 45.6 & 45.4 & 45.2 & 45.1 & 45.0 & 45.0 & 45.0 \\
103 & -0.5 & 7--8 & -0.5 & 75 & 43.0 & 43.0 & 43.2 & 43.6 & 44.0 & 44.2 & 44.4 & 44.4 & 44.2 & 44.0 & 43.9 & 43.8 & 43.7 & 43.5 & 43.3 & 43.2 & 43.2 & 43.1 & 43.1 \\
104 & -0.5 & 8--9 & -0.5 & 75 & 44.4 & 44.4 & 44.6 & 44.9 & 45.2 & 45.4 & 45.4 & 45.2 & 45.0 & 44.9 & 44.8 & 44.7 & 44.6 & 44.4 & 44.3 & 44.2 & 44.1 & 44.1 & 44.0 \\
105 & -0.5 & 9--10 & -0.5 & 75 & 45.7 & 45.7 & 45.9 & 46.2 & 46.4 & 46.4 & 46.2 & 46.0 & 45.9 & 45.8 & 45.7 & 45.6 & 45.5 & 45.3 & 45.2 & 45.1 & 45.0 & 45.0 & 45.0 \\
106 & 0.0 & 7--8 & -0.5 & 15 & 44.0 & 44.0 & 44.2 & 44.6 & 44.9 & 45.2 & 45.4 & 45.5 & 45.5 & 45.2 & 44.9 & 44.7 & 44.6 & 44.3 & 43.8 & 43.4 & 43.2 & 43.1 & 43.1 \\
107 & 0.0 & 8--9 & -0.5 & 15 & 45.3 & 45.3 & 45.5 & 45.9 & 46.2 & 46.4 & 46.5 & 46.5 & 46.2 & 45.9 & 45.7 & 45.6 & 45.4 & 45.1 & 44.7 & 44.3 & 44.1 & 44.0 & 44.0 \\
108 & 0.0 & 9--10 & -0.5 & 15 & 46.7 & 46.7 & 46.8 & 47.2 & 47.4 & 47.5 & 47.5 & 47.1 & 46.8 & 46.7 & 46.6 & 46.4 & 46.3 & 46.0 & 45.5 & 45.1 & 45.0 & 44.9 & 44.9 \\
109 & 0.0 & 7--8 & -0.5 & 30 & 43.9 & 43.9 & 44.1 & 44.5 & 44.8 & 45.1 & 45.4 & 45.5 & 45.4 & 45.1 & 44.8 & 44.7 & 44.5 & 44.2 & 43.8 & 43.4 & 43.2 & 43.1 & 43.1 \\
110 & 0.0 & 8--9 & -0.5 & 30 & 45.3 & 45.3 & 45.5 & 45.8 & 46.1 & 46.4 & 46.5 & 46.4 & 46.1 & 45.8 & 45.7 & 45.5 & 45.4 & 45.1 & 44.6 & 44.3 & 44.1 & 44.0 & 44.0 \\
111 & 0.0 & 9--10 & -0.5 & 30 & 46.7 & 46.7 & 46.8 & 47.1 & 47.4 & 47.5 & 47.4 & 47.1 & 46.8 & 46.7 & 46.5 & 46.4 & 46.2 & 46.0 & 45.5 & 45.1 & 45.0 & 44.9 & 44.9 \\
112 & 0.0 & 7--8 & -0.5 & 45 & 43.8 & 43.8 & 44.0 & 44.4 & 44.8 & 45.0 & 45.3 & 45.4 & 45.4 & 45.0 & 44.8 & 44.6 & 44.4 & 44.2 & 43.7 & 43.4 & 43.2 & 43.1 & 43.1 \\
113 & 0.0 & 8--9 & -0.5 & 45 & 45.2 & 45.2 & 45.4 & 45.8 & 46.0 & 46.3 & 46.4 & 46.3 & 46.0 & 45.7 & 45.6 & 45.5 & 45.3 & 45.0 & 44.6 & 44.3 & 44.1 & 44.0 & 44.0 \\
114 & 0.0 & 9--10 & -0.5 & 45 & 46.6 & 46.6 & 46.7 & 47.0 & 47.3 & 47.4 & 47.3 & 47.0 & 46.7 & 46.6 & 46.5 & 46.3 & 46.1 & 45.9 & 45.5 & 45.1 & 45.0 & 44.9 & 44.9 \\
115 & 0.0 & 7--8 & -0.5 & 60 & 43.7 & 43.7 & 43.9 & 44.3 & 44.6 & 44.9 & 45.1 & 45.3 & 45.2 & 44.9 & 44.6 & 44.5 & 44.3 & 44.1 & 43.7 & 43.4 & 43.2 & 43.1 & 43.1 \\
116 & 0.0 & 8--9 & -0.5 & 60 & 45.1 & 45.1 & 45.2 & 45.6 & 45.9 & 46.1 & 46.3 & 46.2 & 45.9 & 45.6 & 45.5 & 45.3 & 45.2 & 44.9 & 44.5 & 44.2 & 44.1 & 44.0 & 44.0 \\
117 & 0.0 & 9--10 & -0.5 & 60 & 46.4 & 46.4 & 46.6 & 46.9 & 47.1 & 47.2 & 47.2 & 46.9 & 46.6 & 46.5 & 46.3 & 46.2 & 46.0 & 45.8 & 45.4 & 45.1 & 45.0 & 44.9 & 44.9 \\
118 & 0.0 & 7--8 & -0.5 & 75 & 43.4 & 43.4 & 43.6 & 44.0 & 44.3 & 44.6 & 44.8 & 45.0 & 44.9 & 44.6 & 44.4 & 44.3 & 44.1 & 43.9 & 43.6 & 43.3 & 43.2 & 43.1 & 43.1 \\
119 & 0.0 & 8--9 & -0.5 & 75 & 44.8 & 44.8 & 44.9 & 45.3 & 45.6 & 45.8 & 46.0 & 45.9 & 45.6 & 45.4 & 45.3 & 45.1 & 45.0 & 44.8 & 44.5 & 44.2 & 44.1 & 44.0 & 44.0 \\
120 & 0.0 & 9--10 & -0.5 & 75 & 46.1 & 46.1 & 46.3 & 46.6 & 46.8 & 47.0 & 46.9 & 46.6 & 46.4 & 46.3 & 46.1 & 46.0 & 45.8 & 45.6 & 45.3 & 45.1 & 45.0 & 44.9 & 44.9 \\
\addlinespace[0.3ex]
\midrule\midrule
\addlinespace[0.3ex]
121 & -1.5 & 7--8 & 0.0 & 15 & 42.8 & 42.8 & 43.0 & 43.5 & 43.7 & 43.7 & 43.5 & 43.3 & 43.2 & 43.2 & 43.1 & 43.0 & 42.9 & 42.9 & 42.9 & 42.9 & 43.0 & 43.1 & 43.1 \\
122 & -1.5 & 8--9 & 0.0 & 15 & 44.1 & 44.1 & 44.3 & 44.6 & 44.7 & 44.5 & 44.3 & 44.2 & 44.1 & 44.0 & 44.0 & 43.9 & 43.9 & 43.9 & 43.9 & 43.9 & 44.0 & 44.0 & 44.1 \\
123 & -1.5 & 9--10 & 0.0 & 15 & 45.4 & 45.4 & 45.5 & 45.6 & 45.5 & 45.3 & 45.2 & 45.1 & 45.0 & 45.0 & 44.9 & 44.9 & 44.8 & 44.8 & 44.8 & 44.9 & 45.0 & 45.0 & 45.1 \\
124 & -1.5 & 7--8 & 0.0 & 30 & 42.8 & 42.8 & 43.0 & 43.4 & 43.6 & 43.6 & 43.5 & 43.3 & 43.2 & 43.1 & 43.0 & 43.0 & 42.9 & 42.9 & 42.9 & 42.9 & 43.0 & 43.1 & 43.1 \\
125 & -1.5 & 8--9 & 0.0 & 30 & 44.1 & 44.1 & 44.3 & 44.6 & 44.6 & 44.4 & 44.3 & 44.2 & 44.1 & 44.0 & 44.0 & 43.9 & 43.9 & 43.9 & 43.9 & 43.9 & 44.0 & 44.0 & 44.1 \\
126 & -1.5 & 9--10 & 0.0 & 30 & 45.3 & 45.3 & 45.5 & 45.6 & 45.4 & 45.3 & 45.2 & 45.1 & 45.0 & 44.9 & 44.9 & 44.8 & 44.8 & 44.8 & 44.8 & 44.9 & 45.0 & 45.0 & 45.1 \\
127 & -1.5 & 7--8 & 0.0 & 45 & 42.7 & 42.7 & 42.9 & 43.3 & 43.5 & 43.6 & 43.4 & 43.2 & 43.1 & 43.1 & 43.0 & 42.9 & 42.9 & 42.9 & 42.9 & 42.9 & 43.0 & 43.1 & 43.1 \\
128 & -1.5 & 8--9 & 0.0 & 45 & 44.0 & 44.0 & 44.2 & 44.5 & 44.5 & 44.4 & 44.2 & 44.1 & 44.0 & 44.0 & 43.9 & 43.9 & 43.8 & 43.8 & 43.9 & 43.9 & 44.0 & 44.0 & 44.1 \\
129 & -1.5 & 9--10 & 0.0 & 45 & 45.2 & 45.2 & 45.4 & 45.5 & 45.3 & 45.2 & 45.1 & 45.0 & 44.9 & 44.9 & 44.8 & 44.8 & 44.8 & 44.8 & 44.8 & 44.9 & 45.0 & 45.0 & 45.1 \\
130 & -1.5 & 7--8 & 0.0 & 60 & 42.5 & 42.5 & 42.7 & 43.2 & 43.4 & 43.4 & 43.2 & 43.1 & 43.0 & 43.0 & 42.9 & 42.9 & 42.8 & 42.8 & 42.9 & 42.9 & 43.0 & 43.1 & 43.1 \\
131 & -1.5 & 8--9 & 0.0 & 60 & 43.9 & 43.9 & 44.0 & 44.4 & 44.4 & 44.2 & 44.1 & 44.0 & 43.9 & 43.9 & 43.8 & 43.8 & 43.8 & 43.8 & 43.8 & 43.9 & 44.0 & 44.0 & 44.1 \\
132 & -1.5 & 9--10 & 0.0 & 60 & 45.1 & 45.1 & 45.2 & 45.4 & 45.2 & 45.0 & 45.0 & 44.9 & 44.8 & 44.8 & 44.8 & 44.8 & 44.8 & 44.8 & 44.8 & 44.9 & 45.0 & 45.0 & 45.1 \\
133 & -1.5 & 7--8 & 0.0 & 75 & 42.2 & 42.2 & 42.4 & 42.9 & 43.1 & 43.1 & 43.0 & 42.9 & 42.8 & 42.8 & 42.8 & 42.8 & 42.8 & 42.8 & 42.9 & 42.9 & 43.0 & 43.1 & 43.1 \\
134 & -1.5 & 8--9 & 0.0 & 75 & 43.6 & 43.6 & 43.7 & 44.1 & 44.1 & 43.9 & 43.8 & 43.8 & 43.8 & 43.7 & 43.7 & 43.7 & 43.8 & 43.8 & 43.8 & 43.9 & 44.0 & 44.0 & 44.1 \\
135 & -1.5 & 9--10 & 0.0 & 75 & 44.8 & 44.8 & 44.9 & 45.1 & 44.9 & 44.8 & 44.8 & 44.7 & 44.7 & 44.7 & 44.7 & 44.7 & 44.7 & 44.8 & 44.8 & 44.9 & 45.0 & 45.0 & 45.1 \\
136 & -1.0 & 7--8 & 0.0 & 15 & 43.2 & 43.2 & 43.4 & 43.8 & 44.1 & 44.3 & 44.4 & 44.3 & 44.1 & 43.9 & 43.8 & 43.7 & 43.6 & 43.4 & 43.2 & 43.1 & 43.1 & 43.1 & 43.1 \\
137 & -1.0 & 8--9 & 0.0 & 15 & 44.5 & 44.5 & 44.7 & 45.1 & 45.3 & 45.4 & 45.3 & 45.1 & 44.9 & 44.8 & 44.7 & 44.6 & 44.5 & 44.3 & 44.2 & 44.1 & 44.1 & 44.1 & 44.1 \\
138 & -1.0 & 9--10 & 0.0 & 15 & 45.9 & 45.9 & 46.0 & 46.3 & 46.4 & 46.3 & 46.1 & 45.9 & 45.8 & 45.7 & 45.6 & 45.5 & 45.4 & 45.3 & 45.1 & 45.1 & 45.1 & 45.1 & 45.1 \\
139 & -1.0 & 7--8 & 0.0 & 30 & 43.1 & 43.1 & 43.3 & 43.7 & 44.0 & 44.3 & 44.4 & 44.3 & 44.0 & 43.9 & 43.8 & 43.7 & 43.6 & 43.4 & 43.2 & 43.1 & 43.1 & 43.1 & 43.1 \\
140 & -1.0 & 8--9 & 0.0 & 30 & 44.5 & 44.5 & 44.7 & 45.0 & 45.3 & 45.4 & 45.3 & 45.0 & 44.9 & 44.8 & 44.7 & 44.6 & 44.4 & 44.3 & 44.2 & 44.1 & 44.1 & 44.1 & 44.1 \\
141 & -1.0 & 9--10 & 0.0 & 30 & 45.8 & 45.8 & 46.0 & 46.3 & 46.4 & 46.3 & 46.0 & 45.9 & 45.8 & 45.7 & 45.6 & 45.5 & 45.4 & 45.3 & 45.1 & 45.1 & 45.1 & 45.1 & 45.1 \\
142 & -1.0 & 7--8 & 0.0 & 45 & 43.0 & 43.0 & 43.2 & 43.7 & 44.0 & 44.2 & 44.3 & 44.2 & 44.0 & 43.8 & 43.7 & 43.6 & 43.5 & 43.3 & 43.2 & 43.1 & 43.1 & 43.1 & 43.1 \\
143 & -1.0 & 8--9 & 0.0 & 45 & 44.4 & 44.4 & 44.6 & 45.0 & 45.2 & 45.3 & 45.2 & 44.9 & 44.8 & 44.7 & 44.6 & 44.5 & 44.4 & 44.3 & 44.1 & 44.1 & 44.1 & 44.1 & 44.1 \\
144 & -1.0 & 9--10 & 0.0 & 45 & 45.8 & 45.8 & 45.9 & 46.2 & 46.3 & 46.2 & 46.0 & 45.8 & 45.7 & 45.6 & 45.5 & 45.4 & 45.3 & 45.2 & 45.1 & 45.1 & 45.1 & 45.1 & 45.1 \\
145 & -1.0 & 7--8 & 0.0 & 60 & 42.9 & 42.9 & 43.1 & 43.5 & 43.8 & 44.0 & 44.1 & 44.0 & 43.8 & 43.7 & 43.6 & 43.5 & 43.4 & 43.3 & 43.2 & 43.1 & 43.1 & 43.1 & 43.1 \\
146 & -1.0 & 8--9 & 0.0 & 60 & 44.2 & 44.2 & 44.4 & 44.8 & 45.0 & 45.1 & 45.0 & 44.8 & 44.7 & 44.6 & 44.5 & 44.4 & 44.3 & 44.2 & 44.1 & 44.1 & 44.1 & 44.1 & 44.1 \\
147 & -1.0 & 9--10 & 0.0 & 60 & 45.6 & 45.6 & 45.8 & 46.0 & 46.2 & 46.1 & 45.8 & 45.7 & 45.6 & 45.5 & 45.4 & 45.4 & 45.3 & 45.2 & 45.1 & 45.1 & 45.1 & 45.1 & 45.1 \\
148 & -1.0 & 7--8 & 0.0 & 75 & 42.6 & 42.6 & 42.8 & 43.2 & 43.5 & 43.7 & 43.9 & 43.8 & 43.6 & 43.5 & 43.4 & 43.4 & 43.3 & 43.2 & 43.1 & 43.1 & 43.1 & 43.1 & 43.1 \\
149 & -1.0 & 8--9 & 0.0 & 75 & 44.0 & 44.0 & 44.1 & 44.5 & 44.7 & 44.8 & 44.8 & 44.5 & 44.5 & 44.4 & 44.4 & 44.3 & 44.2 & 44.2 & 44.1 & 44.1 & 44.1 & 44.1 & 44.1 \\
150 & -1.0 & 9--10 & 0.0 & 75 & 45.3 & 45.3 & 45.5 & 45.8 & 45.9 & 45.8 & 45.6 & 45.5 & 45.4 & 45.4 & 45.3 & 45.2 & 45.2 & 45.1 & 45.1 & 45.1 & 45.1 & 45.1 & 45.1 \\
151 & -0.5 & 7--8 & 0.0 & 15 & 43.5 & 43.5 & 43.7 & 44.2 & 44.5 & 44.7 & 44.9 & 45.0 & 44.9 & 44.6 & 44.4 & 44.3 & 44.1 & 43.9 & 43.5 & 43.2 & 43.2 & 43.1 & 43.1 \\
152 & -0.5 & 8--9 & 0.0 & 15 & 44.9 & 44.9 & 45.1 & 45.5 & 45.7 & 45.9 & 46.0 & 45.8 & 45.5 & 45.4 & 45.3 & 45.1 & 45.0 & 44.7 & 44.4 & 44.2 & 44.1 & 44.1 & 44.0 \\
153 & -0.5 & 9--10 & 0.0 & 15 & 46.3 & 46.3 & 46.4 & 46.7 & 46.9 & 47.0 & 46.8 & 46.5 & 46.4 & 46.2 & 46.1 & 46.0 & 45.8 & 45.6 & 45.3 & 45.1 & 45.1 & 45.0 & 45.0 \\
154 & -0.5 & 7--8 & 0.0 & 30 & 43.5 & 43.5 & 43.7 & 44.1 & 44.4 & 44.7 & 44.9 & 45.0 & 44.8 & 44.5 & 44.4 & 44.2 & 44.1 & 43.8 & 43.5 & 43.2 & 43.2 & 43.1 & 43.1 \\
155 & -0.5 & 8--9 & 0.0 & 30 & 44.9 & 44.9 & 45.0 & 45.4 & 45.7 & 45.9 & 46.0 & 45.8 & 45.5 & 45.3 & 45.2 & 45.1 & 44.9 & 44.7 & 44.4 & 44.2 & 44.1 & 44.1 & 44.0 \\
156 & -0.5 & 9--10 & 0.0 & 30 & 46.2 & 46.2 & 46.4 & 46.7 & 46.9 & 47.0 & 46.8 & 46.5 & 46.3 & 46.2 & 46.1 & 45.9 & 45.8 & 45.6 & 45.3 & 45.1 & 45.1 & 45.0 & 45.0 \\
157 & -0.5 & 7--8 & 0.0 & 45 & 43.4 & 43.4 & 43.6 & 44.0 & 44.3 & 44.6 & 44.8 & 44.9 & 44.7 & 44.4 & 44.3 & 44.1 & 44.0 & 43.8 & 43.4 & 43.2 & 43.2 & 43.1 & 43.1 \\
158 & -0.5 & 8--9 & 0.0 & 45 & 44.8 & 44.8 & 45.0 & 45.3 & 45.6 & 45.8 & 45.9 & 45.7 & 45.4 & 45.3 & 45.1 & 45.0 & 44.9 & 44.6 & 44.4 & 44.2 & 44.1 & 44.1 & 44.0 \\
159 & -0.5 & 9--10 & 0.0 & 45 & 46.1 & 46.1 & 46.3 & 46.6 & 46.8 & 46.9 & 46.7 & 46.4 & 46.2 & 46.1 & 46.0 & 45.9 & 45.7 & 45.5 & 45.3 & 45.1 & 45.1 & 45.0 & 45.0 \\
160 & -0.5 & 7--8 & 0.0 & 60 & 43.3 & 43.3 & 43.4 & 43.9 & 44.2 & 44.4 & 44.6 & 44.7 & 44.6 & 44.3 & 44.2 & 44.0 & 43.9 & 43.7 & 43.4 & 43.2 & 43.2 & 43.1 & 43.1 \\
161 & -0.5 & 8--9 & 0.0 & 60 & 44.6 & 44.6 & 44.8 & 45.2 & 45.4 & 45.6 & 45.7 & 45.6 & 45.3 & 45.1 & 45.0 & 44.9 & 44.8 & 44.6 & 44.3 & 44.2 & 44.1 & 44.1 & 44.0 \\
162 & -0.5 & 9--10 & 0.0 & 60 & 46.0 & 46.0 & 46.1 & 46.4 & 46.6 & 46.7 & 46.6 & 46.3 & 46.1 & 46.0 & 45.9 & 45.8 & 45.6 & 45.5 & 45.2 & 45.1 & 45.1 & 45.0 & 45.0 \\
163 & -0.5 & 7--8 & 0.0 & 75 & 43.0 & 43.0 & 43.2 & 43.6 & 43.9 & 44.2 & 44.4 & 44.4 & 44.3 & 44.0 & 43.9 & 43.8 & 43.7 & 43.5 & 43.4 & 43.2 & 43.2 & 43.1 & 43.1 \\
164 & -0.5 & 8--9 & 0.0 & 75 & 44.3 & 44.3 & 44.5 & 44.9 & 45.2 & 45.4 & 45.4 & 45.3 & 45.0 & 44.9 & 44.8 & 44.7 & 44.6 & 44.4 & 44.3 & 44.2 & 44.1 & 44.1 & 44.0 \\
165 & -0.5 & 9--10 & 0.0 & 75 & 45.7 & 45.7 & 45.8 & 46.2 & 46.4 & 46.4 & 46.3 & 46.0 & 45.9 & 45.8 & 45.7 & 45.6 & 45.5 & 45.4 & 45.2 & 45.1 & 45.1 & 45.0 & 45.0 \\
166 & 0.0 & 7--8 & 0.0 & 15 & 43.9 & 43.9 & 44.1 & 44.5 & 44.8 & 45.1 & 45.4 & 45.5 & 45.5 & 45.3 & 44.9 & 44.8 & 44.6 & 44.3 & 43.8 & 43.4 & 43.3 & 43.2 & 43.1 \\
167 & 0.0 & 8--9 & 0.0 & 15 & 45.3 & 45.3 & 45.5 & 45.8 & 46.1 & 46.4 & 46.5 & 46.5 & 46.2 & 45.9 & 45.8 & 45.6 & 45.4 & 45.2 & 44.7 & 44.3 & 44.2 & 44.1 & 44.0 \\
168 & 0.0 & 9--10 & 0.0 & 15 & 46.6 & 46.6 & 46.8 & 47.1 & 47.4 & 47.5 & 47.5 & 47.2 & 46.9 & 46.8 & 46.6 & 46.5 & 46.3 & 46.0 & 45.6 & 45.2 & 45.0 & 44.9 & 44.9 \\
169 & 0.0 & 7--8 & 0.0 & 30 & 43.9 & 43.9 & 44.1 & 44.5 & 44.8 & 45.1 & 45.3 & 45.5 & 45.5 & 45.2 & 44.9 & 44.7 & 44.6 & 44.3 & 43.8 & 43.4 & 43.3 & 43.2 & 43.1 \\
170 & 0.0 & 8--9 & 0.0 & 30 & 45.2 & 45.2 & 45.4 & 45.8 & 46.1 & 46.3 & 46.5 & 46.5 & 46.2 & 45.9 & 45.7 & 45.6 & 45.4 & 45.1 & 44.7 & 44.3 & 44.2 & 44.1 & 44.0 \\
171 & 0.0 & 9--10 & 0.0 & 30 & 46.6 & 46.6 & 46.7 & 47.1 & 47.3 & 47.5 & 47.5 & 47.2 & 46.8 & 46.7 & 46.6 & 46.4 & 46.2 & 46.0 & 45.6 & 45.2 & 45.0 & 44.9 & 44.9 \\
172 & 0.0 & 7--8 & 0.0 & 45 & 43.8 & 43.8 & 44.0 & 44.4 & 44.7 & 45.0 & 45.2 & 45.4 & 45.4 & 45.1 & 44.8 & 44.7 & 44.5 & 44.2 & 43.8 & 43.4 & 43.3 & 43.2 & 43.1 \\
173 & 0.0 & 8--9 & 0.0 & 45 & 45.2 & 45.2 & 45.3 & 45.7 & 46.0 & 46.2 & 46.4 & 46.4 & 46.1 & 45.8 & 45.6 & 45.5 & 45.3 & 45.1 & 44.6 & 44.3 & 44.2 & 44.1 & 44.0 \\
174 & 0.0 & 9--10 & 0.0 & 45 & 46.5 & 46.5 & 46.7 & 47.0 & 47.2 & 47.4 & 47.4 & 47.1 & 46.8 & 46.6 & 46.5 & 46.4 & 46.2 & 45.9 & 45.5 & 45.2 & 45.0 & 44.9 & 44.9 \\
175 & 0.0 & 7--8 & 0.0 & 60 & 43.6 & 43.6 & 43.8 & 44.2 & 44.5 & 44.8 & 45.1 & 45.2 & 45.2 & 45.0 & 44.7 & 44.5 & 44.4 & 44.1 & 43.7 & 43.4 & 43.3 & 43.2 & 43.1 \\
176 & 0.0 & 8--9 & 0.0 & 60 & 45.0 & 45.0 & 45.2 & 45.5 & 45.8 & 46.1 & 46.2 & 46.2 & 46.0 & 45.7 & 45.5 & 45.4 & 45.2 & 45.0 & 44.6 & 44.3 & 44.2 & 44.1 & 44.0 \\
177 & 0.0 & 9--10 & 0.0 & 60 & 46.4 & 46.4 & 46.5 & 46.8 & 47.1 & 47.2 & 47.2 & 47.0 & 46.6 & 46.5 & 46.4 & 46.2 & 46.1 & 45.8 & 45.4 & 45.2 & 45.0 & 44.9 & 44.9 \\
178 & 0.0 & 7--8 & 0.0 & 75 & 43.3 & 43.3 & 43.5 & 43.9 & 44.3 & 44.5 & 44.8 & 45.0 & 45.0 & 44.7 & 44.4 & 44.3 & 44.2 & 43.9 & 43.6 & 43.4 & 43.3 & 43.2 & 43.1 \\
179 & 0.0 & 8--9 & 0.0 & 75 & 44.7 & 44.7 & 44.9 & 45.3 & 45.5 & 45.8 & 45.9 & 46.0 & 45.7 & 45.4 & 45.3 & 45.2 & 45.0 & 44.8 & 44.5 & 44.3 & 44.2 & 44.1 & 44.0 \\
180 & 0.0 & 9--10 & 0.0 & 75 & 46.1 & 46.1 & 46.2 & 46.5 & 46.8 & 46.9 & 46.9 & 46.7 & 46.4 & 46.3 & 46.2 & 46.0 & 45.9 & 45.7 & 45.4 & 45.2 & 45.0 & 44.9 & 44.9 \\
\addlinespace[0.3ex]
\midrule\midrule
\addlinespace[0.3ex]
181 & -1.5 & 7--8 & 0.5 & 15 & 42.8 & 42.8 & 43.0 & 43.4 & 43.7 & 43.8 & 43.7 & 43.4 & 43.3 & 43.3 & 43.2 & 43.1 & 43.0 & 42.9 & 42.9 & 42.9 & 43.0 & 43.1 & 43.1 \\
182 & -1.5 & 8--9 & 0.5 & 15 & 44.1 & 44.1 & 44.3 & 44.7 & 44.8 & 44.6 & 44.4 & 44.3 & 44.2 & 44.1 & 44.1 & 44.0 & 43.9 & 43.9 & 43.9 & 43.9 & 44.0 & 44.1 & 44.1 \\
183 & -1.5 & 9--10 & 0.5 & 15 & 45.4 & 45.4 & 45.6 & 45.7 & 45.6 & 45.4 & 45.3 & 45.2 & 45.1 & 45.0 & 45.0 & 44.9 & 44.9 & 44.9 & 44.9 & 44.9 & 45.0 & 45.1 & 45.1 \\
184 & -1.5 & 7--8 & 0.5 & 30 & 42.7 & 42.7 & 42.9 & 43.4 & 43.6 & 43.7 & 43.6 & 43.4 & 43.3 & 43.2 & 43.1 & 43.1 & 43.0 & 42.9 & 42.9 & 42.9 & 43.0 & 43.1 & 43.1 \\
185 & -1.5 & 8--9 & 0.5 & 30 & 44.1 & 44.1 & 44.3 & 44.6 & 44.7 & 44.6 & 44.4 & 44.3 & 44.2 & 44.1 & 44.0 & 44.0 & 43.9 & 43.9 & 43.9 & 43.9 & 44.0 & 44.1 & 44.1 \\
186 & -1.5 & 9--10 & 0.5 & 30 & 45.4 & 45.4 & 45.5 & 45.7 & 45.6 & 45.4 & 45.3 & 45.2 & 45.1 & 45.0 & 45.0 & 44.9 & 44.9 & 44.9 & 44.9 & 44.9 & 45.0 & 45.1 & 45.1 \\
187 & -1.5 & 7--8 & 0.5 & 45 & 42.6 & 42.6 & 42.9 & 43.3 & 43.6 & 43.6 & 43.5 & 43.3 & 43.2 & 43.1 & 43.1 & 43.0 & 43.0 & 42.9 & 42.9 & 42.9 & 43.0 & 43.1 & 43.1 \\
188 & -1.5 & 8--9 & 0.5 & 45 & 44.0 & 44.0 & 44.2 & 44.5 & 44.6 & 44.5 & 44.3 & 44.2 & 44.1 & 44.0 & 44.0 & 43.9 & 43.9 & 43.9 & 43.9 & 43.9 & 44.0 & 44.1 & 44.1 \\
189 & -1.5 & 9--10 & 0.5 & 45 & 45.3 & 45.3 & 45.4 & 45.6 & 45.5 & 45.3 & 45.2 & 45.1 & 45.0 & 45.0 & 44.9 & 44.9 & 44.9 & 44.9 & 44.9 & 44.9 & 45.0 & 45.1 & 45.1 \\
190 & -1.5 & 7--8 & 0.5 & 60 & 42.5 & 42.5 & 42.7 & 43.1 & 43.4 & 43.5 & 43.4 & 43.2 & 43.1 & 43.0 & 43.0 & 42.9 & 42.9 & 42.9 & 42.9 & 42.9 & 43.0 & 43.1 & 43.1 \\
191 & -1.5 & 8--9 & 0.5 & 60 & 43.9 & 43.9 & 44.0 & 44.4 & 44.5 & 44.4 & 44.2 & 44.1 & 44.0 & 43.9 & 43.9 & 43.9 & 43.9 & 43.9 & 43.9 & 43.9 & 44.0 & 44.1 & 44.1 \\
192 & -1.5 & 9--10 & 0.5 & 60 & 45.1 & 45.1 & 45.3 & 45.5 & 45.4 & 45.2 & 45.1 & 45.0 & 44.9 & 44.9 & 44.8 & 44.8 & 44.8 & 44.8 & 44.9 & 44.9 & 45.0 & 45.1 & 45.1 \\
193 & -1.5 & 7--8 & 0.5 & 75 & 42.2 & 42.2 & 42.4 & 42.9 & 43.1 & 43.2 & 43.1 & 42.9 & 42.9 & 42.9 & 42.8 & 42.8 & 42.8 & 42.8 & 42.9 & 42.9 & 43.0 & 43.1 & 43.1 \\
194 & -1.5 & 8--9 & 0.5 & 75 & 43.6 & 43.6 & 43.7 & 44.1 & 44.2 & 44.1 & 43.9 & 43.9 & 43.8 & 43.8 & 43.8 & 43.8 & 43.8 & 43.8 & 43.9 & 43.9 & 44.0 & 44.1 & 44.1 \\
195 & -1.5 & 9--10 & 0.5 & 75 & 44.9 & 44.9 & 45.0 & 45.2 & 45.1 & 44.9 & 44.8 & 44.8 & 44.8 & 44.7 & 44.7 & 44.8 & 44.8 & 44.8 & 44.9 & 44.9 & 45.0 & 45.1 & 45.1 \\
196 & -1.0 & 7--8 & 0.5 & 15 & 43.1 & 43.1 & 43.3 & 43.7 & 44.0 & 44.3 & 44.4 & 44.4 & 44.2 & 44.0 & 43.9 & 43.8 & 43.6 & 43.5 & 43.2 & 43.1 & 43.1 & 43.1 & 43.1 \\
197 & -1.0 & 8--9 & 0.5 & 15 & 44.5 & 44.5 & 44.6 & 45.0 & 45.3 & 45.4 & 45.4 & 45.2 & 45.0 & 44.9 & 44.8 & 44.7 & 44.5 & 44.4 & 44.2 & 44.1 & 44.1 & 44.1 & 44.1 \\
198 & -1.0 & 9--10 & 0.5 & 15 & 45.8 & 45.8 & 46.0 & 46.3 & 46.4 & 46.4 & 46.2 & 46.0 & 45.9 & 45.8 & 45.7 & 45.6 & 45.5 & 45.3 & 45.1 & 45.1 & 45.1 & 45.1 & 45.1 \\
199 & -1.0 & 7--8 & 0.5 & 30 & 43.1 & 43.1 & 43.2 & 43.7 & 44.0 & 44.2 & 44.4 & 44.4 & 44.1 & 44.0 & 43.9 & 43.7 & 43.6 & 43.4 & 43.2 & 43.1 & 43.1 & 43.1 & 43.1 \\
200 & -1.0 & 8--9 & 0.5 & 30 & 44.4 & 44.4 & 44.6 & 45.0 & 45.2 & 45.4 & 45.4 & 45.1 & 44.9 & 44.8 & 44.7 & 44.6 & 44.5 & 44.3 & 44.2 & 44.1 & 44.1 & 44.1 & 44.1 \\
201 & -1.0 & 9--10 & 0.5 & 30 & 45.8 & 45.8 & 45.9 & 46.2 & 46.4 & 46.4 & 46.1 & 46.0 & 45.9 & 45.8 & 45.7 & 45.5 & 45.4 & 45.3 & 45.1 & 45.1 & 45.1 & 45.1 & 45.1 \\
202 & -1.0 & 7--8 & 0.5 & 45 & 43.0 & 43.0 & 43.2 & 43.6 & 43.9 & 44.1 & 44.3 & 44.3 & 44.1 & 43.9 & 43.8 & 43.7 & 43.6 & 43.4 & 43.2 & 43.1 & 43.1 & 43.1 & 43.1 \\
203 & -1.0 & 8--9 & 0.5 & 45 & 44.3 & 44.3 & 44.5 & 44.9 & 45.1 & 45.3 & 45.3 & 45.0 & 44.9 & 44.8 & 44.7 & 44.6 & 44.4 & 44.3 & 44.2 & 44.1 & 44.1 & 44.1 & 44.1 \\
204 & -1.0 & 9--10 & 0.5 & 45 & 45.7 & 45.7 & 45.9 & 46.1 & 46.3 & 46.3 & 46.1 & 45.9 & 45.8 & 45.7 & 45.6 & 45.5 & 45.4 & 45.3 & 45.1 & 45.1 & 45.1 & 45.1 & 45.1 \\
205 & -1.0 & 7--8 & 0.5 & 60 & 42.8 & 42.8 & 43.0 & 43.4 & 43.7 & 44.0 & 44.1 & 44.1 & 43.9 & 43.8 & 43.7 & 43.6 & 43.5 & 43.3 & 43.2 & 43.1 & 43.1 & 43.1 & 43.1 \\
206 & -1.0 & 8--9 & 0.5 & 60 & 44.2 & 44.2 & 44.4 & 44.7 & 45.0 & 45.1 & 45.1 & 44.9 & 44.7 & 44.7 & 44.6 & 44.5 & 44.4 & 44.3 & 44.1 & 44.1 & 44.1 & 44.1 & 44.1 \\
207 & -1.0 & 9--10 & 0.5 & 60 & 45.6 & 45.6 & 45.7 & 46.0 & 46.2 & 46.1 & 45.9 & 45.8 & 45.7 & 45.6 & 45.5 & 45.4 & 45.3 & 45.2 & 45.1 & 45.1 & 45.1 & 45.1 & 45.1 \\
208 & -1.0 & 7--8 & 0.5 & 75 & 42.5 & 42.5 & 42.7 & 43.1 & 43.4 & 43.7 & 43.8 & 43.8 & 43.7 & 43.5 & 43.5 & 43.4 & 43.3 & 43.2 & 43.2 & 43.1 & 43.1 & 43.1 & 43.1 \\
209 & -1.0 & 8--9 & 0.5 & 75 & 43.9 & 43.9 & 44.1 & 44.4 & 44.7 & 44.8 & 44.8 & 44.6 & 44.5 & 44.5 & 44.4 & 44.3 & 44.3 & 44.2 & 44.1 & 44.1 & 44.1 & 44.1 & 44.1 \\
210 & -1.0 & 9--10 & 0.5 & 75 & 45.3 & 45.3 & 45.4 & 45.7 & 45.9 & 45.9 & 45.7 & 45.5 & 45.5 & 45.4 & 45.3 & 45.3 & 45.2 & 45.2 & 45.1 & 45.1 & 45.1 & 45.1 & 45.1 \\
211 & -0.5 & 7--8 & 0.5 & 15 & 43.5 & 43.5 & 43.7 & 44.1 & 44.4 & 44.7 & 44.9 & 45.0 & 44.9 & 44.7 & 44.5 & 44.3 & 44.2 & 43.9 & 43.5 & 43.3 & 43.2 & 43.2 & 43.1 \\
212 & -0.5 & 8--9 & 0.5 & 15 & 44.8 & 44.8 & 45.0 & 45.4 & 45.7 & 45.9 & 46.0 & 45.9 & 45.6 & 45.4 & 45.3 & 45.2 & 45.0 & 44.8 & 44.4 & 44.2 & 44.1 & 44.1 & 44.1 \\
213 & -0.5 & 9--10 & 0.5 & 15 & 46.2 & 46.2 & 46.3 & 46.7 & 46.9 & 47.0 & 46.9 & 46.6 & 46.4 & 46.3 & 46.2 & 46.0 & 45.9 & 45.7 & 45.3 & 45.1 & 45.1 & 45.0 & 45.0 \\
214 & -0.5 & 7--8 & 0.5 & 30 & 43.4 & 43.4 & 43.6 & 44.0 & 44.3 & 44.6 & 44.8 & 45.0 & 44.9 & 44.6 & 44.4 & 44.3 & 44.1 & 43.9 & 43.5 & 43.3 & 43.2 & 43.2 & 43.1 \\
215 & -0.5 & 8--9 & 0.5 & 30 & 44.8 & 44.8 & 45.0 & 45.3 & 45.6 & 45.8 & 46.0 & 45.9 & 45.6 & 45.4 & 45.3 & 45.1 & 45.0 & 44.8 & 44.4 & 44.2 & 44.1 & 44.1 & 44.1 \\
216 & -0.5 & 9--10 & 0.5 & 30 & 46.1 & 46.1 & 46.3 & 46.6 & 46.8 & 47.0 & 46.9 & 46.6 & 46.4 & 46.3 & 46.1 & 46.0 & 45.9 & 45.6 & 45.3 & 45.1 & 45.1 & 45.0 & 45.0 \\
217 & -0.5 & 7--8 & 0.5 & 45 & 43.3 & 43.3 & 43.5 & 43.9 & 44.2 & 44.5 & 44.7 & 44.9 & 44.8 & 44.5 & 44.3 & 44.2 & 44.1 & 43.8 & 43.5 & 43.3 & 43.2 & 43.2 & 43.1 \\
218 & -0.5 & 8--9 & 0.5 & 45 & 44.7 & 44.7 & 44.9 & 45.2 & 45.5 & 45.7 & 45.9 & 45.8 & 45.5 & 45.3 & 45.2 & 45.1 & 44.9 & 44.7 & 44.4 & 44.2 & 44.1 & 44.1 & 44.1 \\
219 & -0.5 & 9--10 & 0.5 & 45 & 46.1 & 46.1 & 46.2 & 46.5 & 46.7 & 46.9 & 46.8 & 46.5 & 46.3 & 46.2 & 46.1 & 45.9 & 45.8 & 45.6 & 45.3 & 45.1 & 45.1 & 45.0 & 45.0 \\
220 & -0.5 & 7--8 & 0.5 & 60 & 43.2 & 43.2 & 43.4 & 43.8 & 44.1 & 44.4 & 44.6 & 44.7 & 44.7 & 44.4 & 44.2 & 44.1 & 43.9 & 43.7 & 43.4 & 43.3 & 43.2 & 43.2 & 43.1 \\
221 & -0.5 & 8--9 & 0.5 & 60 & 44.6 & 44.6 & 44.7 & 45.1 & 45.4 & 45.6 & 45.7 & 45.7 & 45.4 & 45.2 & 45.1 & 45.0 & 44.8 & 44.6 & 44.4 & 44.2 & 44.1 & 44.1 & 44.1 \\
222 & -0.5 & 9--10 & 0.5 & 60 & 45.9 & 45.9 & 46.1 & 46.4 & 46.6 & 46.7 & 46.7 & 46.4 & 46.2 & 46.1 & 46.0 & 45.8 & 45.7 & 45.5 & 45.3 & 45.1 & 45.1 & 45.0 & 45.0 \\
223 & -0.5 & 7--8 & 0.5 & 75 & 42.9 & 42.9 & 43.1 & 43.5 & 43.8 & 44.1 & 44.3 & 44.4 & 44.4 & 44.1 & 44.0 & 43.9 & 43.8 & 43.6 & 43.4 & 43.3 & 43.2 & 43.2 & 43.1 \\
224 & -0.5 & 8--9 & 0.5 & 75 & 44.3 & 44.3 & 44.4 & 44.8 & 45.1 & 45.3 & 45.4 & 45.4 & 45.1 & 45.0 & 44.9 & 44.8 & 44.6 & 44.5 & 44.3 & 44.2 & 44.1 & 44.1 & 44.1 \\
225 & -0.5 & 9--10 & 0.5 & 75 & 45.6 & 45.6 & 45.8 & 46.1 & 46.3 & 46.4 & 46.4 & 46.1 & 46.0 & 45.9 & 45.8 & 45.7 & 45.5 & 45.4 & 45.2 & 45.1 & 45.1 & 45.0 & 45.0 \\
226 & 0.0 & 7--8 & 0.5 & 15 & 43.8 & 43.8 & 44.0 & 44.4 & 44.7 & 45.0 & 45.3 & 45.5 & 45.6 & 45.4 & 45.0 & 44.9 & 44.7 & 44.4 & 43.9 & 43.4 & 43.3 & 43.2 & 43.1 \\
227 & 0.0 & 8--9 & 0.5 & 15 & 45.2 & 45.2 & 45.4 & 45.7 & 46.0 & 46.3 & 46.5 & 46.5 & 46.4 & 46.0 & 45.8 & 45.7 & 45.5 & 45.2 & 44.8 & 44.3 & 44.2 & 44.1 & 44.0 \\
228 & 0.0 & 9--10 & 0.5 & 15 & 46.6 & 46.6 & 46.7 & 47.0 & 47.3 & 47.5 & 47.5 & 47.4 & 47.0 & 46.8 & 46.7 & 46.5 & 46.4 & 46.1 & 45.6 & 45.2 & 45.1 & 45.0 & 44.9 \\
229 & 0.0 & 7--8 & 0.5 & 30 & 43.8 & 43.8 & 44.0 & 44.4 & 44.7 & 45.0 & 45.2 & 45.4 & 45.5 & 45.3 & 45.0 & 44.8 & 44.6 & 44.4 & 43.9 & 43.4 & 43.3 & 43.2 & 43.1 \\
230 & 0.0 & 8--9 & 0.5 & 30 & 45.2 & 45.2 & 45.3 & 45.7 & 46.0 & 46.2 & 46.4 & 46.5 & 46.3 & 46.0 & 45.8 & 45.6 & 45.5 & 45.2 & 44.7 & 44.3 & 44.2 & 44.1 & 44.0 \\
231 & 0.0 & 9--10 & 0.5 & 30 & 46.5 & 46.5 & 46.7 & 47.0 & 47.2 & 47.4 & 47.5 & 47.3 & 47.0 & 46.8 & 46.6 & 46.5 & 46.3 & 46.1 & 45.6 & 45.2 & 45.1 & 45.0 & 44.9 \\
232 & 0.0 & 7--8 & 0.5 & 45 & 43.7 & 43.7 & 43.9 & 44.3 & 44.6 & 44.9 & 45.1 & 45.4 & 45.4 & 45.3 & 44.9 & 44.7 & 44.6 & 44.3 & 43.8 & 43.4 & 43.3 & 43.2 & 43.1 \\
233 & 0.0 & 8--9 & 0.5 & 45 & 45.1 & 45.1 & 45.2 & 45.6 & 45.9 & 46.1 & 46.3 & 46.4 & 46.2 & 45.9 & 45.7 & 45.6 & 45.4 & 45.1 & 44.7 & 44.3 & 44.2 & 44.1 & 44.0 \\
234 & 0.0 & 9--10 & 0.5 & 45 & 46.4 & 46.4 & 46.6 & 46.9 & 47.2 & 47.3 & 47.4 & 47.2 & 46.9 & 46.7 & 46.6 & 46.4 & 46.2 & 46.0 & 45.6 & 45.2 & 45.1 & 45.0 & 44.9 \\
235 & 0.0 & 7--8 & 0.5 & 60 & 43.6 & 43.6 & 43.7 & 44.1 & 44.4 & 44.7 & 45.0 & 45.2 & 45.3 & 45.1 & 44.8 & 44.6 & 44.4 & 44.2 & 43.8 & 43.4 & 43.3 & 43.2 & 43.1 \\
236 & 0.0 & 8--9 & 0.5 & 60 & 44.9 & 44.9 & 45.1 & 45.4 & 45.7 & 46.0 & 46.2 & 46.3 & 46.1 & 45.8 & 45.6 & 45.4 & 45.3 & 45.0 & 44.6 & 44.3 & 44.2 & 44.1 & 44.0 \\
237 & 0.0 & 9--10 & 0.5 & 60 & 46.3 & 46.3 & 46.4 & 46.7 & 47.0 & 47.2 & 47.3 & 47.1 & 46.7 & 46.6 & 46.4 & 46.3 & 46.1 & 45.9 & 45.5 & 45.2 & 45.1 & 45.0 & 44.9 \\
238 & 0.0 & 7--8 & 0.5 & 75 & 43.3 & 43.3 & 43.5 & 43.8 & 44.2 & 44.5 & 44.7 & 44.9 & 45.0 & 44.8 & 44.5 & 44.4 & 44.2 & 44.0 & 43.7 & 43.4 & 43.3 & 43.2 & 43.1 \\
239 & 0.0 & 8--9 & 0.5 & 75 & 44.6 & 44.6 & 44.8 & 45.2 & 45.5 & 45.7 & 45.9 & 46.0 & 45.8 & 45.5 & 45.4 & 45.2 & 45.1 & 44.8 & 44.5 & 44.3 & 44.2 & 44.1 & 44.0 \\
240 & 0.0 & 9--10 & 0.5 & 75 & 46.0 & 46.0 & 46.1 & 46.5 & 46.7 & 46.9 & 47.0 & 46.8 & 46.5 & 46.3 & 46.2 & 46.1 & 45.9 & 45.7 & 45.4 & 45.2 & 45.1 & 45.0 & 44.9 \\
\addlinespace[0.3ex]
\midrule\midrule
\addlinespace[0.3ex]
241 & -1.5 & 7--8 & 1.0 & 15 & 42.7 & 42.7 & 42.9 & 43.3 & 43.6 & 43.9 & 44.0 & 44.0 & 43.8 & 43.7 & 43.6 & 43.5 & 43.4 & 43.2 & 43.1 & 43.0 & 43.1 & 43.1 & 43.1 \\
242 & -1.5 & 8--9 & 1.0 & 15 & 44.1 & 44.1 & 44.2 & 44.6 & 44.9 & 45.0 & 45.0 & 44.8 & 44.7 & 44.6 & 44.5 & 44.4 & 44.3 & 44.1 & 44.0 & 44.0 & 44.1 & 44.1 & 44.1 \\
243 & -1.5 & 9--10 & 1.0 & 15 & 45.4 & 45.4 & 45.6 & 45.9 & 46.0 & 46.0 & 45.8 & 45.6 & 45.5 & 45.4 & 45.4 & 45.3 & 45.2 & 45.1 & 45.0 & 45.0 & 45.1 & 45.1 & 45.1 \\
244 & -1.5 & 7--8 & 1.0 & 30 & 42.6 & 42.6 & 42.8 & 43.3 & 43.6 & 43.8 & 44.0 & 44.0 & 43.8 & 43.6 & 43.6 & 43.4 & 43.3 & 43.2 & 43.1 & 43.0 & 43.1 & 43.1 & 43.1 \\
245 & -1.5 & 8--9 & 1.0 & 30 & 44.0 & 44.0 & 44.2 & 44.6 & 44.8 & 45.0 & 45.0 & 44.8 & 44.6 & 44.5 & 44.4 & 44.3 & 44.2 & 44.1 & 44.0 & 44.0 & 44.1 & 44.1 & 44.1 \\
246 & -1.5 & 9--10 & 1.0 & 30 & 45.4 & 45.4 & 45.5 & 45.8 & 46.0 & 46.0 & 45.8 & 45.6 & 45.5 & 45.4 & 45.3 & 45.2 & 45.2 & 45.1 & 45.0 & 45.0 & 45.1 & 45.1 & 45.1 \\
247 & -1.5 & 7--8 & 1.0 & 45 & 42.5 & 42.5 & 42.7 & 43.2 & 43.5 & 43.7 & 43.9 & 43.9 & 43.7 & 43.6 & 43.5 & 43.4 & 43.3 & 43.2 & 43.1 & 43.0 & 43.1 & 43.1 & 43.1 \\
248 & -1.5 & 8--9 & 1.0 & 45 & 43.9 & 43.9 & 44.1 & 44.5 & 44.7 & 44.9 & 44.9 & 44.7 & 44.5 & 44.5 & 44.4 & 44.3 & 44.2 & 44.1 & 44.0 & 44.0 & 44.1 & 44.1 & 44.1 \\
249 & -1.5 & 9--10 & 1.0 & 45 & 45.3 & 45.3 & 45.4 & 45.7 & 45.9 & 45.9 & 45.7 & 45.5 & 45.4 & 45.3 & 45.3 & 45.2 & 45.1 & 45.1 & 45.0 & 45.0 & 45.1 & 45.1 & 45.1 \\
250 & -1.5 & 7--8 & 1.0 & 60 & 42.4 & 42.4 & 42.6 & 43.0 & 43.3 & 43.6 & 43.8 & 43.8 & 43.6 & 43.4 & 43.4 & 43.3 & 43.2 & 43.1 & 43.0 & 43.0 & 43.1 & 43.1 & 43.1 \\
251 & -1.5 & 8--9 & 1.0 & 60 & 43.8 & 43.8 & 43.9 & 44.3 & 44.6 & 44.7 & 44.7 & 44.5 & 44.4 & 44.3 & 44.3 & 44.2 & 44.1 & 44.1 & 44.0 & 44.0 & 44.1 & 44.1 & 44.1 \\
252 & -1.5 & 9--10 & 1.0 & 60 & 45.1 & 45.1 & 45.3 & 45.6 & 45.7 & 45.7 & 45.5 & 45.4 & 45.3 & 45.2 & 45.2 & 45.1 & 45.1 & 45.0 & 45.0 & 45.0 & 45.1 & 45.1 & 45.1 \\
253 & -1.5 & 7--8 & 1.0 & 75 & 42.1 & 42.1 & 42.3 & 42.7 & 43.0 & 43.3 & 43.5 & 43.5 & 43.3 & 43.2 & 43.2 & 43.1 & 43.1 & 43.0 & 43.0 & 43.0 & 43.1 & 43.1 & 43.1 \\
254 & -1.5 & 8--9 & 1.0 & 75 & 43.5 & 43.5 & 43.7 & 44.0 & 44.3 & 44.5 & 44.5 & 44.3 & 44.2 & 44.2 & 44.1 & 44.1 & 44.0 & 44.0 & 44.0 & 44.0 & 44.1 & 44.1 & 44.1 \\
255 & -1.5 & 9--10 & 1.0 & 75 & 44.8 & 44.8 & 45.0 & 45.3 & 45.5 & 45.5 & 45.3 & 45.2 & 45.1 & 45.1 & 45.0 & 45.0 & 45.0 & 45.0 & 45.0 & 45.0 & 45.1 & 45.1 & 45.1 \\
256 & -1.0 & 7--8 & 1.0 & 15 & 42.9 & 42.9 & 43.1 & 43.4 & 43.8 & 44.0 & 44.3 & 44.5 & 44.5 & 44.4 & 44.2 & 44.1 & 43.9 & 43.7 & 43.4 & 43.2 & 43.2 & 43.2 & 43.2 \\
257 & -1.0 & 8--9 & 1.0 & 15 & 44.3 & 44.3 & 44.4 & 44.8 & 45.0 & 45.3 & 45.5 & 45.5 & 45.4 & 45.2 & 45.1 & 44.9 & 44.8 & 44.6 & 44.3 & 44.2 & 44.2 & 44.1 & 44.1 \\
258 & -1.0 & 9--10 & 1.0 & 15 & 45.6 & 45.6 & 45.8 & 46.1 & 46.3 & 46.5 & 46.6 & 46.4 & 46.2 & 46.1 & 46.0 & 45.8 & 45.7 & 45.5 & 45.3 & 45.1 & 45.1 & 45.1 & 45.1 \\
259 & -1.0 & 7--8 & 1.0 & 30 & 42.8 & 42.8 & 43.0 & 43.4 & 43.7 & 44.0 & 44.3 & 44.4 & 44.5 & 44.3 & 44.2 & 44.0 & 43.9 & 43.7 & 43.4 & 43.2 & 43.2 & 43.2 & 43.2 \\
260 & -1.0 & 8--9 & 1.0 & 30 & 44.2 & 44.2 & 44.4 & 44.7 & 45.0 & 45.3 & 45.4 & 45.5 & 45.3 & 45.1 & 45.0 & 44.9 & 44.8 & 44.6 & 44.3 & 44.2 & 44.2 & 44.1 & 44.1 \\
261 & -1.0 & 9--10 & 1.0 & 30 & 45.6 & 45.6 & 45.7 & 46.0 & 46.3 & 46.5 & 46.5 & 46.3 & 46.1 & 46.0 & 45.9 & 45.8 & 45.7 & 45.5 & 45.3 & 45.1 & 45.1 & 45.1 & 45.1 \\
262 & -1.0 & 7--8 & 1.0 & 45 & 42.8 & 42.8 & 42.9 & 43.3 & 43.6 & 43.9 & 44.2 & 44.4 & 44.4 & 44.3 & 44.1 & 44.0 & 43.8 & 43.6 & 43.4 & 43.2 & 43.2 & 43.2 & 43.2 \\
263 & -1.0 & 8--9 & 1.0 & 45 & 44.1 & 44.1 & 44.3 & 44.6 & 44.9 & 45.2 & 45.4 & 45.4 & 45.2 & 45.1 & 45.0 & 44.8 & 44.7 & 44.5 & 44.3 & 44.2 & 44.2 & 44.1 & 44.1 \\
264 & -1.0 & 9--10 & 1.0 & 45 & 45.5 & 45.5 & 45.6 & 45.9 & 46.2 & 46.4 & 46.4 & 46.3 & 46.1 & 46.0 & 45.9 & 45.7 & 45.6 & 45.4 & 45.2 & 45.1 & 45.1 & 45.1 & 45.1 \\
265 & -1.0 & 7--8 & 1.0 & 60 & 42.6 & 42.6 & 42.8 & 43.2 & 43.5 & 43.8 & 44.0 & 44.2 & 44.3 & 44.1 & 44.0 & 43.9 & 43.7 & 43.5 & 43.3 & 43.2 & 43.2 & 43.2 & 43.2 \\
266 & -1.0 & 8--9 & 1.0 & 60 & 44.0 & 44.0 & 44.1 & 44.5 & 44.8 & 45.0 & 45.2 & 45.2 & 45.1 & 44.9 & 44.8 & 44.7 & 44.6 & 44.4 & 44.3 & 44.2 & 44.2 & 44.1 & 44.1 \\
267 & -1.0 & 9--10 & 1.0 & 60 & 45.3 & 45.3 & 45.5 & 45.8 & 46.0 & 46.2 & 46.3 & 46.1 & 45.9 & 45.8 & 45.7 & 45.6 & 45.5 & 45.4 & 45.2 & 45.1 & 45.1 & 45.1 & 45.1 \\
268 & -1.0 & 7--8 & 1.0 & 75 & 42.3 & 42.3 & 42.5 & 42.9 & 43.2 & 43.5 & 43.7 & 43.9 & 44.0 & 43.8 & 43.7 & 43.7 & 43.6 & 43.4 & 43.3 & 43.2 & 43.2 & 43.2 & 43.2 \\
269 & -1.0 & 8--9 & 1.0 & 75 & 43.7 & 43.7 & 43.8 & 44.2 & 44.5 & 44.7 & 44.9 & 45.0 & 44.8 & 44.7 & 44.6 & 44.6 & 44.5 & 44.3 & 44.2 & 44.2 & 44.2 & 44.1 & 44.1 \\
270 & -1.0 & 9--10 & 1.0 & 75 & 45.0 & 45.0 & 45.2 & 45.5 & 45.8 & 45.9 & 46.0 & 45.8 & 45.7 & 45.6 & 45.6 & 45.5 & 45.4 & 45.3 & 45.2 & 45.1 & 45.1 & 45.1 & 45.1 \\
271 & -0.5 & 7--8 & 1.0 & 15 & 43.2 & 43.2 & 43.4 & 43.8 & 44.1 & 44.4 & 44.6 & 44.9 & 45.0 & 45.0 & 44.8 & 44.6 & 44.5 & 44.2 & 43.8 & 43.4 & 43.3 & 43.2 & 43.2 \\
272 & -0.5 & 8--9 & 1.0 & 15 & 44.6 & 44.6 & 44.7 & 45.1 & 45.4 & 45.7 & 45.9 & 46.0 & 46.0 & 45.8 & 45.6 & 45.5 & 45.3 & 45.1 & 44.6 & 44.3 & 44.2 & 44.2 & 44.1 \\
273 & -0.5 & 9--10 & 1.0 & 15 & 45.9 & 45.9 & 46.1 & 46.4 & 46.7 & 46.9 & 47.0 & 47.0 & 46.8 & 46.6 & 46.5 & 46.3 & 46.2 & 45.9 & 45.5 & 45.2 & 45.2 & 45.1 & 45.1 \\
274 & -0.5 & 7--8 & 1.0 & 30 & 43.2 & 43.2 & 43.3 & 43.7 & 44.0 & 44.3 & 44.6 & 44.8 & 45.0 & 45.0 & 44.8 & 44.6 & 44.4 & 44.2 & 43.8 & 43.4 & 43.3 & 43.2 & 43.2 \\
275 & -0.5 & 8--9 & 1.0 & 30 & 44.5 & 44.5 & 44.7 & 45.0 & 45.3 & 45.6 & 45.8 & 46.0 & 46.0 & 45.8 & 45.6 & 45.4 & 45.3 & 45.0 & 44.6 & 44.3 & 44.2 & 44.2 & 44.1 \\
276 & -0.5 & 9--10 & 1.0 & 30 & 45.9 & 45.9 & 46.0 & 46.3 & 46.6 & 46.8 & 47.0 & 47.0 & 46.7 & 46.5 & 46.4 & 46.3 & 46.1 & 45.9 & 45.5 & 45.2 & 45.2 & 45.1 & 45.1 \\
277 & -0.5 & 7--8 & 1.0 & 45 & 43.1 & 43.1 & 43.3 & 43.6 & 43.9 & 44.2 & 44.5 & 44.8 & 44.9 & 44.9 & 44.7 & 44.5 & 44.4 & 44.1 & 43.7 & 43.4 & 43.3 & 43.2 & 43.2 \\
278 & -0.5 & 8--9 & 1.0 & 45 & 44.5 & 44.5 & 44.6 & 44.9 & 45.2 & 45.5 & 45.8 & 45.9 & 45.9 & 45.7 & 45.5 & 45.4 & 45.2 & 45.0 & 44.6 & 44.3 & 44.2 & 44.2 & 44.1 \\
279 & -0.5 & 9--10 & 1.0 & 45 & 45.8 & 45.8 & 45.9 & 46.2 & 46.5 & 46.8 & 46.9 & 46.9 & 46.7 & 46.5 & 46.4 & 46.2 & 46.1 & 45.8 & 45.5 & 45.2 & 45.2 & 45.1 & 45.1 \\
280 & -0.5 & 7--8 & 1.0 & 60 & 42.9 & 42.9 & 43.1 & 43.5 & 43.8 & 44.1 & 44.4 & 44.6 & 44.8 & 44.8 & 44.6 & 44.4 & 44.2 & 44.0 & 43.7 & 43.4 & 43.3 & 43.2 & 43.2 \\
281 & -0.5 & 8--9 & 1.0 & 60 & 44.3 & 44.3 & 44.5 & 44.8 & 45.1 & 45.4 & 45.6 & 45.8 & 45.7 & 45.5 & 45.4 & 45.2 & 45.1 & 44.9 & 44.5 & 44.3 & 44.2 & 44.2 & 44.1 \\
282 & -0.5 & 9--10 & 1.0 & 60 & 45.6 & 45.6 & 45.8 & 46.1 & 46.4 & 46.6 & 46.8 & 46.7 & 46.5 & 46.3 & 46.2 & 46.1 & 45.9 & 45.7 & 45.4 & 45.2 & 45.2 & 45.1 & 45.1 \\
283 & -0.5 & 7--8 & 1.0 & 75 & 42.7 & 42.7 & 42.8 & 43.2 & 43.5 & 43.8 & 44.1 & 44.3 & 44.5 & 44.5 & 44.3 & 44.2 & 44.0 & 43.8 & 43.6 & 43.4 & 43.3 & 43.2 & 43.2 \\
284 & -0.5 & 8--9 & 1.0 & 75 & 44.0 & 44.0 & 44.2 & 44.5 & 44.8 & 45.1 & 45.3 & 45.5 & 45.5 & 45.3 & 45.1 & 45.0 & 44.9 & 44.7 & 44.5 & 44.3 & 44.2 & 44.2 & 44.1 \\
285 & -0.5 & 9--10 & 1.0 & 75 & 45.4 & 45.4 & 45.5 & 45.8 & 46.1 & 46.3 & 46.5 & 46.5 & 46.3 & 46.1 & 46.0 & 45.9 & 45.8 & 45.6 & 45.4 & 45.2 & 45.2 & 45.1 & 45.1 \\
286 & 0.0 & 7--8 & 1.0 & 15 & 43.6 & 43.6 & 43.7 & 44.1 & 44.4 & 44.7 & 45.0 & 45.3 & 45.5 & 45.6 & 45.5 & 45.2 & 45.0 & 44.8 & 44.2 & 43.7 & 43.5 & 43.4 & 43.3 \\
287 & 0.0 & 8--9 & 1.0 & 15 & 44.9 & 44.9 & 45.1 & 45.4 & 45.7 & 46.0 & 46.3 & 46.5 & 46.6 & 46.5 & 46.2 & 46.0 & 45.8 & 45.6 & 45.1 & 44.5 & 44.4 & 44.2 & 44.2 \\
288 & 0.0 & 9--10 & 1.0 & 15 & 46.3 & 46.3 & 46.4 & 46.7 & 47.0 & 47.3 & 47.5 & 47.6 & 47.5 & 47.2 & 47.0 & 46.9 & 46.7 & 46.4 & 45.9 & 45.4 & 45.2 & 45.1 & 45.0 \\
289 & 0.0 & 7--8 & 1.0 & 30 & 43.5 & 43.5 & 43.7 & 44.1 & 44.4 & 44.7 & 45.0 & 45.2 & 45.4 & 45.5 & 45.5 & 45.2 & 45.0 & 44.7 & 44.2 & 43.7 & 43.5 & 43.4 & 43.3 \\
290 & 0.0 & 8--9 & 1.0 & 30 & 44.9 & 44.9 & 45.0 & 45.4 & 45.7 & 46.0 & 46.2 & 46.4 & 46.5 & 46.4 & 46.2 & 46.0 & 45.8 & 45.5 & 45.0 & 44.5 & 44.4 & 44.2 & 44.2 \\
291 & 0.0 & 9--10 & 1.0 & 30 & 46.2 & 46.2 & 46.4 & 46.7 & 47.0 & 47.2 & 47.4 & 47.5 & 47.4 & 47.1 & 47.0 & 46.8 & 46.6 & 46.4 & 45.9 & 45.4 & 45.2 & 45.1 & 45.0 \\
292 & 0.0 & 7--8 & 1.0 & 45 & 43.5 & 43.5 & 43.6 & 44.0 & 44.3 & 44.6 & 44.9 & 45.1 & 45.4 & 45.5 & 45.4 & 45.1 & 44.9 & 44.6 & 44.2 & 43.7 & 43.5 & 43.4 & 43.3 \\
293 & 0.0 & 8--9 & 1.0 & 45 & 44.8 & 44.8 & 44.9 & 45.3 & 45.6 & 45.9 & 46.1 & 46.4 & 46.4 & 46.3 & 46.1 & 45.9 & 45.7 & 45.5 & 45.0 & 44.5 & 44.4 & 44.2 & 44.2 \\
294 & 0.0 & 9--10 & 1.0 & 45 & 46.1 & 46.1 & 46.3 & 46.6 & 46.9 & 47.1 & 47.3 & 47.4 & 47.3 & 47.1 & 46.9 & 46.7 & 46.6 & 46.3 & 45.8 & 45.4 & 45.2 & 45.1 & 45.0 \\
295 & 0.0 & 7--8 & 1.0 & 60 & 43.3 & 43.3 & 43.5 & 43.8 & 44.1 & 44.4 & 44.7 & 45.0 & 45.2 & 45.3 & 45.2 & 45.0 & 44.8 & 44.5 & 44.1 & 43.6 & 43.5 & 43.4 & 43.3 \\
296 & 0.0 & 8--9 & 1.0 & 60 & 44.7 & 44.7 & 44.8 & 45.1 & 45.4 & 45.7 & 46.0 & 46.2 & 46.3 & 46.2 & 45.9 & 45.8 & 45.6 & 45.3 & 44.9 & 44.5 & 44.4 & 44.2 & 44.2 \\
297 & 0.0 & 9--10 & 1.0 & 60 & 46.0 & 46.0 & 46.1 & 46.4 & 46.7 & 47.0 & 47.2 & 47.3 & 47.2 & 46.9 & 46.8 & 46.6 & 46.4 & 46.2 & 45.8 & 45.4 & 45.2 & 45.1 & 45.0 \\
298 & 0.0 & 7--8 & 1.0 & 75 & 43.0 & 43.0 & 43.2 & 43.5 & 43.8 & 44.1 & 44.4 & 44.7 & 44.9 & 45.0 & 44.9 & 44.7 & 44.6 & 44.3 & 43.9 & 43.6 & 43.5 & 43.4 & 43.3 \\
299 & 0.0 & 8--9 & 1.0 & 75 & 44.4 & 44.4 & 44.5 & 44.8 & 45.2 & 45.4 & 45.7 & 45.9 & 46.0 & 45.9 & 45.7 & 45.5 & 45.4 & 45.2 & 44.8 & 44.5 & 44.4 & 44.2 & 44.2 \\
300 & 0.0 & 9--10 & 1.0 & 75 & 45.7 & 45.7 & 45.8 & 46.2 & 46.4 & 46.7 & 46.9 & 47.0 & 46.9 & 46.7 & 46.5 & 46.4 & 46.2 & 46.0 & 45.7 & 45.4 & 45.2 & 45.1 & 45.0 \\
\end{longtable}
}

\vspace{2cm}
% auto-generated by make_fig2_tab.py (Fig1 spacing; math-mode data; central values only)

{\tiny
\setlength{\tabcolsep}{5.00pt}
\renewcommand{\arraystretch}{0.70}
\setlength{\aboverulesep}{0pt}
\setlength{\belowrulesep}{0pt}
\setlength{\LTpre}{0pt}
\setlength{\LTpost}{2pt}
\setlength{\LTleft}{0pt}
\setlength{\LTright}{0pt}
\begin{longtable}{@{\hskip 2pt}r@{\hskip 2pt}c@{\hskip 2pt}c@{\hskip 2pt}c@{\hskip 2pt}c@{\hskip 2pt}c@{\hskip 2pt}c@{\hskip 2pt}c@{\hskip 2pt}c@{\hskip 2pt}c@{\hskip 2pt}c@{\hskip 2pt}c@{\hskip 2pt}c@{\hskip 2pt}c@{\hskip 2pt}c@{\hskip 2pt}c@{\hskip 2pt}c@{\hskip 2pt}c@{\hskip 2pt}c@{\hskip 2pt}c@{\hskip 2pt}c@{\hskip 2pt}c@{\hskip 2pt}c@{\hskip 2pt}c@{}}
\caption{ The numerical values for the SED templates in Figure \ref{fig:new_ad_mdot}} \label{tab:app2} \\

\toprule
\bfseries Num & \multicolumn{4}{c}{\bfseries Params} & \multicolumn{19}{c}{\bfseries $\log \nu$ [rest-frame]} \\
 \\ 
\bfseries & $\log \lambda_{\mathrm{Edd}}$ & $\log (M_{\rm BH}/M_\odot)$ & \bfseries a & $\theta\,[^{\circ}]$ & \tiny 14.00 & \tiny 14.25 & \tiny 14.50 & \tiny 14.75 & \tiny 15.00 & \tiny 15.25 & \tiny 15.50 & \tiny 15.75 & \tiny 16.00 & \tiny 16.25 & \tiny 16.50 & \tiny 16.75 & \tiny 17.00 & \tiny 17.25 & \tiny 17.50 & \tiny 17.75 & \tiny 18.00 & \tiny 18.25 & \tiny 18.50 \\
\midrule
\endfirsthead
\toprule
\bfseries Num & \multicolumn{4}{c}{\bfseries Params} & \multicolumn{19}{c}{\bfseries $\log \nu$ [rest-frame]} \\
 \\ 
\bfseries & $\log \lambda_{\mathrm{Edd}}$ & $\log (M_{\rm BH}/M_\odot)$ & \bfseries a & $\theta\,[^{\circ}]$ & \tiny 14.00 & \tiny 14.25 & \tiny 14.50 & \tiny 14.75 & \tiny 15.00 & \tiny 15.25 & \tiny 15.50 & \tiny 15.75 & \tiny 16.00 & \tiny 16.25 & \tiny 16.50 & \tiny 16.75 & \tiny 17.00 & \tiny 17.25 & \tiny 17.50 & \tiny 17.75 & \tiny 18.00 & \tiny 18.25 & \tiny 18.50 \\
\midrule
\multicolumn{24}{r}{\footnotesize\itshape continued on next page} \\
\endfoot
\bottomrule
\endlastfoot
1 & -1.5 -- -1.0 & 7 & -1.0 & 15 & $42.3$ & $42.3$ & $42.6$ & $43.1$ & $43.4$ & $43.6$ & $43.6$ & $43.4$ & $43.2$ & $43.1$ & $43.0$ & $42.9$ & $42.8$ & $42.7$ & $42.6$ & $42.5$ & $42.6$ & $42.6$ & $42.6$ \\
2 & -1.0 -- -0.5 & 7 & -1.0 & 15 & $42.7$ & $42.7$ & $43.0$ & $43.4$ & $43.8$ & $44.0$ & $44.2$ & $44.2$ & $44.0$ & $43.8$ & $43.7$ & $43.5$ & $43.4$ & $43.2$ & $42.9$ & $42.7$ & $42.7$ & $42.6$ & $42.6$ \\
3 & -0.5 -- 0.0 & 7 & -1.0 & 15 & $43.1$ & $43.1$ & $43.3$ & $43.8$ & $44.1$ & $44.4$ & $44.6$ & $44.8$ & $44.8$ & $44.5$ & $44.2$ & $44.0$ & $43.9$ & $43.6$ & $43.2$ & $42.8$ & $42.7$ & $42.7$ & $42.6$ \\
4 & -1.5 -- -1.0 & 7 & -1.0 & 30 & $42.3$ & $42.3$ & $42.5$ & $43.0$ & $43.3$ & $43.5$ & $43.5$ & $43.4$ & $43.2$ & $43.1$ & $43.0$ & $42.9$ & $42.8$ & $42.7$ & $42.6$ & $42.5$ & $42.6$ & $42.6$ & $42.6$ \\
5 & -1.0 -- -0.5 & 7 & -1.0 & 30 & $42.7$ & $42.7$ & $42.9$ & $43.4$ & $43.7$ & $44.0$ & $44.2$ & $44.2$ & $44.0$ & $43.7$ & $43.6$ & $43.5$ & $43.3$ & $43.1$ & $42.8$ & $42.7$ & $42.7$ & $42.6$ & $42.6$ \\
6 & -0.5 -- 0.0 & 7 & -1.0 & 30 & $43.1$ & $43.1$ & $43.3$ & $43.7$ & $44.1$ & $44.4$ & $44.6$ & $44.7$ & $44.7$ & $44.4$ & $44.2$ & $44.0$ & $43.8$ & $43.6$ & $43.2$ & $42.8$ & $42.7$ & $42.7$ & $42.6$ \\
7 & -1.5 -- -1.0 & 7 & -1.0 & 45 & $42.2$ & $42.2$ & $42.4$ & $42.9$ & $43.2$ & $43.4$ & $43.4$ & $43.3$ & $43.1$ & $43.0$ & $42.9$ & $42.8$ & $42.7$ & $42.6$ & $42.6$ & $42.5$ & $42.6$ & $42.6$ & $42.6$ \\
8 & -1.0 -- -0.5 & 7 & -1.0 & 45 & $42.6$ & $42.6$ & $42.8$ & $43.3$ & $43.6$ & $43.9$ & $44.1$ & $44.1$ & $43.9$ & $43.7$ & $43.5$ & $43.4$ & $43.3$ & $43.1$ & $42.8$ & $42.7$ & $42.7$ & $42.6$ & $42.6$ \\
9 & -0.5 -- 0.0 & 7 & -1.0 & 45 & $43.0$ & $43.0$ & $43.2$ & $43.7$ & $44.0$ & $44.3$ & $44.5$ & $44.7$ & $44.6$ & $44.3$ & $44.1$ & $43.9$ & $43.8$ & $43.5$ & $43.1$ & $42.8$ & $42.7$ & $42.7$ & $42.6$ \\
10 & -1.5 -- -1.0 & 7 & -1.0 & 60 & $42.1$ & $42.1$ & $42.3$ & $42.8$ & $43.1$ & $43.3$ & $43.3$ & $43.1$ & $43.0$ & $42.9$ & $42.8$ & $42.7$ & $42.7$ & $42.6$ & $42.5$ & $42.5$ & $42.6$ & $42.6$ & $42.6$ \\
11 & -1.0 -- -0.5 & 7 & -1.0 & 60 & $42.5$ & $42.5$ & $42.7$ & $43.1$ & $43.5$ & $43.7$ & $43.9$ & $43.9$ & $43.8$ & $43.5$ & $43.4$ & $43.3$ & $43.2$ & $43.0$ & $42.8$ & $42.7$ & $42.7$ & $42.6$ & $42.6$ \\
12 & -0.5 -- 0.0 & 7 & -1.0 & 60 & $42.8$ & $42.8$ & $43.0$ & $43.5$ & $43.8$ & $44.1$ & $44.4$ & $44.5$ & $44.5$ & $44.2$ & $43.9$ & $43.8$ & $43.6$ & $43.4$ & $43.1$ & $42.8$ & $42.7$ & $42.7$ & $42.6$ \\
13 & -1.5 -- -1.0 & 7 & -1.0 & 75 & $41.8$ & $41.8$ & $42.0$ & $42.5$ & $42.8$ & $43.0$ & $43.0$ & $42.9$ & $42.7$ & $42.7$ & $42.7$ & $42.6$ & $42.6$ & $42.5$ & $42.5$ & $42.5$ & $42.6$ & $42.6$ & $42.6$ \\
14 & -1.0 -- -0.5 & 7 & -1.0 & 75 & $42.2$ & $42.2$ & $42.4$ & $42.9$ & $43.2$ & $43.4$ & $43.6$ & $43.7$ & $43.5$ & $43.3$ & $43.2$ & $43.1$ & $43.0$ & $42.9$ & $42.8$ & $42.7$ & $42.7$ & $42.6$ & $42.6$ \\
15 & -0.5 -- 0.0 & 7 & -1.0 & 75 & $42.6$ & $42.6$ & $42.8$ & $43.2$ & $43.6$ & $43.8$ & $44.1$ & $44.2$ & $44.2$ & $43.9$ & $43.7$ & $43.6$ & $43.5$ & $43.3$ & $43.0$ & $42.8$ & $42.7$ & $42.7$ & $42.6$ \\
16 & -1.5 -- -1.0 & 8 & -1.0 & 15 & $43.7$ & $43.7$ & $43.9$ & $44.3$ & $44.6$ & $44.6$ & $44.4$ & $44.2$ & $44.1$ & $44.0$ & $43.9$ & $43.8$ & $43.7$ & $43.6$ & $43.5$ & $43.5$ & $43.6$ & $43.6$ & $43.6$ \\
17 & -1.0 -- -0.5 & 8 & -1.0 & 15 & $44.1$ & $44.1$ & $44.3$ & $44.7$ & $45.0$ & $45.2$ & $45.2$ & $45.0$ & $44.8$ & $44.6$ & $44.5$ & $44.4$ & $44.2$ & $44.0$ & $43.8$ & $43.6$ & $43.6$ & $43.6$ & $43.6$ \\
18 & -0.5 -- 0.0 & 8 & -1.0 & 15 & $44.5$ & $44.5$ & $44.7$ & $45.1$ & $45.4$ & $45.6$ & $45.8$ & $45.8$ & $45.5$ & $45.2$ & $45.0$ & $44.9$ & $44.7$ & $44.5$ & $44.1$ & $43.7$ & $43.6$ & $43.6$ & $43.5$ \\
19 & -1.5 -- -1.0 & 8 & -1.0 & 30 & $43.7$ & $43.7$ & $43.9$ & $44.3$ & $44.5$ & $44.5$ & $44.3$ & $44.2$ & $44.1$ & $44.0$ & $43.9$ & $43.8$ & $43.7$ & $43.6$ & $43.5$ & $43.5$ & $43.6$ & $43.6$ & $43.6$ \\
20 & -1.0 -- -0.5 & 8 & -1.0 & 30 & $44.1$ & $44.1$ & $44.3$ & $44.7$ & $45.0$ & $45.1$ & $45.2$ & $45.0$ & $44.7$ & $44.6$ & $44.5$ & $44.4$ & $44.2$ & $44.0$ & $43.8$ & $43.6$ & $43.6$ & $43.6$ & $43.6$ \\
21 & -0.5 -- 0.0 & 8 & -1.0 & 30 & $44.5$ & $44.5$ & $44.7$ & $45.1$ & $45.4$ & $45.6$ & $45.7$ & $45.7$ & $45.4$ & $45.1$ & $45.0$ & $44.9$ & $44.7$ & $44.4$ & $44.0$ & $43.7$ & $43.6$ & $43.6$ & $43.5$ \\
22 & -1.5 -- -1.0 & 8 & -1.0 & 45 & $43.6$ & $43.6$ & $43.8$ & $44.2$ & $44.4$ & $44.4$ & $44.3$ & $44.1$ & $44.0$ & $43.9$ & $43.8$ & $43.7$ & $43.7$ & $43.6$ & $43.5$ & $43.5$ & $43.6$ & $43.6$ & $43.6$ \\
23 & -1.0 -- -0.5 & 8 & -1.0 & 45 & $44.0$ & $44.0$ & $44.2$ & $44.6$ & $44.9$ & $45.1$ & $45.1$ & $44.9$ & $44.6$ & $44.5$ & $44.4$ & $44.3$ & $44.2$ & $44.0$ & $43.8$ & $43.6$ & $43.6$ & $43.6$ & $43.6$ \\
24 & -0.5 -- 0.0 & 8 & -1.0 & 45 & $44.4$ & $44.4$ & $44.6$ & $45.0$ & $45.3$ & $45.5$ & $45.7$ & $45.6$ & $45.3$ & $45.1$ & $44.9$ & $44.8$ & $44.6$ & $44.4$ & $44.0$ & $43.7$ & $43.6$ & $43.6$ & $43.5$ \\
25 & -1.5 -- -1.0 & 8 & -1.0 & 60 & $43.4$ & $43.4$ & $43.6$ & $44.1$ & $44.3$ & $44.3$ & $44.1$ & $44.0$ & $43.9$ & $43.8$ & $43.7$ & $43.7$ & $43.6$ & $43.6$ & $43.5$ & $43.5$ & $43.6$ & $43.6$ & $43.6$ \\
26 & -1.0 -- -0.5 & 8 & -1.0 & 60 & $43.8$ & $43.8$ & $44.0$ & $44.5$ & $44.7$ & $44.9$ & $44.9$ & $44.7$ & $44.5$ & $44.4$ & $44.3$ & $44.2$ & $44.1$ & $43.9$ & $43.7$ & $43.6$ & $43.6$ & $43.6$ & $43.6$ \\
27 & -0.5 -- 0.0 & 8 & -1.0 & 60 & $44.2$ & $44.2$ & $44.4$ & $44.8$ & $45.1$ & $45.4$ & $45.5$ & $45.5$ & $45.2$ & $44.9$ & $44.8$ & $44.7$ & $44.5$ & $44.3$ & $44.0$ & $43.7$ & $43.6$ & $43.6$ & $43.5$ \\
28 & -1.5 -- -1.0 & 8 & -1.0 & 75 & $43.2$ & $43.2$ & $43.4$ & $43.8$ & $44.0$ & $44.0$ & $43.9$ & $43.7$ & $43.7$ & $43.6$ & $43.6$ & $43.6$ & $43.5$ & $43.5$ & $43.5$ & $43.5$ & $43.6$ & $43.6$ & $43.6$ \\
29 & -1.0 -- -0.5 & 8 & -1.0 & 75 & $43.6$ & $43.6$ & $43.8$ & $44.2$ & $44.4$ & $44.6$ & $44.7$ & $44.5$ & $44.3$ & $44.2$ & $44.1$ & $44.0$ & $43.9$ & $43.8$ & $43.7$ & $43.6$ & $43.6$ & $43.6$ & $43.6$ \\
30 & -0.5 -- 0.0 & 8 & -1.0 & 75 & $43.9$ & $43.9$ & $44.1$ & $44.5$ & $44.8$ & $45.1$ & $45.2$ & $45.2$ & $44.9$ & $44.7$ & $44.6$ & $44.5$ & $44.3$ & $44.1$ & $43.9$ & $43.7$ & $43.6$ & $43.6$ & $43.5$ \\
31 & -1.5 -- -1.0 & 9 & -1.0 & 15 & $45.1$ & $45.1$ & $45.2$ & $45.5$ & $45.6$ & $45.4$ & $45.2$ & $45.1$ & $45.0$ & $44.9$ & $44.8$ & $44.7$ & $44.7$ & $44.6$ & $44.5$ & $44.5$ & $44.5$ & $44.6$ & $44.6$ \\
32 & -1.0 -- -0.5 & 9 & -1.0 & 15 & $45.5$ & $45.5$ & $45.7$ & $46.0$ & $46.2$ & $46.2$ & $46.0$ & $45.7$ & $45.6$ & $45.5$ & $45.4$ & $45.3$ & $45.1$ & $44.9$ & $44.7$ & $44.6$ & $44.6$ & $44.5$ & $44.5$ \\
33 & -0.5 -- 0.0 & 9 & -1.0 & 15 & $45.9$ & $45.9$ & $46.1$ & $46.4$ & $46.6$ & $46.8$ & $46.8$ & $46.4$ & $46.2$ & $46.0$ & $45.9$ & $45.8$ & $45.6$ & $45.3$ & $44.9$ & $44.7$ & $44.6$ & $44.5$ & $44.4$ \\
34 & -1.5 -- -1.0 & 9 & -1.0 & 30 & $45.0$ & $45.0$ & $45.2$ & $45.5$ & $45.5$ & $45.3$ & $45.1$ & $45.0$ & $45.0$ & $44.9$ & $44.8$ & $44.7$ & $44.6$ & $44.6$ & $44.5$ & $44.5$ & $44.5$ & $44.6$ & $44.6$ \\
35 & -1.0 -- -0.5 & 9 & -1.0 & 30 & $45.4$ & $45.4$ & $45.6$ & $46.0$ & $46.1$ & $46.2$ & $46.0$ & $45.7$ & $45.6$ & $45.5$ & $45.4$ & $45.2$ & $45.1$ & $44.9$ & $44.7$ & $44.6$ & $44.6$ & $44.5$ & $44.5$ \\
36 & -0.5 -- 0.0 & 9 & -1.0 & 30 & $45.8$ & $45.8$ & $46.0$ & $46.4$ & $46.6$ & $46.7$ & $46.7$ & $46.4$ & $46.1$ & $46.0$ & $45.9$ & $45.7$ & $45.5$ & $45.3$ & $44.9$ & $44.6$ & $44.6$ & $44.5$ & $44.4$ \\
37 & -1.5 -- -1.0 & 9 & -1.0 & 45 & $44.9$ & $44.9$ & $45.1$ & $45.4$ & $45.4$ & $45.3$ & $45.1$ & $45.0$ & $44.9$ & $44.8$ & $44.7$ & $44.7$ & $44.6$ & $44.5$ & $44.5$ & $44.5$ & $44.5$ & $44.6$ & $44.6$ \\
38 & -1.0 -- -0.5 & 9 & -1.0 & 45 & $45.4$ & $45.4$ & $45.5$ & $45.9$ & $46.1$ & $46.1$ & $45.9$ & $45.6$ & $45.5$ & $45.4$ & $45.3$ & $45.2$ & $45.0$ & $44.9$ & $44.7$ & $44.6$ & $44.6$ & $44.5$ & $44.5$ \\
39 & -0.5 -- 0.0 & 9 & -1.0 & 45 & $45.8$ & $45.8$ & $45.9$ & $46.3$ & $46.5$ & $46.7$ & $46.6$ & $46.3$ & $46.0$ & $45.9$ & $45.8$ & $45.6$ & $45.5$ & $45.2$ & $44.9$ & $44.6$ & $44.6$ & $44.5$ & $44.4$ \\
40 & -1.5 -- -1.0 & 9 & -1.0 & 60 & $44.8$ & $44.8$ & $44.9$ & $45.2$ & $45.3$ & $45.1$ & $44.9$ & $44.9$ & $44.8$ & $44.7$ & $44.6$ & $44.6$ & $44.6$ & $44.5$ & $44.5$ & $44.5$ & $44.5$ & $44.6$ & $44.6$ \\
41 & -1.0 -- -0.5 & 9 & -1.0 & 60 & $45.2$ & $45.2$ & $45.4$ & $45.7$ & $45.9$ & $45.9$ & $45.7$ & $45.5$ & $45.4$ & $45.3$ & $45.2$ & $45.1$ & $45.0$ & $44.8$ & $44.7$ & $44.6$ & $44.6$ & $44.5$ & $44.5$ \\
42 & -0.5 -- 0.0 & 9 & -1.0 & 60 & $45.6$ & $45.6$ & $45.8$ & $46.1$ & $46.4$ & $46.5$ & $46.5$ & $46.2$ & $45.9$ & $45.8$ & $45.7$ & $45.5$ & $45.4$ & $45.2$ & $44.9$ & $44.6$ & $44.6$ & $44.5$ & $44.4$ \\
43 & -1.5 -- -1.0 & 9 & -1.0 & 75 & $44.5$ & $44.5$ & $44.7$ & $45.0$ & $45.0$ & $44.8$ & $44.7$ & $44.7$ & $44.6$ & $44.6$ & $44.5$ & $44.5$ & $44.5$ & $44.5$ & $44.5$ & $44.5$ & $44.5$ & $44.6$ & $44.6$ \\
44 & -1.0 -- -0.5 & 9 & -1.0 & 75 & $44.9$ & $44.9$ & $45.1$ & $45.4$ & $45.6$ & $45.7$ & $45.5$ & $45.3$ & $45.2$ & $45.1$ & $45.0$ & $44.9$ & $44.9$ & $44.8$ & $44.7$ & $44.6$ & $44.6$ & $44.5$ & $44.5$ \\
45 & -0.5 -- 0.0 & 9 & -1.0 & 75 & $45.3$ & $45.3$ & $45.5$ & $45.8$ & $46.1$ & $46.2$ & $46.2$ & $45.9$ & $45.7$ & $45.6$ & $45.5$ & $45.3$ & $45.2$ & $45.0$ & $44.8$ & $44.6$ & $44.6$ & $44.5$ & $44.4$ \\
46 & -1.5 -- -1.0 & 10 & -1.0 & 15 & $46.3$ & $46.3$ & $46.4$ & $46.6$ & $46.4$ & $46.2$ & $46.1$ & $46.0$ & $45.9$ & $45.8$ & $45.7$ & $45.7$ & $45.6$ & $45.5$ & $45.5$ & $45.5$ & $45.5$ & $45.6$ & $45.6$ \\
47 & -1.0 -- -0.5 & 10 & -1.0 & 15 & $46.8$ & $46.8$ & $47.0$ & $47.2$ & $47.2$ & $47.0$ & $46.7$ & $46.6$ & $46.5$ & $46.4$ & $46.3$ & $46.2$ & $46.0$ & $45.9$ & $45.7$ & $45.6$ & $45.5$ & $45.5$ & $45.5$ \\
48 & -0.5 -- 0.0 & 10 & -1.0 & 15 & $47.2$ & $47.2$ & $47.4$ & $47.6$ & $47.8$ & $47.7$ & $47.4$ & $47.1$ & $47.0$ & $46.9$ & $46.8$ & $46.6$ & $46.5$ & $46.2$ & $45.8$ & $45.6$ & $45.5$ & $45.4$ & $45.4$ \\
49 & -1.5 -- -1.0 & 10 & -1.0 & 30 & $46.3$ & $46.3$ & $46.4$ & $46.5$ & $46.3$ & $46.1$ & $46.0$ & $45.9$ & $45.8$ & $45.8$ & $45.7$ & $45.6$ & $45.6$ & $45.5$ & $45.5$ & $45.5$ & $45.5$ & $45.6$ & $45.6$ \\
50 & -1.0 -- -0.5 & 10 & -1.0 & 30 & $46.8$ & $46.8$ & $46.9$ & $47.1$ & $47.2$ & $47.0$ & $46.7$ & $46.6$ & $46.5$ & $46.4$ & $46.2$ & $46.1$ & $46.0$ & $45.8$ & $45.7$ & $45.6$ & $45.5$ & $45.5$ & $45.5$ \\
51 & -0.5 -- 0.0 & 10 & -1.0 & 30 & $47.2$ & $47.2$ & $47.3$ & $47.6$ & $47.7$ & $47.7$ & $47.4$ & $47.1$ & $47.0$ & $46.8$ & $46.7$ & $46.6$ & $46.4$ & $46.2$ & $45.8$ & $45.6$ & $45.5$ & $45.4$ & $45.4$ \\
52 & -1.5 -- -1.0 & 10 & -1.0 & 45 & $46.2$ & $46.2$ & $46.3$ & $46.4$ & $46.2$ & $46.1$ & $46.0$ & $45.9$ & $45.8$ & $45.7$ & $45.6$ & $45.6$ & $45.6$ & $45.5$ & $45.5$ & $45.5$ & $45.5$ & $45.6$ & $45.6$ \\
53 & -1.0 -- -0.5 & 10 & -1.0 & 45 & $46.7$ & $46.7$ & $46.8$ & $47.1$ & $47.1$ & $46.9$ & $46.6$ & $46.5$ & $46.4$ & $46.3$ & $46.2$ & $46.1$ & $46.0$ & $45.8$ & $45.6$ & $45.6$ & $45.5$ & $45.5$ & $45.5$ \\
54 & -0.5 -- 0.0 & 10 & -1.0 & 45 & $47.1$ & $47.1$ & $47.2$ & $47.5$ & $47.7$ & $47.6$ & $47.3$ & $47.0$ & $46.9$ & $46.8$ & $46.6$ & $46.5$ & $46.3$ & $46.1$ & $45.8$ & $45.6$ & $45.5$ & $45.4$ & $45.4$ \\
55 & -1.5 -- -1.0 & 10 & -1.0 & 60 & $46.0$ & $46.0$ & $46.2$ & $46.3$ & $46.1$ & $45.9$ & $45.8$ & $45.8$ & $45.7$ & $45.6$ & $45.6$ & $45.5$ & $45.5$ & $45.5$ & $45.5$ & $45.5$ & $45.5$ & $45.6$ & $45.6$ \\
56 & -1.0 -- -0.5 & 10 & -1.0 & 60 & $46.5$ & $46.5$ & $46.7$ & $46.9$ & $46.9$ & $46.7$ & $46.5$ & $46.4$ & $46.3$ & $46.2$ & $46.1$ & $46.0$ & $45.9$ & $45.8$ & $45.6$ & $45.6$ & $45.5$ & $45.5$ & $45.5$ \\
57 & -0.5 -- 0.0 & 10 & -1.0 & 60 & $46.9$ & $46.9$ & $47.1$ & $47.4$ & $47.5$ & $47.5$ & $47.2$ & $46.9$ & $46.8$ & $46.7$ & $46.5$ & $46.4$ & $46.2$ & $46.0$ & $45.8$ & $45.6$ & $45.5$ & $45.4$ & $45.4$ \\
58 & -1.5 -- -1.0 & 10 & -1.0 & 75 & $45.7$ & $45.7$ & $45.9$ & $46.0$ & $45.8$ & $45.7$ & $45.6$ & $45.6$ & $45.5$ & $45.5$ & $45.5$ & $45.5$ & $45.5$ & $45.5$ & $45.5$ & $45.5$ & $45.5$ & $45.6$ & $45.6$ \\
59 & -1.0 -- -0.5 & 10 & -1.0 & 75 & $46.2$ & $46.2$ & $46.4$ & $46.6$ & $46.7$ & $46.5$ & $46.2$ & $46.2$ & $46.1$ & $46.0$ & $45.9$ & $45.9$ & $45.8$ & $45.7$ & $45.6$ & $45.6$ & $45.5$ & $45.5$ & $45.5$ \\
60 & -0.5 -- 0.0 & 10 & -1.0 & 75 & $46.7$ & $46.7$ & $46.8$ & $47.1$ & $47.2$ & $47.2$ & $46.9$ & $46.7$ & $46.6$ & $46.5$ & $46.3$ & $46.2$ & $46.1$ & $45.9$ & $45.7$ & $45.6$ & $45.5$ & $45.4$ & $45.4$ \\
\addlinespace[0.3ex]
\midrule\midrule
\addlinespace[0.3ex]
61 & -1.5 -- -1.0 & 7 & -0.5 & 15 & $42.3$ & $42.3$ & $42.5$ & $43.0$ & $43.3$ & $43.5$ & $43.6$ & $43.5$ & $43.3$ & $43.2$ & $43.1$ & $42.9$ & $42.8$ & $42.7$ & $42.6$ & $42.6$ & $42.6$ & $42.6$ & $42.6$ \\
62 & -1.0 -- -0.5 & 7 & -0.5 & 15 & $42.7$ & $42.7$ & $42.9$ & $43.4$ & $43.7$ & $44.0$ & $44.2$ & $44.2$ & $44.1$ & $43.8$ & $43.7$ & $43.6$ & $43.4$ & $43.2$ & $42.9$ & $42.7$ & $42.7$ & $42.6$ & $42.6$ \\
63 & -0.5 -- 0.0 & 7 & -0.5 & 15 & $43.1$ & $43.1$ & $43.3$ & $43.8$ & $44.1$ & $44.4$ & $44.6$ & $44.8$ & $44.8$ & $44.5$ & $44.2$ & $44.1$ & $43.9$ & $43.6$ & $43.2$ & $42.8$ & $42.7$ & $42.7$ & $42.6$ \\
64 & -1.5 -- -1.0 & 7 & -0.5 & 30 & $42.3$ & $42.3$ & $42.5$ & $43.0$ & $43.3$ & $43.5$ & $43.6$ & $43.4$ & $43.2$ & $43.1$ & $43.0$ & $42.9$ & $42.8$ & $42.7$ & $42.6$ & $42.6$ & $42.6$ & $42.6$ & $42.6$ \\
65 & -1.0 -- -0.5 & 7 & -0.5 & 30 & $42.7$ & $42.7$ & $42.9$ & $43.3$ & $43.7$ & $43.9$ & $44.1$ & $44.2$ & $44.0$ & $43.8$ & $43.6$ & $43.5$ & $43.4$ & $43.2$ & $42.9$ & $42.7$ & $42.7$ & $42.6$ & $42.6$ \\
66 & -0.5 -- 0.0 & 7 & -0.5 & 30 & $43.0$ & $43.0$ & $43.3$ & $43.7$ & $44.0$ & $44.3$ & $44.6$ & $44.7$ & $44.7$ & $44.5$ & $44.2$ & $44.0$ & $43.9$ & $43.6$ & $43.2$ & $42.8$ & $42.7$ & $42.7$ & $42.6$ \\
67 & -1.5 -- -1.0 & 7 & -0.5 & 45 & $42.2$ & $42.2$ & $42.4$ & $42.9$ & $43.2$ & $43.4$ & $43.5$ & $43.3$ & $43.1$ & $43.0$ & $43.0$ & $42.9$ & $42.8$ & $42.7$ & $42.6$ & $42.6$ & $42.6$ & $42.6$ & $42.6$ \\
68 & -1.0 -- -0.5 & 7 & -0.5 & 45 & $42.6$ & $42.6$ & $42.8$ & $43.3$ & $43.6$ & $43.8$ & $44.0$ & $44.1$ & $44.0$ & $43.7$ & $43.6$ & $43.4$ & $43.3$ & $43.1$ & $42.8$ & $42.7$ & $42.7$ & $42.6$ & $42.6$ \\
69 & -0.5 -- 0.0 & 7 & -0.5 & 45 & $43.0$ & $43.0$ & $43.2$ & $43.6$ & $43.9$ & $44.2$ & $44.5$ & $44.6$ & $44.6$ & $44.4$ & $44.1$ & $44.0$ & $43.8$ & $43.5$ & $43.1$ & $42.8$ & $42.7$ & $42.7$ & $42.6$ \\
70 & -1.5 -- -1.0 & 7 & -0.5 & 60 & $42.0$ & $42.0$ & $42.3$ & $42.7$ & $43.1$ & $43.3$ & $43.3$ & $43.2$ & $43.0$ & $42.9$ & $42.8$ & $42.8$ & $42.7$ & $42.6$ & $42.5$ & $42.6$ & $42.6$ & $42.6$ & $42.6$ \\
71 & -1.0 -- -0.5 & 7 & -0.5 & 60 & $42.4$ & $42.4$ & $42.6$ & $43.1$ & $43.4$ & $43.7$ & $43.9$ & $44.0$ & $43.8$ & $43.6$ & $43.5$ & $43.3$ & $43.2$ & $43.0$ & $42.8$ & $42.7$ & $42.7$ & $42.6$ & $42.6$ \\
72 & -0.5 -- 0.0 & 7 & -0.5 & 60 & $42.8$ & $42.8$ & $43.0$ & $43.5$ & $43.8$ & $44.1$ & $44.3$ & $44.5$ & $44.5$ & $44.3$ & $44.0$ & $43.8$ & $43.7$ & $43.4$ & $43.1$ & $42.8$ & $42.7$ & $42.7$ & $42.6$ \\
73 & -1.5 -- -1.0 & 7 & -0.5 & 75 & $41.8$ & $41.8$ & $42.0$ & $42.4$ & $42.8$ & $43.0$ & $43.0$ & $42.9$ & $42.8$ & $42.7$ & $42.7$ & $42.6$ & $42.6$ & $42.6$ & $42.5$ & $42.6$ & $42.6$ & $42.6$ & $42.6$ \\
74 & -1.0 -- -0.5 & 7 & -0.5 & 75 & $42.1$ & $42.1$ & $42.3$ & $42.8$ & $43.1$ & $43.4$ & $43.6$ & $43.7$ & $43.5$ & $43.3$ & $43.2$ & $43.2$ & $43.0$ & $42.9$ & $42.8$ & $42.7$ & $42.7$ & $42.6$ & $42.6$ \\
75 & -0.5 -- 0.0 & 7 & -0.5 & 75 & $42.5$ & $42.5$ & $42.7$ & $43.2$ & $43.5$ & $43.8$ & $44.0$ & $44.2$ & $44.2$ & $44.0$ & $43.7$ & $43.6$ & $43.5$ & $43.3$ & $43.0$ & $42.8$ & $42.7$ & $42.7$ & $42.6$ \\
76 & -1.5 -- -1.0 & 8 & -0.5 & 15 & $43.7$ & $43.7$ & $43.9$ & $44.3$ & $44.5$ & $44.6$ & $44.4$ & $44.2$ & $44.1$ & $44.0$ & $43.9$ & $43.8$ & $43.7$ & $43.6$ & $43.5$ & $43.5$ & $43.6$ & $43.6$ & $43.6$ \\
77 & -1.0 -- -0.5 & 8 & -0.5 & 15 & $44.1$ & $44.1$ & $44.3$ & $44.7$ & $45.0$ & $45.2$ & $45.2$ & $45.1$ & $44.8$ & $44.7$ & $44.6$ & $44.4$ & $44.3$ & $44.1$ & $43.8$ & $43.7$ & $43.6$ & $43.6$ & $43.6$ \\
78 & -0.5 -- 0.0 & 8 & -0.5 & 15 & $44.5$ & $44.5$ & $44.7$ & $45.1$ & $45.4$ & $45.6$ & $45.8$ & $45.8$ & $45.5$ & $45.2$ & $45.1$ & $44.9$ & $44.8$ & $44.5$ & $44.1$ & $43.8$ & $43.7$ & $43.6$ & $43.5$ \\
79 & -1.5 -- -1.0 & 8 & -0.5 & 30 & $43.7$ & $43.7$ & $43.9$ & $44.3$ & $44.5$ & $44.6$ & $44.4$ & $44.2$ & $44.1$ & $44.0$ & $43.9$ & $43.8$ & $43.7$ & $43.6$ & $43.5$ & $43.5$ & $43.6$ & $43.6$ & $43.6$ \\
80 & -1.0 -- -0.5 & 8 & -0.5 & 30 & $44.1$ & $44.1$ & $44.2$ & $44.7$ & $44.9$ & $45.1$ & $45.2$ & $45.0$ & $44.8$ & $44.6$ & $44.5$ & $44.4$ & $44.2$ & $44.0$ & $43.8$ & $43.7$ & $43.6$ & $43.6$ & $43.6$ \\
81 & -0.5 -- 0.0 & 8 & -0.5 & 30 & $44.4$ & $44.4$ & $44.6$ & $45.0$ & $45.3$ & $45.6$ & $45.7$ & $45.7$ & $45.5$ & $45.2$ & $45.0$ & $44.9$ & $44.7$ & $44.5$ & $44.1$ & $43.8$ & $43.7$ & $43.6$ & $43.5$ \\
82 & -1.5 -- -1.0 & 8 & -0.5 & 45 & $43.6$ & $43.6$ & $43.8$ & $44.2$ & $44.4$ & $44.5$ & $44.3$ & $44.1$ & $44.0$ & $43.9$ & $43.8$ & $43.8$ & $43.7$ & $43.6$ & $43.5$ & $43.5$ & $43.6$ & $43.6$ & $43.6$ \\
83 & -1.0 -- -0.5 & 8 & -0.5 & 45 & $44.0$ & $44.0$ & $44.2$ & $44.6$ & $44.8$ & $45.0$ & $45.1$ & $44.9$ & $44.7$ & $44.6$ & $44.4$ & $44.3$ & $44.2$ & $44.0$ & $43.8$ & $43.7$ & $43.6$ & $43.6$ & $43.6$ \\
84 & -0.5 -- 0.0 & 8 & -0.5 & 45 & $44.4$ & $44.4$ & $44.5$ & $44.9$ & $45.2$ & $45.5$ & $45.6$ & $45.6$ & $45.4$ & $45.1$ & $45.0$ & $44.8$ & $44.6$ & $44.4$ & $44.0$ & $43.8$ & $43.7$ & $43.6$ & $43.5$ \\
85 & -1.5 -- -1.0 & 8 & -0.5 & 60 & $43.4$ & $43.4$ & $43.6$ & $44.0$ & $44.3$ & $44.3$ & $44.2$ & $44.0$ & $43.9$ & $43.8$ & $43.8$ & $43.7$ & $43.6$ & $43.6$ & $43.5$ & $43.5$ & $43.6$ & $43.6$ & $43.6$ \\
86 & -1.0 -- -0.5 & 8 & -0.5 & 60 & $43.8$ & $43.8$ & $44.0$ & $44.4$ & $44.7$ & $44.9$ & $45.0$ & $44.8$ & $44.5$ & $44.4$ & $44.3$ & $44.2$ & $44.1$ & $43.9$ & $43.7$ & $43.7$ & $43.6$ & $43.6$ & $43.6$ \\
87 & -0.5 -- 0.0 & 8 & -0.5 & 60 & $44.2$ & $44.2$ & $44.4$ & $44.8$ & $45.1$ & $45.3$ & $45.5$ & $45.5$ & $45.2$ & $45.0$ & $44.8$ & $44.7$ & $44.5$ & $44.3$ & $44.0$ & $43.7$ & $43.7$ & $43.6$ & $43.5$ \\
88 & -1.5 -- -1.0 & 8 & -0.5 & 75 & $43.1$ & $43.1$ & $43.3$ & $43.7$ & $44.0$ & $44.0$ & $43.9$ & $43.7$ & $43.7$ & $43.7$ & $43.6$ & $43.6$ & $43.5$ & $43.5$ & $43.5$ & $43.5$ & $43.6$ & $43.6$ & $43.6$ \\
89 & -1.0 -- -0.5 & 8 & -0.5 & 75 & $43.5$ & $43.5$ & $43.7$ & $44.1$ & $44.4$ & $44.6$ & $44.7$ & $44.5$ & $44.3$ & $44.2$ & $44.1$ & $44.0$ & $43.9$ & $43.8$ & $43.7$ & $43.7$ & $43.6$ & $43.6$ & $43.6$ \\
90 & -0.5 -- 0.0 & 8 & -0.5 & 75 & $43.9$ & $43.9$ & $44.1$ & $44.5$ & $44.8$ & $45.0$ & $45.2$ & $45.2$ & $45.0$ & $44.7$ & $44.6$ & $44.5$ & $44.3$ & $44.2$ & $43.9$ & $43.7$ & $43.7$ & $43.6$ & $43.5$ \\
91 & -1.5 -- -1.0 & 9 & -0.5 & 15 & $45.1$ & $45.1$ & $45.2$ & $45.5$ & $45.6$ & $45.4$ & $45.2$ & $45.1$ & $45.0$ & $44.9$ & $44.8$ & $44.8$ & $44.7$ & $44.6$ & $44.5$ & $44.5$ & $44.6$ & $44.6$ & $44.6$ \\
92 & -1.0 -- -0.5 & 9 & -0.5 & 15 & $45.5$ & $45.5$ & $45.6$ & $46.0$ & $46.2$ & $46.2$ & $46.1$ & $45.8$ & $45.6$ & $45.5$ & $45.4$ & $45.3$ & $45.2$ & $45.0$ & $44.7$ & $44.6$ & $44.6$ & $44.6$ & $44.5$ \\
93 & -0.5 -- 0.0 & 9 & -0.5 & 15 & $45.9$ & $45.9$ & $46.0$ & $46.4$ & $46.6$ & $46.8$ & $46.8$ & $46.5$ & $46.2$ & $46.1$ & $45.9$ & $45.8$ & $45.6$ & $45.4$ & $45.0$ & $44.7$ & $44.6$ & $44.5$ & $44.5$ \\
94 & -1.5 -- -1.0 & 9 & -0.5 & 30 & $45.0$ & $45.0$ & $45.2$ & $45.5$ & $45.5$ & $45.4$ & $45.2$ & $45.1$ & $45.0$ & $44.9$ & $44.8$ & $44.7$ & $44.7$ & $44.6$ & $44.5$ & $44.5$ & $44.6$ & $44.6$ & $44.6$ \\
95 & -1.0 -- -0.5 & 9 & -0.5 & 30 & $45.4$ & $45.4$ & $45.6$ & $45.9$ & $46.1$ & $46.2$ & $46.0$ & $45.7$ & $45.6$ & $45.5$ & $45.4$ & $45.3$ & $45.1$ & $44.9$ & $44.7$ & $44.6$ & $44.6$ & $44.6$ & $44.5$ \\
96 & -0.5 -- 0.0 & 9 & -0.5 & 30 & $45.8$ & $45.8$ & $46.0$ & $46.3$ & $46.6$ & $46.7$ & $46.7$ & $46.5$ & $46.1$ & $46.0$ & $45.9$ & $45.7$ & $45.6$ & $45.3$ & $44.9$ & $44.7$ & $44.6$ & $44.5$ & $44.5$ \\
97 & -1.5 -- -1.0 & 9 & -0.5 & 45 & $44.9$ & $44.9$ & $45.1$ & $45.4$ & $45.5$ & $45.3$ & $45.1$ & $45.0$ & $44.9$ & $44.8$ & $44.8$ & $44.7$ & $44.6$ & $44.6$ & $44.5$ & $44.5$ & $44.6$ & $44.6$ & $44.6$ \\
98 & -1.0 -- -0.5 & 9 & -0.5 & 45 & $45.3$ & $45.3$ & $45.5$ & $45.8$ & $46.0$ & $46.1$ & $45.9$ & $45.7$ & $45.5$ & $45.4$ & $45.3$ & $45.2$ & $45.1$ & $44.9$ & $44.7$ & $44.6$ & $44.6$ & $44.6$ & $44.5$ \\
99 & -0.5 -- 0.0 & 9 & -0.5 & 45 & $45.7$ & $45.7$ & $45.9$ & $46.2$ & $46.5$ & $46.6$ & $46.6$ & $46.4$ & $46.1$ & $45.9$ & $45.8$ & $45.7$ & $45.5$ & $45.3$ & $44.9$ & $44.7$ & $44.6$ & $44.5$ & $44.5$ \\
100 & -1.5 -- -1.0 & 9 & -0.5 & 60 & $44.8$ & $44.8$ & $44.9$ & $45.2$ & $45.3$ & $45.2$ & $45.0$ & $44.9$ & $44.8$ & $44.7$ & $44.7$ & $44.6$ & $44.6$ & $44.5$ & $44.5$ & $44.5$ & $44.6$ & $44.6$ & $44.6$ \\
101 & -1.0 -- -0.5 & 9 & -0.5 & 60 & $45.2$ & $45.2$ & $45.3$ & $45.7$ & $45.9$ & $46.0$ & $45.8$ & $45.5$ & $45.4$ & $45.3$ & $45.2$ & $45.1$ & $45.0$ & $44.8$ & $44.7$ & $44.6$ & $44.6$ & $44.6$ & $44.5$ \\
102 & -0.5 -- 0.0 & 9 & -0.5 & 60 & $45.6$ & $45.6$ & $45.7$ & $46.1$ & $46.3$ & $46.5$ & $46.5$ & $46.2$ & $45.9$ & $45.8$ & $45.7$ & $45.6$ & $45.4$ & $45.2$ & $44.9$ & $44.7$ & $44.6$ & $44.5$ & $44.5$ \\
103 & -1.5 -- -1.0 & 9 & -0.5 & 75 & $44.5$ & $44.5$ & $44.6$ & $45.0$ & $45.0$ & $44.9$ & $44.7$ & $44.7$ & $44.6$ & $44.6$ & $44.5$ & $44.5$ & $44.5$ & $44.5$ & $44.5$ & $44.5$ & $44.6$ & $44.6$ & $44.6$ \\
104 & -1.0 -- -0.5 & 9 & -0.5 & 75 & $44.9$ & $44.9$ & $45.1$ & $45.4$ & $45.6$ & $45.7$ & $45.5$ & $45.3$ & $45.2$ & $45.1$ & $45.0$ & $45.0$ & $44.9$ & $44.8$ & $44.7$ & $44.6$ & $44.6$ & $44.6$ & $44.5$ \\
105 & -0.5 -- 0.0 & 9 & -0.5 & 75 & $45.3$ & $45.3$ & $45.4$ & $45.8$ & $46.0$ & $46.2$ & $46.2$ & $46.0$ & $45.7$ & $45.6$ & $45.5$ & $45.4$ & $45.2$ & $45.0$ & $44.8$ & $44.7$ & $44.6$ & $44.5$ & $44.5$ \\
106 & -1.5 -- -1.0 & 10 & -0.5 & 15 & $46.3$ & $46.3$ & $46.4$ & $46.6$ & $46.4$ & $46.2$ & $46.1$ & $46.0$ & $45.9$ & $45.8$ & $45.7$ & $45.7$ & $45.6$ & $45.5$ & $45.5$ & $45.5$ & $45.5$ & $45.6$ & $45.6$ \\
107 & -1.0 -- -0.5 & 10 & -0.5 & 15 & $46.8$ & $46.8$ & $46.9$ & $47.2$ & $47.2$ & $47.1$ & $46.8$ & $46.6$ & $46.5$ & $46.4$ & $46.3$ & $46.2$ & $46.0$ & $45.9$ & $45.7$ & $45.6$ & $45.5$ & $45.5$ & $45.5$ \\
108 & -0.5 -- 0.0 & 10 & -0.5 & 15 & $47.2$ & $47.2$ & $47.3$ & $47.6$ & $47.8$ & $47.8$ & $47.5$ & $47.2$ & $47.0$ & $46.9$ & $46.8$ & $46.6$ & $46.5$ & $46.2$ & $45.9$ & $45.6$ & $45.5$ & $45.4$ & $45.4$ \\
109 & -1.5 -- -1.0 & 10 & -0.5 & 30 & $46.3$ & $46.3$ & $46.4$ & $46.5$ & $46.4$ & $46.2$ & $46.1$ & $46.0$ & $45.9$ & $45.8$ & $45.7$ & $45.7$ & $45.6$ & $45.5$ & $45.5$ & $45.5$ & $45.5$ & $45.6$ & $45.6$ \\
110 & -1.0 -- -0.5 & 10 & -0.5 & 30 & $46.7$ & $46.7$ & $46.9$ & $47.1$ & $47.2$ & $47.0$ & $46.7$ & $46.6$ & $46.5$ & $46.4$ & $46.3$ & $46.1$ & $46.0$ & $45.9$ & $45.7$ & $45.6$ & $45.5$ & $45.5$ & $45.5$ \\
111 & -0.5 -- 0.0 & 10 & -0.5 & 30 & $47.1$ & $47.1$ & $47.3$ & $47.6$ & $47.7$ & $47.7$ & $47.5$ & $47.1$ & $47.0$ & $46.9$ & $46.7$ & $46.6$ & $46.4$ & $46.2$ & $45.8$ & $45.6$ & $45.5$ & $45.4$ & $45.4$ \\
112 & -1.5 -- -1.0 & 10 & -0.5 & 45 & $46.2$ & $46.2$ & $46.3$ & $46.4$ & $46.3$ & $46.1$ & $46.0$ & $45.9$ & $45.8$ & $45.7$ & $45.7$ & $45.6$ & $45.6$ & $45.5$ & $45.5$ & $45.5$ & $45.5$ & $45.6$ & $45.6$ \\
113 & -1.0 -- -0.5 & 10 & -0.5 & 45 & $46.7$ & $46.7$ & $46.8$ & $47.0$ & $47.1$ & $46.9$ & $46.6$ & $46.5$ & $46.4$ & $46.3$ & $46.2$ & $46.1$ & $46.0$ & $45.8$ & $45.7$ & $45.6$ & $45.5$ & $45.5$ & $45.5$ \\
114 & -0.5 -- 0.0 & 10 & -0.5 & 45 & $47.1$ & $47.1$ & $47.2$ & $47.5$ & $47.6$ & $47.6$ & $47.4$ & $47.0$ & $46.9$ & $46.8$ & $46.7$ & $46.5$ & $46.4$ & $46.1$ & $45.8$ & $45.6$ & $45.5$ & $45.4$ & $45.4$ \\
115 & -1.5 -- -1.0 & 10 & -0.5 & 60 & $46.0$ & $46.0$ & $46.2$ & $46.3$ & $46.1$ & $45.9$ & $45.9$ & $45.8$ & $45.7$ & $45.6$ & $45.6$ & $45.6$ & $45.5$ & $45.5$ & $45.5$ & $45.5$ & $45.5$ & $45.6$ & $45.6$ \\
116 & -1.0 -- -0.5 & 10 & -0.5 & 60 & $46.5$ & $46.5$ & $46.6$ & $46.9$ & $47.0$ & $46.8$ & $46.5$ & $46.4$ & $46.3$ & $46.2$ & $46.1$ & $46.0$ & $45.9$ & $45.8$ & $45.6$ & $45.6$ & $45.5$ & $45.5$ & $45.5$ \\
117 & -0.5 -- 0.0 & 10 & -0.5 & 60 & $46.9$ & $46.9$ & $47.0$ & $47.3$ & $47.5$ & $47.5$ & $47.2$ & $46.9$ & $46.8$ & $46.7$ & $46.6$ & $46.4$ & $46.3$ & $46.1$ & $45.8$ & $45.6$ & $45.5$ & $45.4$ & $45.4$ \\
118 & -1.5 -- -1.0 & 10 & -0.5 & 75 & $45.8$ & $45.8$ & $45.9$ & $46.0$ & $45.9$ & $45.7$ & $45.7$ & $45.6$ & $45.6$ & $45.5$ & $45.5$ & $45.5$ & $45.5$ & $45.5$ & $45.5$ & $45.5$ & $45.5$ & $45.6$ & $45.6$ \\
119 & -1.0 -- -0.5 & 10 & -0.5 & 75 & $46.2$ & $46.2$ & $46.4$ & $46.6$ & $46.7$ & $46.5$ & $46.3$ & $46.2$ & $46.1$ & $46.0$ & $46.0$ & $45.9$ & $45.8$ & $45.7$ & $45.6$ & $45.6$ & $45.5$ & $45.5$ & $45.5$ \\
120 & -0.5 -- 0.0 & 10 & -0.5 & 75 & $46.6$ & $46.6$ & $46.8$ & $47.0$ & $47.2$ & $47.2$ & $47.0$ & $46.7$ & $46.6$ & $46.5$ & $46.4$ & $46.2$ & $46.1$ & $45.9$ & $45.7$ & $45.6$ & $45.5$ & $45.4$ & $45.4$ \\
\addlinespace[0.3ex]
\midrule\midrule
\addlinespace[0.3ex]
121 & -1.5 -- -1.0 & 7 & 0.0 & 15 & $42.3$ & $42.3$ & $42.5$ & $43.0$ & $43.3$ & $43.5$ & $43.6$ & $43.5$ & $43.3$ & $43.2$ & $43.1$ & $43.0$ & $42.9$ & $42.7$ & $42.6$ & $42.6$ & $42.6$ & $42.6$ & $42.6$ \\
122 & -1.0 -- -0.5 & 7 & 0.0 & 15 & $42.7$ & $42.7$ & $42.9$ & $43.3$ & $43.7$ & $43.9$ & $44.1$ & $44.3$ & $44.2$ & $43.9$ & $43.7$ & $43.6$ & $43.4$ & $43.2$ & $42.9$ & $42.7$ & $42.7$ & $42.7$ & $42.6$ \\
123 & -0.5 -- 0.0 & 7 & 0.0 & 15 & $43.1$ & $43.1$ & $43.3$ & $43.7$ & $44.0$ & $44.3$ & $44.6$ & $44.8$ & $44.8$ & $44.6$ & $44.3$ & $44.1$ & $44.0$ & $43.7$ & $43.2$ & $42.9$ & $42.8$ & $42.7$ & $42.6$ \\
124 & -1.5 -- -1.0 & 7 & 0.0 & 30 & $42.2$ & $42.2$ & $42.5$ & $42.9$ & $43.3$ & $43.5$ & $43.6$ & $43.5$ & $43.3$ & $43.2$ & $43.1$ & $43.0$ & $42.8$ & $42.7$ & $42.6$ & $42.6$ & $42.6$ & $42.6$ & $42.6$ \\
125 & -1.0 -- -0.5 & 7 & 0.0 & 30 & $42.6$ & $42.6$ & $42.8$ & $43.3$ & $43.6$ & $43.9$ & $44.1$ & $44.2$ & $44.1$ & $43.8$ & $43.7$ & $43.6$ & $43.4$ & $43.2$ & $42.9$ & $42.7$ & $42.7$ & $42.7$ & $42.6$ \\
126 & -0.5 -- 0.0 & 7 & 0.0 & 30 & $43.0$ & $43.0$ & $43.2$ & $43.6$ & $44.0$ & $44.3$ & $44.5$ & $44.7$ & $44.8$ & $44.6$ & $44.3$ & $44.1$ & $43.9$ & $43.7$ & $43.2$ & $42.9$ & $42.8$ & $42.7$ & $42.6$ \\
127 & -1.5 -- -1.0 & 7 & 0.0 & 45 & $42.2$ & $42.2$ & $42.4$ & $42.8$ & $43.2$ & $43.4$ & $43.5$ & $43.4$ & $43.2$ & $43.1$ & $43.0$ & $42.9$ & $42.8$ & $42.7$ & $42.6$ & $42.6$ & $42.6$ & $42.6$ & $42.6$ \\
128 & -1.0 -- -0.5 & 7 & 0.0 & 45 & $42.5$ & $42.5$ & $42.7$ & $43.2$ & $43.5$ & $43.8$ & $44.0$ & $44.1$ & $44.0$ & $43.8$ & $43.6$ & $43.5$ & $43.3$ & $43.1$ & $42.9$ & $42.7$ & $42.7$ & $42.7$ & $42.6$ \\
129 & -0.5 -- 0.0 & 7 & 0.0 & 45 & $42.9$ & $42.9$ & $43.1$ & $43.6$ & $43.9$ & $44.2$ & $44.4$ & $44.6$ & $44.7$ & $44.5$ & $44.2$ & $44.0$ & $43.8$ & $43.6$ & $43.2$ & $42.9$ & $42.8$ & $42.7$ & $42.6$ \\
130 & -1.5 -- -1.0 & 7 & 0.0 & 60 & $42.0$ & $42.0$ & $42.2$ & $42.7$ & $43.0$ & $43.2$ & $43.3$ & $43.2$ & $43.0$ & $43.0$ & $42.9$ & $42.8$ & $42.7$ & $42.6$ & $42.6$ & $42.6$ & $42.6$ & $42.6$ & $42.6$ \\
131 & -1.0 -- -0.5 & 7 & 0.0 & 60 & $42.4$ & $42.4$ & $42.6$ & $43.0$ & $43.4$ & $43.6$ & $43.9$ & $44.0$ & $43.9$ & $43.6$ & $43.5$ & $43.4$ & $43.2$ & $43.1$ & $42.8$ & $42.7$ & $42.7$ & $42.7$ & $42.6$ \\
132 & -0.5 -- 0.0 & 7 & 0.0 & 60 & $42.8$ & $42.8$ & $43.0$ & $43.4$ & $43.7$ & $44.0$ & $44.3$ & $44.5$ & $44.5$ & $44.3$ & $44.0$ & $43.9$ & $43.7$ & $43.5$ & $43.1$ & $42.9$ & $42.8$ & $42.7$ & $42.6$ \\
133 & -1.5 -- -1.0 & 7 & 0.0 & 75 & $41.7$ & $41.7$ & $41.9$ & $42.4$ & $42.7$ & $42.9$ & $43.1$ & $43.0$ & $42.8$ & $42.8$ & $42.7$ & $42.7$ & $42.6$ & $42.6$ & $42.5$ & $42.6$ & $42.6$ & $42.6$ & $42.6$ \\
134 & -1.0 -- -0.5 & 7 & 0.0 & 75 & $42.1$ & $42.1$ & $42.3$ & $42.8$ & $43.1$ & $43.4$ & $43.6$ & $43.7$ & $43.6$ & $43.4$ & $43.3$ & $43.2$ & $43.1$ & $42.9$ & $42.8$ & $42.7$ & $42.7$ & $42.7$ & $42.6$ \\
135 & -0.5 -- 0.0 & 7 & 0.0 & 75 & $42.5$ & $42.5$ & $42.7$ & $43.1$ & $43.4$ & $43.7$ & $44.0$ & $44.2$ & $44.2$ & $44.1$ & $43.8$ & $43.7$ & $43.5$ & $43.3$ & $43.0$ & $42.9$ & $42.8$ & $42.7$ & $42.6$ \\
136 & -1.5 -- -1.0 & 8 & 0.0 & 15 & $43.7$ & $43.7$ & $43.9$ & $44.3$ & $44.5$ & $44.6$ & $44.5$ & $44.3$ & $44.2$ & $44.1$ & $44.0$ & $43.9$ & $43.8$ & $43.7$ & $43.6$ & $43.5$ & $43.6$ & $43.6$ & $43.6$ \\
137 & -1.0 -- -0.5 & 8 & 0.0 & 15 & $44.1$ & $44.1$ & $44.2$ & $44.6$ & $44.9$ & $45.1$ & $45.2$ & $45.1$ & $44.9$ & $44.7$ & $44.6$ & $44.5$ & $44.3$ & $44.1$ & $43.8$ & $43.7$ & $43.6$ & $43.6$ & $43.6$ \\
138 & -0.5 -- 0.0 & 8 & 0.0 & 15 & $44.4$ & $44.4$ & $44.6$ & $45.0$ & $45.3$ & $45.6$ & $45.8$ & $45.8$ & $45.6$ & $45.3$ & $45.1$ & $45.0$ & $44.8$ & $44.5$ & $44.1$ & $43.8$ & $43.7$ & $43.6$ & $43.6$ \\
139 & -1.5 -- -1.0 & 8 & 0.0 & 30 & $43.6$ & $43.6$ & $43.8$ & $44.2$ & $44.5$ & $44.6$ & $44.5$ & $44.2$ & $44.1$ & $44.0$ & $43.9$ & $43.8$ & $43.8$ & $43.6$ & $43.6$ & $43.5$ & $43.6$ & $43.6$ & $43.6$ \\
140 & -1.0 -- -0.5 & 8 & 0.0 & 30 & $44.0$ & $44.0$ & $44.2$ & $44.6$ & $44.9$ & $45.1$ & $45.2$ & $45.1$ & $44.8$ & $44.7$ & $44.5$ & $44.4$ & $44.3$ & $44.1$ & $43.8$ & $43.7$ & $43.6$ & $43.6$ & $43.6$ \\
141 & -0.5 -- 0.0 & 8 & 0.0 & 30 & $44.4$ & $44.4$ & $44.6$ & $45.0$ & $45.3$ & $45.5$ & $45.7$ & $45.8$ & $45.6$ & $45.2$ & $45.1$ & $44.9$ & $44.8$ & $44.5$ & $44.1$ & $43.8$ & $43.7$ & $43.6$ & $43.6$ \\
142 & -1.5 -- -1.0 & 8 & 0.0 & 45 & $43.5$ & $43.5$ & $43.7$ & $44.1$ & $44.4$ & $44.5$ & $44.4$ & $44.2$ & $44.1$ & $44.0$ & $43.9$ & $43.8$ & $43.7$ & $43.6$ & $43.5$ & $43.5$ & $43.6$ & $43.6$ & $43.6$ \\
143 & -1.0 -- -0.5 & 8 & 0.0 & 45 & $43.9$ & $43.9$ & $44.1$ & $44.5$ & $44.8$ & $45.0$ & $45.1$ & $45.0$ & $44.7$ & $44.6$ & $44.5$ & $44.4$ & $44.2$ & $44.0$ & $43.8$ & $43.7$ & $43.6$ & $43.6$ & $43.6$ \\
144 & -0.5 -- 0.0 & 8 & 0.0 & 45 & $44.3$ & $44.3$ & $44.5$ & $44.9$ & $45.2$ & $45.4$ & $45.6$ & $45.7$ & $45.5$ & $45.1$ & $45.0$ & $44.8$ & $44.7$ & $44.4$ & $44.1$ & $43.8$ & $43.7$ & $43.6$ & $43.6$ \\
145 & -1.5 -- -1.0 & 8 & 0.0 & 60 & $43.4$ & $43.4$ & $43.6$ & $44.0$ & $44.2$ & $44.3$ & $44.2$ & $44.0$ & $43.9$ & $43.9$ & $43.8$ & $43.7$ & $43.6$ & $43.6$ & $43.5$ & $43.5$ & $43.6$ & $43.6$ & $43.6$ \\
146 & -1.0 -- -0.5 & 8 & 0.0 & 60 & $43.8$ & $43.8$ & $44.0$ & $44.4$ & $44.6$ & $44.9$ & $45.0$ & $44.9$ & $44.6$ & $44.5$ & $44.4$ & $44.2$ & $44.1$ & $44.0$ & $43.8$ & $43.7$ & $43.6$ & $43.6$ & $43.6$ \\
147 & -0.5 -- 0.0 & 8 & 0.0 & 60 & $44.2$ & $44.2$ & $44.3$ & $44.7$ & $45.0$ & $45.3$ & $45.5$ & $45.5$ & $45.3$ & $45.0$ & $44.9$ & $44.7$ & $44.6$ & $44.3$ & $44.0$ & $43.8$ & $43.7$ & $43.6$ & $43.6$ \\
148 & -1.5 -- -1.0 & 8 & 0.0 & 75 & $43.1$ & $43.1$ & $43.3$ & $43.7$ & $43.9$ & $44.0$ & $44.0$ & $43.8$ & $43.7$ & $43.7$ & $43.6$ & $43.6$ & $43.6$ & $43.5$ & $43.5$ & $43.5$ & $43.6$ & $43.6$ & $43.6$ \\
149 & -1.0 -- -0.5 & 8 & 0.0 & 75 & $43.5$ & $43.5$ & $43.7$ & $44.1$ & $44.4$ & $44.6$ & $44.7$ & $44.6$ & $44.3$ & $44.3$ & $44.2$ & $44.1$ & $44.0$ & $43.9$ & $43.7$ & $43.7$ & $43.6$ & $43.6$ & $43.6$ \\
150 & -0.5 -- 0.0 & 8 & 0.0 & 75 & $43.9$ & $43.9$ & $44.0$ & $44.4$ & $44.7$ & $45.0$ & $45.2$ & $45.2$ & $45.0$ & $44.8$ & $44.6$ & $44.5$ & $44.4$ & $44.2$ & $43.9$ & $43.8$ & $43.7$ & $43.6$ & $43.6$ \\
151 & -1.5 -- -1.0 & 9 & 0.0 & 15 & $45.0$ & $45.0$ & $45.2$ & $45.5$ & $45.6$ & $45.5$ & $45.3$ & $45.2$ & $45.1$ & $45.0$ & $44.9$ & $44.8$ & $44.7$ & $44.6$ & $44.5$ & $44.5$ & $44.6$ & $44.6$ & $44.6$ \\
152 & -1.0 -- -0.5 & 9 & 0.0 & 15 & $45.4$ & $45.4$ & $45.6$ & $45.9$ & $46.1$ & $46.2$ & $46.1$ & $45.8$ & $45.7$ & $45.6$ & $45.5$ & $45.3$ & $45.2$ & $45.0$ & $44.7$ & $44.6$ & $44.6$ & $44.6$ & $44.6$ \\
153 & -0.5 -- 0.0 & 9 & 0.0 & 15 & $45.8$ & $45.8$ & $46.0$ & $46.3$ & $46.6$ & $46.8$ & $46.8$ & $46.6$ & $46.2$ & $46.1$ & $46.0$ & $45.8$ & $45.6$ & $45.4$ & $45.0$ & $44.7$ & $44.6$ & $44.5$ & $44.5$ \\
154 & -1.5 -- -1.0 & 9 & 0.0 & 30 & $45.0$ & $45.0$ & $45.1$ & $45.5$ & $45.6$ & $45.5$ & $45.2$ & $45.1$ & $45.0$ & $44.9$ & $44.8$ & $44.8$ & $44.7$ & $44.6$ & $44.5$ & $44.5$ & $44.6$ & $44.6$ & $44.6$ \\
155 & -1.0 -- -0.5 & 9 & 0.0 & 30 & $45.4$ & $45.4$ & $45.5$ & $45.9$ & $46.1$ & $46.2$ & $46.1$ & $45.8$ & $45.6$ & $45.5$ & $45.4$ & $45.3$ & $45.2$ & $45.0$ & $44.7$ & $44.6$ & $44.6$ & $44.6$ & $44.6$ \\
156 & -0.5 -- 0.0 & 9 & 0.0 & 30 & $45.8$ & $45.8$ & $45.9$ & $46.3$ & $46.5$ & $46.7$ & $46.8$ & $46.5$ & $46.2$ & $46.1$ & $45.9$ & $45.8$ & $45.6$ & $45.4$ & $45.0$ & $44.7$ & $44.6$ & $44.5$ & $44.5$ \\
157 & -1.5 -- -1.0 & 9 & 0.0 & 45 & $44.9$ & $44.9$ & $45.1$ & $45.4$ & $45.5$ & $45.4$ & $45.1$ & $45.0$ & $45.0$ & $44.9$ & $44.8$ & $44.7$ & $44.6$ & $44.6$ & $44.5$ & $44.5$ & $44.6$ & $44.6$ & $44.6$ \\
158 & -1.0 -- -0.5 & 9 & 0.0 & 45 & $45.3$ & $45.3$ & $45.5$ & $45.8$ & $46.0$ & $46.1$ & $46.0$ & $45.7$ & $45.6$ & $45.5$ & $45.4$ & $45.2$ & $45.1$ & $44.9$ & $44.7$ & $44.6$ & $44.6$ & $44.6$ & $44.6$ \\
159 & -0.5 -- 0.0 & 9 & 0.0 & 45 & $45.7$ & $45.7$ & $45.8$ & $46.2$ & $46.4$ & $46.6$ & $46.7$ & $46.5$ & $46.1$ & $46.0$ & $45.8$ & $45.7$ & $45.5$ & $45.3$ & $44.9$ & $44.7$ & $44.6$ & $44.5$ & $44.5$ \\
160 & -1.5 -- -1.0 & 9 & 0.0 & 60 & $44.7$ & $44.7$ & $44.9$ & $45.2$ & $45.3$ & $45.2$ & $45.0$ & $44.9$ & $44.8$ & $44.8$ & $44.7$ & $44.6$ & $44.6$ & $44.5$ & $44.5$ & $44.5$ & $44.6$ & $44.6$ & $44.6$ \\
161 & -1.0 -- -0.5 & 9 & 0.0 & 60 & $45.1$ & $45.1$ & $45.3$ & $45.6$ & $45.9$ & $46.0$ & $45.9$ & $45.6$ & $45.4$ & $45.3$ & $45.2$ & $45.1$ & $45.0$ & $44.9$ & $44.7$ & $44.6$ & $44.6$ & $44.6$ & $44.6$ \\
162 & -0.5 -- 0.0 & 9 & 0.0 & 60 & $45.5$ & $45.5$ & $45.7$ & $46.0$ & $46.3$ & $46.5$ & $46.5$ & $46.3$ & $46.0$ & $45.8$ & $45.7$ & $45.6$ & $45.4$ & $45.2$ & $44.9$ & $44.7$ & $44.6$ & $44.5$ & $44.5$ \\
163 & -1.5 -- -1.0 & 9 & 0.0 & 75 & $44.5$ & $44.5$ & $44.6$ & $44.9$ & $45.0$ & $44.9$ & $44.8$ & $44.7$ & $44.7$ & $44.6$ & $44.6$ & $44.5$ & $44.5$ & $44.5$ & $44.5$ & $44.5$ & $44.6$ & $44.6$ & $44.6$ \\
164 & -1.0 -- -0.5 & 9 & 0.0 & 75 & $44.9$ & $44.9$ & $45.0$ & $45.4$ & $45.6$ & $45.7$ & $45.6$ & $45.3$ & $45.2$ & $45.2$ & $45.1$ & $45.0$ & $44.9$ & $44.8$ & $44.7$ & $44.6$ & $44.6$ & $44.6$ & $44.6$ \\
165 & -0.5 -- 0.0 & 9 & 0.0 & 75 & $45.2$ & $45.2$ & $45.4$ & $45.7$ & $46.0$ & $46.2$ & $46.2$ & $46.0$ & $45.7$ & $45.6$ & $45.5$ & $45.4$ & $45.3$ & $45.1$ & $44.8$ & $44.7$ & $44.6$ & $44.5$ & $44.5$ \\
166 & -1.5 -- -1.0 & 10 & 0.0 & 15 & $46.3$ & $46.3$ & $46.4$ & $46.6$ & $46.5$ & $46.3$ & $46.1$ & $46.0$ & $45.9$ & $45.9$ & $45.8$ & $45.7$ & $45.6$ & $45.6$ & $45.5$ & $45.5$ & $45.5$ & $45.6$ & $45.6$ \\
167 & -1.0 -- -0.5 & 10 & 0.0 & 15 & $46.8$ & $46.8$ & $46.9$ & $47.1$ & $47.2$ & $47.1$ & $46.8$ & $46.7$ & $46.6$ & $46.4$ & $46.3$ & $46.2$ & $46.1$ & $45.9$ & $45.7$ & $45.6$ & $45.5$ & $45.5$ & $45.5$ \\
168 & -0.5 -- 0.0 & 10 & 0.0 & 15 & $47.1$ & $47.1$ & $47.3$ & $47.6$ & $47.8$ & $47.8$ & $47.6$ & $47.2$ & $47.1$ & $47.0$ & $46.8$ & $46.7$ & $46.5$ & $46.3$ & $45.9$ & $45.6$ & $45.5$ & $45.4$ & $45.4$ \\
169 & -1.5 -- -1.0 & 10 & 0.0 & 30 & $46.3$ & $46.3$ & $46.4$ & $46.6$ & $46.5$ & $46.2$ & $46.1$ & $46.0$ & $45.9$ & $45.8$ & $45.7$ & $45.7$ & $45.6$ & $45.6$ & $45.5$ & $45.5$ & $45.5$ & $45.6$ & $45.6$ \\
170 & -1.0 -- -0.5 & 10 & 0.0 & 30 & $46.7$ & $46.7$ & $46.8$ & $47.1$ & $47.2$ & $47.1$ & $46.8$ & $46.6$ & $46.5$ & $46.4$ & $46.3$ & $46.2$ & $46.0$ & $45.9$ & $45.7$ & $45.6$ & $45.5$ & $45.5$ & $45.5$ \\
171 & -0.5 -- 0.0 & 10 & 0.0 & 30 & $47.1$ & $47.1$ & $47.2$ & $47.5$ & $47.7$ & $47.7$ & $47.5$ & $47.2$ & $47.0$ & $46.9$ & $46.8$ & $46.6$ & $46.5$ & $46.2$ & $45.9$ & $45.6$ & $45.5$ & $45.4$ & $45.4$ \\
172 & -1.5 -- -1.0 & 10 & 0.0 & 45 & $46.2$ & $46.2$ & $46.3$ & $46.5$ & $46.4$ & $46.1$ & $46.0$ & $45.9$ & $45.8$ & $45.8$ & $45.7$ & $45.6$ & $45.6$ & $45.5$ & $45.5$ & $45.5$ & $45.5$ & $45.6$ & $45.6$ \\
173 & -1.0 -- -0.5 & 10 & 0.0 & 45 & $46.6$ & $46.6$ & $46.8$ & $47.0$ & $47.1$ & $47.0$ & $46.7$ & $46.6$ & $46.4$ & $46.3$ & $46.2$ & $46.1$ & $46.0$ & $45.8$ & $45.7$ & $45.6$ & $45.5$ & $45.5$ & $45.5$ \\
174 & -0.5 -- 0.0 & 10 & 0.0 & 45 & $47.0$ & $47.0$ & $47.1$ & $47.4$ & $47.6$ & $47.7$ & $47.5$ & $47.1$ & $47.0$ & $46.8$ & $46.7$ & $46.6$ & $46.4$ & $46.2$ & $45.8$ & $45.6$ & $45.5$ & $45.4$ & $45.4$ \\
175 & -1.5 -- -1.0 & 10 & 0.0 & 60 & $46.0$ & $46.0$ & $46.2$ & $46.3$ & $46.2$ & $46.0$ & $45.9$ & $45.8$ & $45.7$ & $45.7$ & $45.6$ & $45.6$ & $45.5$ & $45.5$ & $45.5$ & $45.5$ & $45.5$ & $45.6$ & $45.6$ \\
176 & -1.0 -- -0.5 & 10 & 0.0 & 60 & $46.5$ & $46.5$ & $46.6$ & $46.9$ & $47.0$ & $46.8$ & $46.6$ & $46.4$ & $46.3$ & $46.2$ & $46.1$ & $46.0$ & $45.9$ & $45.8$ & $45.6$ & $45.6$ & $45.5$ & $45.5$ & $45.5$ \\
177 & -0.5 -- 0.0 & 10 & 0.0 & 60 & $46.9$ & $46.9$ & $47.0$ & $47.3$ & $47.5$ & $47.5$ & $47.3$ & $47.0$ & $46.8$ & $46.7$ & $46.6$ & $46.5$ & $46.3$ & $46.1$ & $45.8$ & $45.6$ & $45.5$ & $45.4$ & $45.4$ \\
178 & -1.5 -- -1.0 & 10 & 0.0 & 75 & $45.7$ & $45.7$ & $45.9$ & $46.0$ & $45.9$ & $45.7$ & $45.7$ & $45.6$ & $45.6$ & $45.5$ & $45.5$ & $45.5$ & $45.5$ & $45.5$ & $45.5$ & $45.5$ & $45.5$ & $45.6$ & $45.6$ \\
179 & -1.0 -- -0.5 & 10 & 0.0 & 75 & $46.2$ & $46.2$ & $46.3$ & $46.6$ & $46.7$ & $46.6$ & $46.3$ & $46.2$ & $46.1$ & $46.1$ & $46.0$ & $45.9$ & $45.8$ & $45.7$ & $45.6$ & $45.6$ & $45.5$ & $45.5$ & $45.5$ \\
180 & -0.5 -- 0.0 & 10 & 0.0 & 75 & $46.6$ & $46.6$ & $46.7$ & $47.0$ & $47.2$ & $47.2$ & $47.0$ & $46.7$ & $46.6$ & $46.5$ & $46.4$ & $46.3$ & $46.1$ & $46.0$ & $45.7$ & $45.6$ & $45.5$ & $45.4$ & $45.4$ \\
\addlinespace[0.3ex]
\midrule\midrule
\addlinespace[0.3ex]
181 & -1.5 -- -1.0 & 7 & 0.5 & 15 & $42.2$ & $42.2$ & $42.4$ & $42.9$ & $43.2$ & $43.5$ & $43.6$ & $43.6$ & $43.4$ & $43.3$ & $43.2$ & $43.1$ & $42.9$ & $42.8$ & $42.6$ & $42.6$ & $42.6$ & $42.6$ & $42.6$ \\
182 & -1.0 -- -0.5 & 7 & 0.5 & 15 & $42.6$ & $42.6$ & $42.8$ & $43.2$ & $43.6$ & $43.9$ & $44.1$ & $44.2$ & $44.2$ & $44.0$ & $43.8$ & $43.7$ & $43.5$ & $43.3$ & $42.9$ & $42.7$ & $42.7$ & $42.7$ & $42.7$ \\
183 & -0.5 -- 0.0 & 7 & 0.5 & 15 & $43.0$ & $43.0$ & $43.2$ & $43.6$ & $43.9$ & $44.2$ & $44.5$ & $44.7$ & $44.8$ & $44.7$ & $44.4$ & $44.2$ & $44.0$ & $43.8$ & $43.3$ & $42.9$ & $42.8$ & $42.7$ & $42.7$ \\
184 & -1.5 -- -1.0 & 7 & 0.5 & 30 & $42.2$ & $42.2$ & $42.4$ & $42.9$ & $43.2$ & $43.4$ & $43.6$ & $43.6$ & $43.4$ & $43.2$ & $43.1$ & $43.0$ & $42.9$ & $42.8$ & $42.6$ & $42.6$ & $42.6$ & $42.6$ & $42.6$ \\
185 & -1.0 -- -0.5 & 7 & 0.5 & 30 & $42.6$ & $42.6$ & $42.8$ & $43.2$ & $43.5$ & $43.8$ & $44.0$ & $44.2$ & $44.2$ & $44.0$ & $43.8$ & $43.6$ & $43.5$ & $43.2$ & $42.9$ & $42.7$ & $42.7$ & $42.7$ & $42.7$ \\
186 & -0.5 -- 0.0 & 7 & 0.5 & 30 & $42.9$ & $42.9$ & $43.1$ & $43.6$ & $43.9$ & $44.2$ & $44.4$ & $44.7$ & $44.8$ & $44.7$ & $44.4$ & $44.2$ & $44.0$ & $43.7$ & $43.3$ & $42.9$ & $42.8$ & $42.7$ & $42.7$ \\
187 & -1.5 -- -1.0 & 7 & 0.5 & 45 & $42.1$ & $42.1$ & $42.3$ & $42.8$ & $43.1$ & $43.3$ & $43.5$ & $43.5$ & $43.3$ & $43.2$ & $43.1$ & $43.0$ & $42.9$ & $42.7$ & $42.6$ & $42.6$ & $42.6$ & $42.6$ & $42.6$ \\
188 & -1.0 -- -0.5 & 7 & 0.5 & 45 & $42.5$ & $42.5$ & $42.7$ & $43.1$ & $43.4$ & $43.7$ & $44.0$ & $44.1$ & $44.1$ & $43.9$ & $43.7$ & $43.6$ & $43.4$ & $43.2$ & $42.9$ & $42.7$ & $42.7$ & $42.7$ & $42.7$ \\
189 & -0.5 -- 0.0 & 7 & 0.5 & 45 & $42.8$ & $42.8$ & $43.0$ & $43.5$ & $43.8$ & $44.1$ & $44.4$ & $44.6$ & $44.7$ & $44.6$ & $44.3$ & $44.1$ & $43.9$ & $43.7$ & $43.2$ & $42.9$ & $42.8$ & $42.7$ & $42.7$ \\
190 & -1.5 -- -1.0 & 7 & 0.5 & 60 & $42.0$ & $42.0$ & $42.2$ & $42.6$ & $42.9$ & $43.2$ & $43.3$ & $43.3$ & $43.1$ & $43.0$ & $43.0$ & $42.9$ & $42.8$ & $42.7$ & $42.6$ & $42.6$ & $42.6$ & $42.6$ & $42.6$ \\
191 & -1.0 -- -0.5 & 7 & 0.5 & 60 & $42.3$ & $42.3$ & $42.5$ & $43.0$ & $43.3$ & $43.6$ & $43.8$ & $44.0$ & $43.9$ & $43.7$ & $43.5$ & $43.4$ & $43.3$ & $43.1$ & $42.9$ & $42.7$ & $42.7$ & $42.7$ & $42.7$ \\
192 & -0.5 -- 0.0 & 7 & 0.5 & 60 & $42.7$ & $42.7$ & $42.9$ & $43.3$ & $43.6$ & $43.9$ & $44.2$ & $44.4$ & $44.5$ & $44.4$ & $44.1$ & $43.9$ & $43.8$ & $43.5$ & $43.2$ & $42.9$ & $42.8$ & $42.7$ & $42.7$ \\
193 & -1.5 -- -1.0 & 7 & 0.5 & 75 & $41.7$ & $41.7$ & $41.9$ & $42.3$ & $42.7$ & $42.9$ & $43.1$ & $43.1$ & $42.9$ & $42.8$ & $42.8$ & $42.7$ & $42.7$ & $42.6$ & $42.6$ & $42.6$ & $42.6$ & $42.6$ & $42.6$ \\
194 & -1.0 -- -0.5 & 7 & 0.5 & 75 & $42.0$ & $42.0$ & $42.2$ & $42.7$ & $43.0$ & $43.3$ & $43.5$ & $43.7$ & $43.7$ & $43.5$ & $43.3$ & $43.2$ & $43.1$ & $43.0$ & $42.8$ & $42.7$ & $42.7$ & $42.7$ & $42.7$ \\
195 & -0.5 -- 0.0 & 7 & 0.5 & 75 & $42.4$ & $42.4$ & $42.6$ & $43.0$ & $43.4$ & $43.6$ & $43.9$ & $44.1$ & $44.2$ & $44.2$ & $43.9$ & $43.7$ & $43.6$ & $43.4$ & $43.1$ & $42.9$ & $42.8$ & $42.7$ & $42.7$ \\
196 & -1.5 -- -1.0 & 8 & 0.5 & 15 & $43.6$ & $43.6$ & $43.8$ & $44.2$ & $44.5$ & $44.6$ & $44.6$ & $44.4$ & $44.2$ & $44.1$ & $44.0$ & $43.9$ & $43.8$ & $43.7$ & $43.6$ & $43.6$ & $43.6$ & $43.6$ & $43.6$ \\
197 & -1.0 -- -0.5 & 8 & 0.5 & 15 & $44.0$ & $44.0$ & $44.2$ & $44.6$ & $44.9$ & $45.1$ & $45.2$ & $45.2$ & $45.0$ & $44.8$ & $44.7$ & $44.5$ & $44.4$ & $44.2$ & $43.9$ & $43.7$ & $43.7$ & $43.6$ & $43.6$ \\
198 & -0.5 -- 0.0 & 8 & 0.5 & 15 & $44.4$ & $44.4$ & $44.5$ & $44.9$ & $45.2$ & $45.5$ & $45.7$ & $45.8$ & $45.7$ & $45.4$ & $45.2$ & $45.0$ & $44.9$ & $44.6$ & $44.2$ & $43.8$ & $43.7$ & $43.6$ & $43.6$ \\
199 & -1.5 -- -1.0 & 8 & 0.5 & 30 & $43.6$ & $43.6$ & $43.8$ & $44.2$ & $44.4$ & $44.6$ & $44.6$ & $44.3$ & $44.2$ & $44.1$ & $44.0$ & $43.9$ & $43.8$ & $43.7$ & $43.6$ & $43.6$ & $43.6$ & $43.6$ & $43.6$ \\
200 & -1.0 -- -0.5 & 8 & 0.5 & 30 & $43.9$ & $43.9$ & $44.1$ & $44.5$ & $44.8$ & $45.0$ & $45.2$ & $45.2$ & $44.9$ & $44.7$ & $44.6$ & $44.5$ & $44.3$ & $44.1$ & $43.8$ & $43.7$ & $43.7$ & $43.6$ & $43.6$ \\
201 & -0.5 -- 0.0 & 8 & 0.5 & 30 & $44.3$ & $44.3$ & $44.5$ & $44.9$ & $45.2$ & $45.4$ & $45.7$ & $45.8$ & $45.7$ & $45.3$ & $45.1$ & $45.0$ & $44.8$ & $44.6$ & $44.1$ & $43.8$ & $43.7$ & $43.6$ & $43.6$ \\
202 & -1.5 -- -1.0 & 8 & 0.5 & 45 & $43.5$ & $43.5$ & $43.7$ & $44.1$ & $44.3$ & $44.5$ & $44.5$ & $44.3$ & $44.1$ & $44.0$ & $43.9$ & $43.9$ & $43.8$ & $43.7$ & $43.6$ & $43.6$ & $43.6$ & $43.6$ & $43.6$ \\
203 & -1.0 -- -0.5 & 8 & 0.5 & 45 & $43.9$ & $43.9$ & $44.0$ & $44.4$ & $44.7$ & $45.0$ & $45.1$ & $45.1$ & $44.8$ & $44.6$ & $44.5$ & $44.4$ & $44.3$ & $44.1$ & $43.8$ & $43.7$ & $43.7$ & $43.6$ & $43.6$ \\
204 & -0.5 -- 0.0 & 8 & 0.5 & 45 & $44.2$ & $44.2$ & $44.4$ & $44.8$ & $45.1$ & $45.4$ & $45.6$ & $45.7$ & $45.6$ & $45.3$ & $45.1$ & $44.9$ & $44.7$ & $44.5$ & $44.1$ & $43.8$ & $43.7$ & $43.6$ & $43.6$ \\
205 & -1.5 -- -1.0 & 8 & 0.5 & 60 & $43.3$ & $43.3$ & $43.5$ & $43.9$ & $44.2$ & $44.3$ & $44.3$ & $44.1$ & $44.0$ & $43.9$ & $43.8$ & $43.8$ & $43.7$ & $43.6$ & $43.6$ & $43.6$ & $43.6$ & $43.6$ & $43.6$ \\
206 & -1.0 -- -0.5 & 8 & 0.5 & 60 & $43.7$ & $43.7$ & $43.9$ & $44.3$ & $44.6$ & $44.8$ & $45.0$ & $44.9$ & $44.7$ & $44.5$ & $44.4$ & $44.3$ & $44.2$ & $44.0$ & $43.8$ & $43.7$ & $43.7$ & $43.6$ & $43.6$ \\
207 & -0.5 -- 0.0 & 8 & 0.5 & 60 & $44.1$ & $44.1$ & $44.3$ & $44.6$ & $44.9$ & $45.2$ & $45.4$ & $45.5$ & $45.4$ & $45.1$ & $44.9$ & $44.8$ & $44.6$ & $44.4$ & $44.1$ & $43.8$ & $43.7$ & $43.6$ & $43.6$ \\
208 & -1.5 -- -1.0 & 8 & 0.5 & 75 & $43.1$ & $43.1$ & $43.2$ & $43.6$ & $43.9$ & $44.1$ & $44.0$ & $43.9$ & $43.8$ & $43.7$ & $43.7$ & $43.6$ & $43.6$ & $43.6$ & $43.5$ & $43.6$ & $43.6$ & $43.6$ & $43.6$ \\
209 & -1.0 -- -0.5 & 8 & 0.5 & 75 & $43.4$ & $43.4$ & $43.6$ & $44.0$ & $44.3$ & $44.5$ & $44.7$ & $44.7$ & $44.4$ & $44.3$ & $44.2$ & $44.1$ & $44.0$ & $43.9$ & $43.8$ & $43.7$ & $43.7$ & $43.6$ & $43.6$ \\
210 & -0.5 -- 0.0 & 8 & 0.5 & 75 & $43.8$ & $43.8$ & $44.0$ & $44.3$ & $44.6$ & $44.9$ & $45.1$ & $45.2$ & $45.1$ & $44.9$ & $44.7$ & $44.6$ & $44.4$ & $44.2$ & $44.0$ & $43.8$ & $43.7$ & $43.6$ & $43.6$ \\
211 & -1.5 -- -1.0 & 9 & 0.5 & 15 & $45.0$ & $45.0$ & $45.2$ & $45.5$ & $45.6$ & $45.6$ & $45.4$ & $45.2$ & $45.1$ & $45.0$ & $44.9$ & $44.8$ & $44.7$ & $44.6$ & $44.6$ & $44.5$ & $44.6$ & $44.6$ & $44.6$ \\
212 & -1.0 -- -0.5 & 9 & 0.5 & 15 & $45.4$ & $45.4$ & $45.5$ & $45.9$ & $46.1$ & $46.2$ & $46.2$ & $46.0$ & $45.7$ & $45.6$ & $45.5$ & $45.4$ & $45.2$ & $45.0$ & $44.8$ & $44.6$ & $44.6$ & $44.6$ & $44.6$ \\
213 & -0.5 -- 0.0 & 9 & 0.5 & 15 & $45.7$ & $45.7$ & $45.9$ & $46.2$ & $46.5$ & $46.7$ & $46.8$ & $46.7$ & $46.4$ & $46.2$ & $46.0$ & $45.9$ & $45.7$ & $45.5$ & $45.0$ & $44.7$ & $44.6$ & $44.5$ & $44.5$ \\
214 & -1.5 -- -1.0 & 9 & 0.5 & 30 & $44.9$ & $44.9$ & $45.1$ & $45.4$ & $45.6$ & $45.6$ & $45.3$ & $45.2$ & $45.1$ & $45.0$ & $44.9$ & $44.8$ & $44.7$ & $44.6$ & $44.5$ & $44.5$ & $44.6$ & $44.6$ & $44.6$ \\
215 & -1.0 -- -0.5 & 9 & 0.5 & 30 & $45.3$ & $45.3$ & $45.5$ & $45.8$ & $46.0$ & $46.2$ & $46.2$ & $45.9$ & $45.7$ & $45.6$ & $45.5$ & $45.4$ & $45.2$ & $45.0$ & $44.8$ & $44.6$ & $44.6$ & $44.6$ & $44.6$ \\
216 & -0.5 -- 0.0 & 9 & 0.5 & 30 & $45.7$ & $45.7$ & $45.8$ & $46.2$ & $46.4$ & $46.7$ & $46.8$ & $46.7$ & $46.3$ & $46.1$ & $46.0$ & $45.8$ & $45.7$ & $45.4$ & $45.0$ & $44.7$ & $44.6$ & $44.5$ & $44.5$ \\
217 & -1.5 -- -1.0 & 9 & 0.5 & 45 & $44.9$ & $44.9$ & $45.0$ & $45.3$ & $45.5$ & $45.5$ & $45.3$ & $45.1$ & $45.0$ & $44.9$ & $44.8$ & $44.8$ & $44.7$ & $44.6$ & $44.5$ & $44.5$ & $44.6$ & $44.6$ & $44.6$ \\
218 & -1.0 -- -0.5 & 9 & 0.5 & 45 & $45.2$ & $45.2$ & $45.4$ & $45.7$ & $46.0$ & $46.1$ & $46.1$ & $45.8$ & $45.6$ & $45.5$ & $45.4$ & $45.3$ & $45.1$ & $45.0$ & $44.8$ & $44.6$ & $44.6$ & $44.6$ & $44.6$ \\
219 & -0.5 -- 0.0 & 9 & 0.5 & 45 & $45.6$ & $45.6$ & $45.7$ & $46.1$ & $46.4$ & $46.6$ & $46.7$ & $46.6$ & $46.2$ & $46.0$ & $45.9$ & $45.8$ & $45.6$ & $45.4$ & $45.0$ & $44.7$ & $44.6$ & $44.5$ & $44.5$ \\
220 & -1.5 -- -1.0 & 9 & 0.5 & 60 & $44.7$ & $44.7$ & $44.9$ & $45.2$ & $45.3$ & $45.3$ & $45.1$ & $45.0$ & $44.9$ & $44.8$ & $44.8$ & $44.7$ & $44.6$ & $44.6$ & $44.5$ & $44.5$ & $44.6$ & $44.6$ & $44.6$ \\
221 & -1.0 -- -0.5 & 9 & 0.5 & 60 & $45.1$ & $45.1$ & $45.2$ & $45.6$ & $45.8$ & $46.0$ & $45.9$ & $45.7$ & $45.5$ & $45.4$ & $45.3$ & $45.2$ & $45.1$ & $44.9$ & $44.7$ & $44.6$ & $44.6$ & $44.6$ & $44.6$ \\
222 & -0.5 -- 0.0 & 9 & 0.5 & 60 & $45.4$ & $45.4$ & $45.6$ & $45.9$ & $46.2$ & $46.4$ & $46.5$ & $46.4$ & $46.1$ & $45.9$ & $45.8$ & $45.7$ & $45.5$ & $45.3$ & $44.9$ & $44.7$ & $44.6$ & $44.5$ & $44.5$ \\
223 & -1.5 -- -1.0 & 9 & 0.5 & 75 & $44.4$ & $44.4$ & $44.6$ & $44.9$ & $45.1$ & $45.0$ & $44.9$ & $44.8$ & $44.7$ & $44.7$ & $44.6$ & $44.6$ & $44.6$ & $44.5$ & $44.5$ & $44.5$ & $44.6$ & $44.6$ & $44.6$ \\
224 & -1.0 -- -0.5 & 9 & 0.5 & 75 & $44.8$ & $44.8$ & $44.9$ & $45.3$ & $45.5$ & $45.7$ & $45.7$ & $45.4$ & $45.3$ & $45.2$ & $45.1$ & $45.0$ & $44.9$ & $44.8$ & $44.7$ & $44.6$ & $44.6$ & $44.6$ & $44.6$ \\
225 & -0.5 -- 0.0 & 9 & 0.5 & 75 & $45.2$ & $45.2$ & $45.3$ & $45.6$ & $45.9$ & $46.1$ & $46.2$ & $46.1$ & $45.8$ & $45.7$ & $45.6$ & $45.5$ & $45.3$ & $45.1$ & $44.9$ & $44.7$ & $44.6$ & $44.5$ & $44.5$ \\
226 & -1.5 -- -1.0 & 10 & 0.5 & 15 & $46.3$ & $46.3$ & $46.4$ & $46.6$ & $46.6$ & $46.4$ & $46.2$ & $46.1$ & $46.0$ & $45.9$ & $45.8$ & $45.8$ & $45.7$ & $45.6$ & $45.5$ & $45.5$ & $45.5$ & $45.6$ & $45.6$ \\
227 & -1.0 -- -0.5 & 10 & 0.5 & 15 & $46.7$ & $46.7$ & $46.8$ & $47.1$ & $47.2$ & $47.2$ & $47.0$ & $46.7$ & $46.6$ & $46.5$ & $46.4$ & $46.3$ & $46.1$ & $45.9$ & $45.7$ & $45.6$ & $45.6$ & $45.5$ & $45.5$ \\
228 & -0.5 -- 0.0 & 10 & 0.5 & 15 & $47.1$ & $47.1$ & $47.2$ & $47.5$ & $47.7$ & $47.8$ & $47.7$ & $47.3$ & $47.1$ & $47.0$ & $46.9$ & $46.7$ & $46.6$ & $46.3$ & $45.9$ & $45.6$ & $45.5$ & $45.5$ & $45.4$ \\
229 & -1.5 -- -1.0 & 10 & 0.5 & 30 & $46.2$ & $46.2$ & $46.4$ & $46.6$ & $46.6$ & $46.3$ & $46.2$ & $46.1$ & $46.0$ & $45.9$ & $45.8$ & $45.7$ & $45.7$ & $45.6$ & $45.5$ & $45.5$ & $45.5$ & $45.6$ & $45.6$ \\
230 & -1.0 -- -0.5 & 10 & 0.5 & 30 & $46.6$ & $46.6$ & $46.8$ & $47.0$ & $47.2$ & $47.2$ & $46.9$ & $46.7$ & $46.6$ & $46.5$ & $46.4$ & $46.2$ & $46.1$ & $45.9$ & $45.7$ & $45.6$ & $45.6$ & $45.5$ & $45.5$ \\
231 & -0.5 -- 0.0 & 10 & 0.5 & 30 & $47.0$ & $47.0$ & $47.2$ & $47.4$ & $47.7$ & $47.8$ & $47.7$ & $47.3$ & $47.1$ & $47.0$ & $46.8$ & $46.7$ & $46.5$ & $46.3$ & $45.9$ & $45.6$ & $45.5$ & $45.5$ & $45.4$ \\
232 & -1.5 -- -1.0 & 10 & 0.5 & 45 & $46.2$ & $46.2$ & $46.3$ & $46.5$ & $46.5$ & $46.2$ & $46.1$ & $46.0$ & $45.9$ & $45.8$ & $45.8$ & $45.7$ & $45.6$ & $45.6$ & $45.5$ & $45.5$ & $45.5$ & $45.6$ & $45.6$ \\
233 & -1.0 -- -0.5 & 10 & 0.5 & 45 & $46.6$ & $46.6$ & $46.7$ & $47.0$ & $47.1$ & $47.1$ & $46.8$ & $46.6$ & $46.5$ & $46.4$ & $46.3$ & $46.2$ & $46.0$ & $45.9$ & $45.7$ & $45.6$ & $45.6$ & $45.5$ & $45.5$ \\
234 & -0.5 -- 0.0 & 10 & 0.5 & 45 & $46.9$ & $46.9$ & $47.1$ & $47.4$ & $47.6$ & $47.7$ & $47.6$ & $47.2$ & $47.0$ & $46.9$ & $46.8$ & $46.6$ & $46.5$ & $46.2$ & $45.9$ & $45.6$ & $45.5$ & $45.5$ & $45.4$ \\
235 & -1.5 -- -1.0 & 10 & 0.5 & 60 & $46.0$ & $46.0$ & $46.1$ & $46.3$ & $46.3$ & $46.1$ & $46.0$ & $45.9$ & $45.8$ & $45.7$ & $45.7$ & $45.6$ & $45.6$ & $45.5$ & $45.5$ & $45.5$ & $45.5$ & $45.6$ & $45.6$ \\
236 & -1.0 -- -0.5 & 10 & 0.5 & 60 & $46.4$ & $46.4$ & $46.5$ & $46.8$ & $47.0$ & $46.9$ & $46.7$ & $46.5$ & $46.4$ & $46.3$ & $46.2$ & $46.1$ & $46.0$ & $45.8$ & $45.7$ & $45.6$ & $45.6$ & $45.5$ & $45.5$ \\
237 & -0.5 -- 0.0 & 10 & 0.5 & 60 & $46.8$ & $46.8$ & $46.9$ & $47.2$ & $47.4$ & $47.5$ & $47.4$ & $47.1$ & $46.9$ & $46.8$ & $46.7$ & $46.5$ & $46.4$ & $46.1$ & $45.8$ & $45.6$ & $45.5$ & $45.5$ & $45.4$ \\
238 & -1.5 -- -1.0 & 10 & 0.5 & 75 & $45.7$ & $45.7$ & $45.9$ & $46.1$ & $46.0$ & $45.8$ & $45.7$ & $45.7$ & $45.6$ & $45.6$ & $45.6$ & $45.5$ & $45.5$ & $45.5$ & $45.5$ & $45.5$ & $45.5$ & $45.6$ & $45.6$ \\
239 & -1.0 -- -0.5 & 10 & 0.5 & 75 & $46.1$ & $46.1$ & $46.3$ & $46.5$ & $46.7$ & $46.6$ & $46.4$ & $46.3$ & $46.2$ & $46.1$ & $46.0$ & $45.9$ & $45.8$ & $45.7$ & $45.6$ & $45.6$ & $45.6$ & $45.5$ & $45.5$ \\
240 & -0.5 -- 0.0 & 10 & 0.5 & 75 & $46.5$ & $46.5$ & $46.6$ & $46.9$ & $47.1$ & $47.2$ & $47.1$ & $46.8$ & $46.7$ & $46.6$ & $46.5$ & $46.3$ & $46.2$ & $46.0$ & $45.8$ & $45.6$ & $45.5$ & $45.5$ & $45.4$ \\
\addlinespace[0.3ex]
\midrule\midrule
\addlinespace[0.3ex]
241 & -1.5 -- -1.0 & 7 & 1.0 & 15 & $42.1$ & $42.1$ & $42.3$ & $42.7$ & $43.0$ & $43.3$ & $43.6$ & $43.8$ & $43.8$ & $43.7$ & $43.5$ & $43.4$ & $43.2$ & $43.0$ & $42.8$ & $42.7$ & $42.7$ & $42.7$ & $42.7$ \\
242 & -1.0 -- -0.5 & 7 & 1.0 & 15 & $42.4$ & $42.4$ & $42.6$ & $43.0$ & $43.3$ & $43.6$ & $43.9$ & $44.1$ & $44.3$ & $44.3$ & $44.2$ & $44.0$ & $43.8$ & $43.6$ & $43.2$ & $42.9$ & $42.8$ & $42.8$ & $42.7$ \\
243 & -0.5 -- 0.0 & 7 & 1.0 & 15 & $42.7$ & $42.7$ & $42.9$ & $43.3$ & $43.6$ & $43.9$ & $44.2$ & $44.5$ & $44.7$ & $44.9$ & $44.8$ & $44.6$ & $44.4$ & $44.1$ & $43.6$ & $43.1$ & $43.0$ & $42.9$ & $42.8$ \\
244 & -1.5 -- -1.0 & 7 & 1.0 & 30 & $42.0$ & $42.0$ & $42.2$ & $42.6$ & $43.0$ & $43.2$ & $43.5$ & $43.7$ & $43.8$ & $43.6$ & $43.5$ & $43.3$ & $43.2$ & $43.0$ & $42.8$ & $42.7$ & $42.7$ & $42.7$ & $42.7$ \\
245 & -1.0 -- -0.5 & 7 & 1.0 & 30 & $42.3$ & $42.3$ & $42.5$ & $42.9$ & $43.2$ & $43.5$ & $43.8$ & $44.1$ & $44.2$ & $44.3$ & $44.1$ & $43.9$ & $43.8$ & $43.5$ & $43.1$ & $42.9$ & $42.8$ & $42.8$ & $42.7$ \\
246 & -0.5 -- 0.0 & 7 & 1.0 & 30 & $42.7$ & $42.7$ & $42.9$ & $43.2$ & $43.6$ & $43.9$ & $44.2$ & $44.4$ & $44.7$ & $44.8$ & $44.8$ & $44.5$ & $44.3$ & $44.1$ & $43.6$ & $43.1$ & $43.0$ & $42.9$ & $42.8$ \\
247 & -1.5 -- -1.0 & 7 & 1.0 & 45 & $41.9$ & $41.9$ & $42.1$ & $42.5$ & $42.9$ & $43.2$ & $43.4$ & $43.6$ & $43.7$ & $43.6$ & $43.4$ & $43.3$ & $43.1$ & $43.0$ & $42.7$ & $42.7$ & $42.7$ & $42.7$ & $42.7$ \\
248 & -1.0 -- -0.5 & 7 & 1.0 & 45 & $42.2$ & $42.2$ & $42.4$ & $42.8$ & $43.1$ & $43.4$ & $43.7$ & $44.0$ & $44.2$ & $44.2$ & $44.0$ & $43.9$ & $43.7$ & $43.5$ & $43.1$ & $42.8$ & $42.8$ & $42.8$ & $42.7$ \\
249 & -0.5 -- 0.0 & 7 & 1.0 & 45 & $42.6$ & $42.6$ & $42.8$ & $43.2$ & $43.5$ & $43.8$ & $44.1$ & $44.4$ & $44.6$ & $44.7$ & $44.7$ & $44.5$ & $44.3$ & $44.0$ & $43.5$ & $43.1$ & $43.0$ & $42.9$ & $42.8$ \\
250 & -1.5 -- -1.0 & 7 & 1.0 & 60 & $41.8$ & $41.8$ & $42.0$ & $42.4$ & $42.7$ & $43.0$ & $43.3$ & $43.5$ & $43.5$ & $43.4$ & $43.3$ & $43.2$ & $43.0$ & $42.9$ & $42.7$ & $42.7$ & $42.7$ & $42.7$ & $42.7$ \\
251 & -1.0 -- -0.5 & 7 & 1.0 & 60 & $42.1$ & $42.1$ & $42.3$ & $42.7$ & $43.0$ & $43.3$ & $43.6$ & $43.8$ & $44.0$ & $44.0$ & $43.9$ & $43.7$ & $43.6$ & $43.4$ & $43.0$ & $42.8$ & $42.8$ & $42.8$ & $42.7$ \\
252 & -0.5 -- 0.0 & 7 & 1.0 & 60 & $42.5$ & $42.5$ & $42.6$ & $43.0$ & $43.3$ & $43.6$ & $43.9$ & $44.2$ & $44.4$ & $44.6$ & $44.5$ & $44.3$ & $44.1$ & $43.9$ & $43.5$ & $43.1$ & $43.0$ & $42.9$ & $42.8$ \\
253 & -1.5 -- -1.0 & 7 & 1.0 & 75 & $41.5$ & $41.5$ & $41.7$ & $42.1$ & $42.4$ & $42.7$ & $43.0$ & $43.2$ & $43.3$ & $43.1$ & $43.0$ & $43.0$ & $42.9$ & $42.8$ & $42.7$ & $42.7$ & $42.7$ & $42.7$ & $42.7$ \\
254 & -1.0 -- -0.5 & 7 & 1.0 & 75 & $41.8$ & $41.8$ & $42.0$ & $42.4$ & $42.7$ & $43.0$ & $43.3$ & $43.5$ & $43.7$ & $43.8$ & $43.6$ & $43.5$ & $43.4$ & $43.2$ & $43.0$ & $42.8$ & $42.8$ & $42.8$ & $42.7$ \\
255 & -0.5 -- 0.0 & 7 & 1.0 & 75 & $42.2$ & $42.2$ & $42.3$ & $42.7$ & $43.0$ & $43.3$ & $43.6$ & $43.9$ & $44.1$ & $44.3$ & $44.3$ & $44.1$ & $43.9$ & $43.7$ & $43.3$ & $43.1$ & $43.0$ & $42.9$ & $42.8$ \\
256 & -1.5 -- -1.0 & 8 & 1.0 & 15 & $43.4$ & $43.4$ & $43.6$ & $44.0$ & $44.3$ & $44.6$ & $44.8$ & $44.8$ & $44.7$ & $44.5$ & $44.4$ & $44.2$ & $44.1$ & $43.9$ & $43.7$ & $43.6$ & $43.6$ & $43.6$ & $43.6$ \\
257 & -1.0 -- -0.5 & 8 & 1.0 & 15 & $43.8$ & $43.8$ & $43.9$ & $44.3$ & $44.6$ & $44.9$ & $45.1$ & $45.3$ & $45.3$ & $45.1$ & $44.9$ & $44.8$ & $44.7$ & $44.4$ & $44.0$ & $43.8$ & $43.7$ & $43.7$ & $43.7$ \\
258 & -0.5 -- 0.0 & 8 & 1.0 & 15 & $44.1$ & $44.1$ & $44.3$ & $44.6$ & $44.9$ & $45.2$ & $45.5$ & $45.7$ & $45.8$ & $45.8$ & $45.6$ & $45.4$ & $45.2$ & $44.9$ & $44.4$ & $44.0$ & $43.9$ & $43.8$ & $43.7$ \\
259 & -1.5 -- -1.0 & 8 & 1.0 & 30 & $43.4$ & $43.4$ & $43.6$ & $43.9$ & $44.2$ & $44.5$ & $44.7$ & $44.8$ & $44.6$ & $44.4$ & $44.3$ & $44.2$ & $44.1$ & $43.9$ & $43.7$ & $43.6$ & $43.6$ & $43.6$ & $43.6$ \\
260 & -1.0 -- -0.5 & 8 & 1.0 & 30 & $43.7$ & $43.7$ & $43.9$ & $44.2$ & $44.5$ & $44.8$ & $45.1$ & $45.2$ & $45.3$ & $45.1$ & $44.9$ & $44.8$ & $44.6$ & $44.4$ & $44.0$ & $43.8$ & $43.7$ & $43.7$ & $43.7$ \\
261 & -0.5 -- 0.0 & 8 & 1.0 & 30 & $44.1$ & $44.1$ & $44.2$ & $44.6$ & $44.9$ & $45.2$ & $45.4$ & $45.7$ & $45.8$ & $45.8$ & $45.5$ & $45.3$ & $45.1$ & $44.9$ & $44.4$ & $44.0$ & $43.9$ & $43.8$ & $43.7$ \\
262 & -1.5 -- -1.0 & 8 & 1.0 & 45 & $43.3$ & $43.3$ & $43.5$ & $43.9$ & $44.2$ & $44.4$ & $44.6$ & $44.7$ & $44.5$ & $44.4$ & $44.3$ & $44.1$ & $44.0$ & $43.9$ & $43.7$ & $43.6$ & $43.6$ & $43.6$ & $43.6$ \\
263 & -1.0 -- -0.5 & 8 & 1.0 & 45 & $43.6$ & $43.6$ & $43.8$ & $44.1$ & $44.4$ & $44.7$ & $45.0$ & $45.2$ & $45.2$ & $45.0$ & $44.8$ & $44.7$ & $44.5$ & $44.3$ & $44.0$ & $43.8$ & $43.7$ & $43.7$ & $43.7$ \\
264 & -0.5 -- 0.0 & 8 & 1.0 & 45 & $44.0$ & $44.0$ & $44.1$ & $44.5$ & $44.8$ & $45.1$ & $45.3$ & $45.6$ & $45.7$ & $45.7$ & $45.4$ & $45.2$ & $45.1$ & $44.8$ & $44.4$ & $44.0$ & $43.9$ & $43.8$ & $43.7$ \\
265 & -1.5 -- -1.0 & 8 & 1.0 & 60 & $43.2$ & $43.2$ & $43.3$ & $43.7$ & $44.0$ & $44.3$ & $44.5$ & $44.5$ & $44.4$ & $44.2$ & $44.1$ & $44.0$ & $43.9$ & $43.8$ & $43.7$ & $43.6$ & $43.6$ & $43.6$ & $43.6$ \\
266 & -1.0 -- -0.5 & 8 & 1.0 & 60 & $43.5$ & $43.5$ & $43.6$ & $44.0$ & $44.3$ & $44.6$ & $44.8$ & $45.0$ & $45.0$ & $44.9$ & $44.7$ & $44.6$ & $44.4$ & $44.2$ & $43.9$ & $43.8$ & $43.7$ & $43.7$ & $43.7$ \\
267 & -0.5 -- 0.0 & 8 & 1.0 & 60 & $43.8$ & $43.8$ & $44.0$ & $44.3$ & $44.6$ & $44.9$ & $45.2$ & $45.4$ & $45.6$ & $45.5$ & $45.3$ & $45.1$ & $44.9$ & $44.7$ & $44.3$ & $44.0$ & $43.9$ & $43.8$ & $43.7$ \\
268 & -1.5 -- -1.0 & 8 & 1.0 & 75 & $42.9$ & $42.9$ & $43.0$ & $43.4$ & $43.7$ & $44.0$ & $44.2$ & $44.2$ & $44.1$ & $44.0$ & $43.9$ & $43.9$ & $43.8$ & $43.7$ & $43.6$ & $43.6$ & $43.6$ & $43.6$ & $43.6$ \\
269 & -1.0 -- -0.5 & 8 & 1.0 & 75 & $43.2$ & $43.2$ & $43.3$ & $43.7$ & $44.0$ & $44.3$ & $44.5$ & $44.7$ & $44.8$ & $44.6$ & $44.5$ & $44.4$ & $44.3$ & $44.1$ & $43.9$ & $43.8$ & $43.7$ & $43.7$ & $43.7$ \\
270 & -0.5 -- 0.0 & 8 & 1.0 & 75 & $43.5$ & $43.5$ & $43.7$ & $44.0$ & $44.3$ & $44.6$ & $44.9$ & $45.1$ & $45.3$ & $45.2$ & $45.0$ & $44.9$ & $44.7$ & $44.5$ & $44.2$ & $44.0$ & $43.9$ & $43.8$ & $43.7$ \\
271 & -1.5 -- -1.0 & 9 & 1.0 & 15 & $44.8$ & $44.8$ & $45.0$ & $45.3$ & $45.6$ & $45.8$ & $45.8$ & $45.6$ & $45.4$ & $45.3$ & $45.2$ & $45.1$ & $45.0$ & $44.8$ & $44.7$ & $44.6$ & $44.6$ & $44.6$ & $44.6$ \\
272 & -1.0 -- -0.5 & 9 & 1.0 & 15 & $45.1$ & $45.1$ & $45.3$ & $45.6$ & $45.9$ & $46.1$ & $46.3$ & $46.3$ & $46.1$ & $45.9$ & $45.8$ & $45.7$ & $45.5$ & $45.3$ & $44.9$ & $44.7$ & $44.7$ & $44.6$ & $44.6$ \\
273 & -0.5 -- 0.0 & 9 & 1.0 & 15 & $45.5$ & $45.5$ & $45.6$ & $45.9$ & $46.2$ & $46.5$ & $46.7$ & $46.8$ & $46.8$ & $46.5$ & $46.3$ & $46.2$ & $46.0$ & $45.8$ & $45.3$ & $44.9$ & $44.7$ & $44.6$ & $44.6$ \\
274 & -1.5 -- -1.0 & 9 & 1.0 & 30 & $44.8$ & $44.8$ & $44.9$ & $45.2$ & $45.5$ & $45.7$ & $45.8$ & $45.6$ & $45.4$ & $45.3$ & $45.2$ & $45.1$ & $45.0$ & $44.8$ & $44.7$ & $44.6$ & $44.6$ & $44.6$ & $44.6$ \\
275 & -1.0 -- -0.5 & 9 & 1.0 & 30 & $45.1$ & $45.1$ & $45.2$ & $45.5$ & $45.8$ & $46.1$ & $46.2$ & $46.3$ & $46.1$ & $45.9$ & $45.8$ & $45.6$ & $45.5$ & $45.2$ & $44.9$ & $44.7$ & $44.7$ & $44.6$ & $44.6$ \\
276 & -0.5 -- 0.0 & 9 & 1.0 & 30 & $45.4$ & $45.4$ & $45.5$ & $45.9$ & $46.2$ & $46.4$ & $46.7$ & $46.8$ & $46.7$ & $46.5$ & $46.3$ & $46.2$ & $46.0$ & $45.7$ & $45.3$ & $44.9$ & $44.7$ & $44.6$ & $44.6$ \\
277 & -1.5 -- -1.0 & 9 & 1.0 & 45 & $44.7$ & $44.7$ & $44.8$ & $45.2$ & $45.4$ & $45.6$ & $45.7$ & $45.5$ & $45.3$ & $45.2$ & $45.1$ & $45.0$ & $44.9$ & $44.8$ & $44.6$ & $44.6$ & $44.6$ & $44.6$ & $44.6$ \\
278 & -1.0 -- -0.5 & 9 & 1.0 & 45 & $45.0$ & $45.0$ & $45.1$ & $45.4$ & $45.7$ & $46.0$ & $46.1$ & $46.2$ & $46.0$ & $45.8$ & $45.7$ & $45.6$ & $45.4$ & $45.2$ & $44.9$ & $44.7$ & $44.7$ & $44.6$ & $44.6$ \\
279 & -0.5 -- 0.0 & 9 & 1.0 & 45 & $45.3$ & $45.3$ & $45.5$ & $45.8$ & $46.1$ & $46.3$ & $46.6$ & $46.7$ & $46.7$ & $46.4$ & $46.2$ & $46.1$ & $45.9$ & $45.6$ & $45.2$ & $44.9$ & $44.7$ & $44.6$ & $44.6$ \\
280 & -1.5 -- -1.0 & 9 & 1.0 & 60 & $44.5$ & $44.5$ & $44.7$ & $45.0$ & $45.3$ & $45.5$ & $45.5$ & $45.4$ & $45.2$ & $45.1$ & $45.0$ & $44.9$ & $44.8$ & $44.7$ & $44.6$ & $44.6$ & $44.6$ & $44.6$ & $44.6$ \\
281 & -1.0 -- -0.5 & 9 & 1.0 & 60 & $44.8$ & $44.8$ & $45.0$ & $45.3$ & $45.6$ & $45.8$ & $46.0$ & $46.0$ & $45.8$ & $45.7$ & $45.6$ & $45.4$ & $45.3$ & $45.1$ & $44.9$ & $44.7$ & $44.7$ & $44.6$ & $44.6$ \\
282 & -0.5 -- 0.0 & 9 & 1.0 & 60 & $45.2$ & $45.2$ & $45.3$ & $45.6$ & $45.9$ & $46.2$ & $46.4$ & $46.6$ & $46.5$ & $46.3$ & $46.1$ & $46.0$ & $45.8$ & $45.5$ & $45.2$ & $44.9$ & $44.7$ & $44.6$ & $44.6$ \\
283 & -1.5 -- -1.0 & 9 & 1.0 & 75 & $44.2$ & $44.2$ & $44.4$ & $44.7$ & $45.0$ & $45.2$ & $45.2$ & $45.1$ & $45.0$ & $44.9$ & $44.9$ & $44.8$ & $44.7$ & $44.7$ & $44.6$ & $44.6$ & $44.6$ & $44.6$ & $44.6$ \\
284 & -1.0 -- -0.5 & 9 & 1.0 & 75 & $44.5$ & $44.5$ & $44.7$ & $45.0$ & $45.3$ & $45.5$ & $45.7$ & $45.7$ & $45.6$ & $45.4$ & $45.4$ & $45.3$ & $45.1$ & $45.0$ & $44.8$ & $44.7$ & $44.7$ & $44.6$ & $44.6$ \\
285 & -0.5 -- 0.0 & 9 & 1.0 & 75 & $44.9$ & $44.9$ & $45.0$ & $45.3$ & $45.6$ & $45.9$ & $46.1$ & $46.3$ & $46.2$ & $46.0$ & $45.9$ & $45.7$ & $45.6$ & $45.4$ & $45.1$ & $44.9$ & $44.7$ & $44.6$ & $44.6$ \\
286 & -1.5 -- -1.0 & 10 & 1.0 & 15 & $46.1$ & $46.1$ & $46.3$ & $46.6$ & $46.7$ & $46.8$ & $46.6$ & $46.4$ & $46.3$ & $46.2$ & $46.1$ & $46.0$ & $45.9$ & $45.8$ & $45.6$ & $45.6$ & $45.6$ & $45.6$ & $45.6$ \\
287 & -1.0 -- -0.5 & 10 & 1.0 & 15 & $46.4$ & $46.4$ & $46.6$ & $46.9$ & $47.1$ & $47.3$ & $47.3$ & $47.1$ & $46.9$ & $46.8$ & $46.7$ & $46.5$ & $46.4$ & $46.2$ & $45.8$ & $45.7$ & $45.6$ & $45.6$ & $45.5$ \\
288 & -0.5 -- 0.0 & 10 & 1.0 & 15 & $46.8$ & $46.8$ & $46.9$ & $47.2$ & $47.5$ & $47.7$ & $47.8$ & $47.8$ & $47.5$ & $47.3$ & $47.2$ & $47.0$ & $46.9$ & $46.6$ & $46.2$ & $45.8$ & $45.6$ & $45.5$ & $45.5$ \\
289 & -1.5 -- -1.0 & 10 & 1.0 & 30 & $46.1$ & $46.1$ & $46.2$ & $46.5$ & $46.7$ & $46.8$ & $46.6$ & $46.4$ & $46.3$ & $46.2$ & $46.1$ & $46.0$ & $45.9$ & $45.7$ & $45.6$ & $45.6$ & $45.6$ & $45.6$ & $45.6$ \\
290 & -1.0 -- -0.5 & 10 & 1.0 & 30 & $46.4$ & $46.4$ & $46.5$ & $46.8$ & $47.1$ & $47.2$ & $47.3$ & $47.1$ & $46.9$ & $46.7$ & $46.6$ & $46.5$ & $46.3$ & $46.1$ & $45.8$ & $45.7$ & $45.6$ & $45.6$ & $45.5$ \\
291 & -0.5 -- 0.0 & 10 & 1.0 & 30 & $46.7$ & $46.7$ & $46.9$ & $47.2$ & $47.4$ & $47.7$ & $47.8$ & $47.7$ & $47.5$ & $47.3$ & $47.1$ & $47.0$ & $46.8$ & $46.6$ & $46.1$ & $45.8$ & $45.6$ & $45.5$ & $45.5$ \\
292 & -1.5 -- -1.0 & 10 & 1.0 & 45 & $46.0$ & $46.0$ & $46.1$ & $46.4$ & $46.6$ & $46.7$ & $46.5$ & $46.3$ & $46.2$ & $46.1$ & $46.0$ & $45.9$ & $45.8$ & $45.7$ & $45.6$ & $45.6$ & $45.6$ & $45.6$ & $45.6$ \\
293 & -1.0 -- -0.5 & 10 & 1.0 & 45 & $46.3$ & $46.3$ & $46.4$ & $46.7$ & $47.0$ & $47.1$ & $47.2$ & $47.0$ & $46.8$ & $46.7$ & $46.6$ & $46.4$ & $46.3$ & $46.1$ & $45.8$ & $45.7$ & $45.6$ & $45.6$ & $45.5$ \\
294 & -0.5 -- 0.0 & 10 & 1.0 & 45 & $46.6$ & $46.6$ & $46.8$ & $47.1$ & $47.3$ & $47.6$ & $47.7$ & $47.6$ & $47.4$ & $47.2$ & $47.1$ & $46.9$ & $46.8$ & $46.5$ & $46.1$ & $45.8$ & $45.6$ & $45.5$ & $45.5$ \\
295 & -1.5 -- -1.0 & 10 & 1.0 & 60 & $45.9$ & $45.9$ & $46.0$ & $46.3$ & $46.5$ & $46.5$ & $46.4$ & $46.2$ & $46.1$ & $46.0$ & $45.9$ & $45.8$ & $45.8$ & $45.7$ & $45.6$ & $45.6$ & $45.6$ & $45.6$ & $45.6$ \\
296 & -1.0 -- -0.5 & 10 & 1.0 & 60 & $46.2$ & $46.2$ & $46.3$ & $46.6$ & $46.8$ & $47.0$ & $47.0$ & $46.8$ & $46.6$ & $46.5$ & $46.4$ & $46.3$ & $46.2$ & $46.0$ & $45.8$ & $45.7$ & $45.6$ & $45.6$ & $45.5$ \\
297 & -0.5 -- 0.0 & 10 & 1.0 & 60 & $46.5$ & $46.5$ & $46.6$ & $46.9$ & $47.2$ & $47.4$ & $47.5$ & $47.5$ & $47.2$ & $47.1$ & $46.9$ & $46.8$ & $46.6$ & $46.4$ & $46.0$ & $45.8$ & $45.6$ & $45.5$ & $45.5$ \\
298 & -1.5 -- -1.0 & 10 & 1.0 & 75 & $45.6$ & $45.6$ & $45.7$ & $46.0$ & $46.2$ & $46.2$ & $46.1$ & $45.9$ & $45.9$ & $45.8$ & $45.8$ & $45.7$ & $45.7$ & $45.6$ & $45.6$ & $45.6$ & $45.6$ & $45.6$ & $45.6$ \\
299 & -1.0 -- -0.5 & 10 & 1.0 & 75 & $45.9$ & $45.9$ & $46.0$ & $46.3$ & $46.5$ & $46.7$ & $46.7$ & $46.6$ & $46.4$ & $46.3$ & $46.2$ & $46.1$ & $46.0$ & $45.9$ & $45.7$ & $45.7$ & $45.6$ & $45.6$ & $45.5$ \\
300 & -0.5 -- 0.0 & 10 & 1.0 & 75 & $46.2$ & $46.2$ & $46.3$ & $46.6$ & $46.9$ & $47.1$ & $47.3$ & $47.2$ & $47.0$ & $46.8$ & $46.7$ & $46.6$ & $46.4$ & $46.2$ & $46.0$ & $45.8$ & $45.6$ & $45.5$ & $45.5$ \\
\end{longtable}
\begin{longtable}{@{\hskip 2pt}r@{\hskip 2pt}c@{\hskip 2pt}c@{\hskip 2pt}c@{\hskip 2pt}c@{\hskip 2pt}c@{\hskip 2pt}c@{\hskip 2pt}c@{\hskip 2pt}c@{\hskip 2pt}c@{\hskip 2pt}c@{\hskip 2pt}c@{\hskip 2pt}c@{\hskip 2pt}c@{\hskip 2pt}c@{\hskip 2pt}c@{\hskip 2pt}c@{\hskip 2pt}c@{\hskip 2pt}c@{\hskip 2pt}c@{\hskip 2pt}c@{\hskip 2pt}c@{\hskip 2pt}c@{\hskip 2pt}c@{}}
\caption{The numerical values for the bolometric corrections in Figure \ref{fig:new_bc_mass}} \label{tab:app3} \\
\toprule
\bfseries Num & \multicolumn{4}{c}{\bfseries Params} & \multicolumn{19}{c}{\bfseries $\log \nu$ [rest-frame]} \\
 \\ 
\bfseries & $\log \lambda_{\mathrm{Edd}}$ & $\log (M_{\rm BH}/M_\odot)$ & \bfseries a & $\theta\,[^{\circ}]$ & \tiny 14.00 & \tiny 14.25 & \tiny 14.50 & \tiny 14.75 & \tiny 15.00 & \tiny 15.25 & \tiny 15.50 & \tiny 15.75 & \tiny 16.00 & \tiny 16.25 & \tiny 16.50 & \tiny 16.75 & \tiny 17.00 & \tiny 17.25 & \tiny 17.50 & \tiny 17.75 & \tiny 18.00 & \tiny 18.25 & \tiny 18.50 \\
\midrule
\endfirsthead
\toprule
\bfseries Num & \multicolumn{4}{c}{\bfseries Params} & \multicolumn{19}{c}{\bfseries $\log \nu$ [rest-frame]} \\
 \\ 
\bfseries & $\log \lambda_{\mathrm{Edd}}$ & $\log (M_{\rm BH}/M_\odot)$ & \bfseries a & $\theta\,[^{\circ}]$ & \tiny 14.00 & \tiny 14.25 & \tiny 14.50 & \tiny 14.75 & \tiny 15.00 & \tiny 15.25 & \tiny 15.50 & \tiny 15.75 & \tiny 16.00 & \tiny 16.25 & \tiny 16.50 & \tiny 16.75 & \tiny 17.00 & \tiny 17.25 & \tiny 17.50 & \tiny 17.75 & \tiny 18.00 & \tiny 18.25 & \tiny 18.50 \\
\midrule
\endhead
\midrule
\multicolumn{24}{r}{\footnotesize\itshape continued on next page} \\
\endfoot
\bottomrule
\endlastfoot
1 & -1.5 & 7--8 & -1.0 & 15 & 14.5 & 14.5 & 8.99 & 3.28 & 2.09 & 2.49 & 3.98 & 5.16 & 6.40 & 7.84 & 9.32 & 10.7 & 11.9 & 12.9 & 13.1 & 11.6 & 9.81 & 8.26 & 7.55 \\
2 & -1.5 & 8--9 & -1.0 & 15 & 6.76 & 6.76 & 4.50 & 2.24 & 2.37 & 3.79 & 4.91 & 6.17 & 7.60 & 9.08 & 10.5 & 11.6 & 12.3 & 12.7 & 12.4 & 10.8 & 9.13 & 7.69 & 7.03 \\
3 & -1.5 & 9--10 & -1.0 & 15 & 4.27 & 4.27 & 3.24 & 2.46 & 3.40 & 4.41 & 5.54 & 6.92 & 8.34 & 9.68 & 10.8 & 11.5 & 11.7 & 11.6 & 10.9 & 9.40 & 7.94 & 6.68 & 6.10 \\
4 & -1.5 & 7--8 & -1.0 & 30 & 16.2 & 16.2 & 10.0 & 3.65 & 2.33 & 2.77 & 4.42 & 5.68 & 7.00 & 8.50 & 9.99 & 11.4 & 12.4 & 13.2 & 13.2 & 11.6 & 9.81 & 8.26 & 7.55 \\
5 & -1.5 & 8--9 & -1.0 & 30 & 7.54 & 7.54 & 5.02 & 2.50 & 2.64 & 4.20 & 5.42 & 6.77 & 8.27 & 9.78 & 11.1 & 12.1 & 12.7 & 12.9 & 12.4 & 10.8 & 9.13 & 7.69 & 7.03 \\
6 & -1.5 & 9--10 & -1.0 & 30 & 4.77 & 4.77 & 3.61 & 2.74 & 3.78 & 4.87 & 6.08 & 7.54 & 9.01 & 10.3 & 11.4 & 11.9 & 12.0 & 11.7 & 10.9 & 9.40 & 7.94 & 6.68 & 6.10 \\
7 & -1.5 & 7--8 & -1.0 & 45 & 19.8 & 19.8 & 12.3 & 4.47 & 2.85 & 3.38 & 5.35 & 6.78 & 8.22 & 9.81 & 11.3 & 12.5 & 13.3 & 13.6 & 13.3 & 11.6 & 9.81 & 8.26 & 7.55 \\
8 & -1.5 & 8--9 & -1.0 & 45 & 9.24 & 9.24 & 6.15 & 3.06 & 3.22 & 5.10 & 6.49 & 7.99 & 9.60 & 11.1 & 12.4 & 13.1 & 13.4 & 13.3 & 12.5 & 10.8 & 9.13 & 7.69 & 7.03 \\
9 & -1.5 & 9--10 & -1.0 & 45 & 5.83 & 5.83 & 4.41 & 3.35 & 4.59 & 5.85 & 7.22 & 8.82 & 10.3 & 11.6 & 12.5 & 12.8 & 12.5 & 12.0 & 11.0 & 9.40 & 7.94 & 6.68 & 6.10 \\
10 & -1.5 & 7--8 & -1.0 & 60 & 28.0 & 28.0 & 17.4 & 6.32 & 4.02 & 4.75 & 7.38 & 9.05 & 10.6 & 12.3 & 13.6 & 14.4 & 14.6 & 14.3 & 13.4 & 11.6 & 9.81 & 8.26 & 7.55 \\
11 & -1.5 & 8--9 & -1.0 & 60 & 13.1 & 13.1 & 8.69 & 4.32 & 4.53 & 7.05 & 8.73 & 10.4 & 12.2 & 13.6 & 14.5 & 14.7 & 14.5 & 13.8 & 12.6 & 10.8 & 9.13 & 7.69 & 7.03 \\
12 & -1.5 & 9--10 & -1.0 & 60 & 8.24 & 8.24 & 6.22 & 4.71 & 6.37 & 7.92 & 9.53 & 11.3 & 12.8 & 13.8 & 14.2 & 14.0 & 13.3 & 12.3 & 11.0 & 9.40 & 7.94 & 6.68 & 6.10 \\
13 & -1.5 & 7--8 & -1.0 & 75 & 54.1 & 54.1 & 33.5 & 12.2 & 7.74 & 9.01 & 13.2 & 14.9 & 16.2 & 17.4 & 17.8 & 17.4 & 16.4 & 15.2 & 13.6 & 11.6 & 9.81 & 8.26 & 7.55 \\
14 & -1.5 & 8--9 & -1.0 & 75 & 25.2 & 25.2 & 16.8 & 8.31 & 8.61 & 12.7 & 14.6 & 16.2 & 17.6 & 18.2 & 18.1 & 17.2 & 15.9 & 14.4 & 12.7 & 10.8 & 9.13 & 7.69 & 7.03 \\
15 & -1.5 & 9--10 & -1.0 & 75 & 15.9 & 15.9 & 11.9 & 8.95 & 11.6 & 13.5 & 15.2 & 16.8 & 17.7 & 17.8 & 17.1 & 15.8 & 14.3 & 12.7 & 11.1 & 9.40 & 7.94 & 6.68 & 6.10 \\
16 & -1.0 & 7--8 & -1.0 & 15 & 25.7 & 25.7 & 15.9 & 5.57 & 2.80 & 1.81 & 1.62 & 2.45 & 4.11 & 5.29 & 6.81 & 8.98 & 12.1 & 17.7 & 27.4 & 32.5 & 32.6 & 32.4 & 32.4 \\
17 & -1.0 & 8--9 & -1.0 & 15 & 10.5 & 10.5 & 6.82 & 2.83 & 1.76 & 1.59 & 2.40 & 4.17 & 5.35 & 6.82 & 8.73 & 11.3 & 14.7 & 20.6 & 29.4 & 34.1 & 34.1 & 34.0 & 34.0 \\
18 & -1.0 & 9--10 & -1.0 & 15 & 4.43 & 4.43 & 3.10 & 1.66 & 1.51 & 2.35 & 4.07 & 5.23 & 6.63 & 8.39 & 10.6 & 13.4 & 17.0 & 22.5 & 30.6 & 33.6 & 33.5 & 33.4 & 33.4 \\
19 & -1.0 & 7--8 & -1.0 & 30 & 28.6 & 28.6 & 17.7 & 6.22 & 3.12 & 2.01 & 1.81 & 2.73 & 4.54 & 5.80 & 7.43 & 9.73 & 12.9 & 18.6 & 27.9 & 32.5 & 32.6 & 32.4 & 32.4 \\
20 & -1.0 & 8--9 & -1.0 & 30 & 11.7 & 11.7 & 7.60 & 3.16 & 1.96 & 1.77 & 2.67 & 4.61 & 5.87 & 7.44 & 9.47 & 12.1 & 15.7 & 21.5 & 29.8 & 34.1 & 34.1 & 34.0 & 34.0 \\
21 & -1.0 & 9--10 & -1.0 & 30 & 4.95 & 4.95 & 3.46 & 1.86 & 1.69 & 2.62 & 4.50 & 5.74 & 7.24 & 9.10 & 11.4 & 14.3 & 17.9 & 23.3 & 30.9 & 33.6 & 33.5 & 33.4 & 33.4 \\
22 & -1.0 & 7--8 & -1.0 & 45 & 35.1 & 35.1 & 21.7 & 7.61 & 3.82 & 2.47 & 2.22 & 3.32 & 5.45 & 6.86 & 8.68 & 11.2 & 14.6 & 20.2 & 28.7 & 32.5 & 32.6 & 32.4 & 32.4 \\
23 & -1.0 & 8--9 & -1.0 & 45 & 14.3 & 14.3 & 9.31 & 3.87 & 2.40 & 2.17 & 3.26 & 5.54 & 6.95 & 8.71 & 10.9 & 13.8 & 17.4 & 23.1 & 30.4 & 34.1 & 34.1 & 34.0 & 34.0 \\
24 & -1.0 & 9--10 & -1.0 & 45 & 6.06 & 6.06 & 4.23 & 2.27 & 2.07 & 3.19 & 5.40 & 6.80 & 8.48 & 10.5 & 13.0 & 16.0 & 19.6 & 24.7 & 31.4 & 33.6 & 33.5 & 33.4 & 33.4 \\
25 & -1.0 & 7--8 & -1.0 & 60 & 49.6 & 49.6 & 30.7 & 10.8 & 5.40 & 3.49 & 3.13 & 4.64 & 7.39 & 9.00 & 11.1 & 13.9 & 17.4 & 22.8 & 29.8 & 32.6 & 32.6 & 32.4 & 32.4 \\
26 & -1.0 & 8--9 & -1.0 & 60 & 20.2 & 20.2 & 13.2 & 5.47 & 3.39 & 3.07 & 4.55 & 7.51 & 9.14 & 11.2 & 13.7 & 16.7 & 20.4 & 25.5 & 31.5 & 34.2 & 34.1 & 34.0 & 34.0 \\
27 & -1.0 & 9--10 & -1.0 & 60 & 8.56 & 8.56 & 5.99 & 3.21 & 2.92 & 4.46 & 7.33 & 8.94 & 10.9 & 13.3 & 15.9 & 19.0 & 22.4 & 26.9 & 32.1 & 33.6 & 33.5 & 33.4 & 33.4 \\
28 & -1.0 & 7--8 & -1.0 & 75 & 95.7 & 95.7 & 59.4 & 20.8 & 10.4 & 6.72 & 6.00 & 8.64 & 12.6 & 14.1 & 16.5 & 19.4 & 22.7 & 26.9 & 31.3 & 32.6 & 32.6 & 32.4 & 32.4 \\
29 & -1.0 & 8--9 & -1.0 & 75 & 39.1 & 39.1 & 25.4 & 10.6 & 6.53 & 5.89 & 8.50 & 12.8 & 14.4 & 16.7 & 19.4 & 22.3 & 25.4 & 29.0 & 32.9 & 34.2 & 34.1 & 34.0 & 34.0 \\
30 & -1.0 & 9--10 & -1.0 & 75 & 16.5 & 16.5 & 11.6 & 6.19 & 5.62 & 8.32 & 12.5 & 14.1 & 16.4 & 19.0 & 21.6 & 24.2 & 26.8 & 30.3 & 32.9 & 33.7 & 33.5 & 33.4 & 33.4 \\
31 & -0.5 & 7--8 & -1.0 & 15 & 35.4 & 35.4 & 22.2 & 7.99 & 3.89 & 2.20 & 1.49 & 1.48 & 2.61 & 4.82 & 6.47 & 8.92 & 13.0 & 22.2 & 49.5 & 84.1 & 96.0 & 108 & 115 \\
32 & -0.5 & 8--9 & -1.0 & 15 & 14.4 & 14.4 & 9.46 & 3.90 & 2.15 & 1.46 & 1.45 & 2.65 & 4.96 & 6.58 & 8.74 & 12.0 & 17.3 & 28.9 & 60.0 & 95.1 & 108 & 122 & 130 \\
33 & -0.5 & 9--10 & -1.0 & 15 & 5.88 & 5.88 & 4.09 & 2.02 & 1.38 & 1.41 & 2.55 & 4.94 & 6.51 & 8.53 & 11.3 & 15.4 & 21.9 & 35.6 & 69.3 & 104 & 118 & 133 & 142 \\
34 & -0.5 & 7--8 & -1.0 & 30 & 39.5 & 39.5 & 24.8 & 8.92 & 4.34 & 2.45 & 1.66 & 1.65 & 2.91 & 5.32 & 7.11 & 9.77 & 14.1 & 23.9 & 51.4 & 84.3 & 96.0 & 108 & 115 \\
35 & -0.5 & 8--9 & -1.0 & 30 & 16.1 & 16.1 & 10.5 & 4.35 & 2.40 & 1.63 & 1.62 & 2.95 & 5.48 & 7.23 & 9.57 & 13.1 & 18.7 & 30.9 & 61.9 & 95.2 & 108 & 122 & 130 \\
36 & -0.5 & 9--10 & -1.0 & 30 & 6.56 & 6.56 & 4.56 & 2.25 & 1.54 & 1.57 & 2.83 & 5.46 & 7.15 & 9.34 & 12.3 & 16.7 & 23.6 & 37.9 & 71.3 & 104 & 118 & 133 & 142 \\
37 & -0.5 & 7--8 & -1.0 & 45 & 48.3 & 48.3 & 30.4 & 10.9 & 5.31 & 3.00 & 2.03 & 2.02 & 3.54 & 6.39 & 8.44 & 11.5 & 16.5 & 27.1 & 54.7 & 84.5 & 96.0 & 108 & 115 \\
38 & -0.5 & 8--9 & -1.0 & 45 & 19.7 & 19.7 & 12.9 & 5.32 & 2.93 & 2.00 & 1.98 & 3.59 & 6.58 & 8.58 & 11.3 & 15.3 & 21.6 & 34.7 & 65.3 & 95.5 & 108 & 122 & 130 \\
39 & -0.5 & 9--10 & -1.0 & 45 & 8.03 & 8.03 & 5.59 & 2.75 & 1.89 & 1.92 & 3.45 & 6.54 & 8.48 & 11.0 & 14.4 & 19.4 & 27.0 & 42.1 & 74.6 & 105 & 118 & 133 & 142 \\
40 & -0.5 & 7--8 & -1.0 & 60 & 68.4 & 68.4 & 42.9 & 15.4 & 7.51 & 4.24 & 2.88 & 2.84 & 4.94 & 8.64 & 11.2 & 15.0 & 20.9 & 33.0 & 59.7 & 84.9 & 96.0 & 108 & 115 \\
41 & -0.5 & 8--9 & -1.0 & 60 & 27.8 & 27.8 & 18.3 & 7.53 & 4.15 & 2.82 & 2.80 & 5.01 & 8.89 & 11.3 & 14.7 & 19.6 & 27.1 & 41.3 & 70.3 & 95.8 & 108 & 122 & 130 \\
42 & -0.5 & 9--10 & -1.0 & 60 & 11.4 & 11.4 & 7.90 & 3.89 & 2.67 & 2.70 & 4.82 & 8.84 & 11.2 & 14.4 & 18.6 & 24.6 & 33.3 & 49.4 & 79.4 & 105 & 118 & 133 & 142 \\
43 & -0.5 & 7--8 & -1.0 & 75 & 132 & 132 & 82.9 & 29.8 & 14.5 & 8.19 & 5.54 & 5.45 & 9.15 & 14.7 & 17.9 & 23.1 & 30.7 & 44.0 & 66.7 & 85.3 & 96.0 & 108 & 115 \\
44 & -0.5 & 8--9 & -1.0 & 75 & 53.8 & 53.8 & 35.3 & 14.5 & 8.01 & 5.44 & 5.36 & 9.29 & 15.1 & 18.1 & 22.8 & 29.3 & 38.3 & 53.3 & 77.2 & 96.1 & 108 & 122 & 130 \\
45 & -0.5 & 9--10 & -1.0 & 75 & 21.9 & 21.9 & 15.3 & 7.52 & 5.15 & 5.18 & 8.94 & 14.9 & 17.9 & 22.3 & 27.9 & 35.5 & 45.6 & 61.7 & 85.8 & 105 & 118 & 133 & 142 \\
46 & 0.0 & 7--8 & -1.0 & 15 & 47.4 & 47.4 & 30.2 & 11.2 & 5.42 & 2.89 & 1.72 & 1.30 & 1.59 & 3.54 & 6.37 & 9.02 & 13.6 & 25.3 & 74.4 & 204 & 271 & 347 & 396 \\
47 & 0.0 & 8--9 & -1.0 & 15 & 19.4 & 19.4 & 12.9 & 5.41 & 2.84 & 1.70 & 1.29 & 1.60 & 3.66 & 6.60 & 8.97 & 12.7 & 19.1 & 35.2 & 99.9 & 256 & 338 & 433 & 494 \\
48 & 0.0 & 9--10 & -1.0 & 15 & 7.96 & 7.96 & 5.58 & 2.67 & 1.60 & 1.25 & 1.55 & 3.69 & 6.69 & 8.97 & 12.2 & 17.2 & 25.8 & 47.4 & 131 & 322 & 426 & 545 & 622 \\
49 & 0.0 & 7--8 & -1.0 & 30 & 52.8 & 52.8 & 33.7 & 12.5 & 6.05 & 3.22 & 1.92 & 1.45 & 1.77 & 3.93 & 7.04 & 9.94 & 15.0 & 27.6 & 79.0 & 205 & 271 & 347 & 396 \\
50 & 0.0 & 8--9 & -1.0 & 30 & 21.7 & 21.7 & 14.4 & 6.03 & 3.16 & 1.89 & 1.44 & 1.79 & 4.07 & 7.28 & 9.88 & 13.9 & 20.9 & 38.3 & 106 & 257 & 338 & 433 & 494 \\
51 & 0.0 & 9--10 & -1.0 & 30 & 8.88 & 8.88 & 6.22 & 2.98 & 1.79 & 1.39 & 1.73 & 4.10 & 7.38 & 9.87 & 13.4 & 18.9 & 28.3 & 51.5 & 138 & 323 & 426 & 545 & 622 \\
52 & 0.0 & 7--8 & -1.0 & 45 & 64.7 & 64.7 & 41.2 & 15.4 & 7.41 & 3.95 & 2.35 & 1.78 & 2.17 & 4.77 & 8.44 & 11.9 & 17.7 & 32.3 & 87.5 & 206 & 271 & 347 & 396 \\
53 & 0.0 & 8--9 & -1.0 & 45 & 26.6 & 26.6 & 17.7 & 7.39 & 3.87 & 2.32 & 1.76 & 2.18 & 4.94 & 8.73 & 11.8 & 16.6 & 24.7 & 44.6 & 116 & 258 & 338 & 433 & 494 \\
54 & 0.0 & 9--10 & -1.0 & 45 & 10.9 & 10.9 & 7.62 & 3.65 & 2.19 & 1.70 & 2.11 & 4.97 & 8.84 & 11.8 & 16.0 & 22.4 & 33.4 & 59.7 & 152 & 325 & 426 & 545 & 622 \\
55 & 0.0 & 7--8 & -1.0 & 60 & 91.5 & 91.5 & 58.3 & 21.7 & 10.5 & 5.58 & 3.33 & 2.51 & 3.06 & 6.62 & 11.4 & 15.8 & 23.5 & 41.5 & 102 & 208 & 271 & 347 & 396 \\
56 & 0.0 & 8--9 & -1.0 & 60 & 37.6 & 37.6 & 25.0 & 10.4 & 5.48 & 3.27 & 2.48 & 3.08 & 6.84 & 11.8 & 15.7 & 22.0 & 32.5 & 56.8 & 134 & 261 & 338 & 433 & 494 \\
57 & 0.0 & 9--10 & -1.0 & 60 & 15.4 & 15.4 & 10.8 & 5.16 & 3.10 & 2.41 & 2.97 & 6.88 & 11.9 & 15.7 & 21.2 & 29.6 & 43.6 & 75.5 & 173 & 328 & 426 & 545 & 622 \\
58 & 0.0 & 7--8 & -1.0 & 75 & 177 & 177 & 113 & 41.9 & 20.2 & 10.8 & 6.42 & 4.82 & 5.83 & 12.1 & 19.3 & 26.0 & 37.5 & 62.1 & 125 & 211 & 271 & 347 & 396 \\
59 & 0.0 & 8--9 & -1.0 & 75 & 72.5 & 72.5 & 48.2 & 20.2 & 10.6 & 6.32 & 4.77 & 5.87 & 12.4 & 19.8 & 25.8 & 35.5 & 51.0 & 83.2 & 162 & 264 & 338 & 433 & 494 \\
60 & 0.0 & 9--10 & -1.0 & 75 & 29.7 & 29.7 & 20.8 & 9.96 & 5.98 & 4.63 & 5.67 & 12.5 & 19.9 & 25.7 & 34.3 & 47.2 & 67.5 & 109 & 207 & 331 & 426 & 545 & 622 \\
\addlinespace[0.3ex]
\midrule\midrule
\addlinespace[0.3ex]
61 & -1.5 & 7--8 & -0.5 & 15 & 15.4 & 15.4 & 9.55 & 3.46 & 2.12 & 2.31 & 3.72 & 4.99 & 6.18 & 7.61 & 9.11 & 10.6 & 11.9 & 13.1 & 13.5 & 12.0 & 10.2 & 8.63 & 7.91 \\
62 & -1.5 & 8--9 & -0.5 & 15 & 6.93 & 6.93 & 4.60 & 2.23 & 2.21 & 3.57 & 4.81 & 6.03 & 7.46 & 8.96 & 10.4 & 11.6 & 12.5 & 13.1 & 12.9 & 11.3 & 9.61 & 8.13 & 7.44 \\
63 & -1.5 & 9--10 & -0.5 & 15 & 3.84 & 3.84 & 2.87 & 2.21 & 3.25 & 4.38 & 5.50 & 6.89 & 8.34 & 9.74 & 10.9 & 11.8 & 12.1 & 12.1 & 11.5 & 10.0 & 8.51 & 7.19 & 6.58 \\
64 & -1.5 & 7--8 & -0.5 & 30 & 17.2 & 17.2 & 10.6 & 3.86 & 2.36 & 2.58 & 4.13 & 5.50 & 6.77 & 8.26 & 9.78 & 11.2 & 12.4 & 13.4 & 13.6 & 12.0 & 10.2 & 8.63 & 7.91 \\
65 & -1.5 & 8--9 & -0.5 & 30 & 7.73 & 7.73 & 5.13 & 2.49 & 2.46 & 3.97 & 5.31 & 6.62 & 8.12 & 9.66 & 11.1 & 12.2 & 12.9 & 13.3 & 12.9 & 11.3 & 9.61 & 8.13 & 7.44 \\
66 & -1.5 & 9--10 & -0.5 & 30 & 4.28 & 4.28 & 3.19 & 2.47 & 3.61 & 4.85 & 6.04 & 7.52 & 9.02 & 10.4 & 11.5 & 12.3 & 12.5 & 12.3 & 11.6 & 10.0 & 8.51 & 7.19 & 6.58 \\
67 & -1.5 & 7--8 & -0.5 & 45 & 21.1 & 21.1 & 13.0 & 4.72 & 2.89 & 3.15 & 5.01 & 6.57 & 7.96 & 9.55 & 11.1 & 12.4 & 13.3 & 13.9 & 13.7 & 12.0 & 10.2 & 8.63 & 7.91 \\
68 & -1.5 & 8--9 & -0.5 & 45 & 9.47 & 9.47 & 6.28 & 3.05 & 3.01 & 4.82 & 6.37 & 7.82 & 9.45 & 11.0 & 12.4 & 13.3 & 13.7 & 13.7 & 13.0 & 11.3 & 9.61 & 8.13 & 7.44 \\
69 & -1.5 & 9--10 & -0.5 & 45 & 5.24 & 5.24 & 3.91 & 3.02 & 4.39 & 5.83 & 7.18 & 8.80 & 10.4 & 11.7 & 12.7 & 13.1 & 13.0 & 12.6 & 11.6 & 10.0 & 8.51 & 7.19 & 6.58 \\
70 & -1.5 & 7--8 & -0.5 & 60 & 29.8 & 29.8 & 18.4 & 6.68 & 4.09 & 4.43 & 6.94 & 8.82 & 10.3 & 12.0 & 13.4 & 14.3 & 14.7 & 14.6 & 13.8 & 12.0 & 10.2 & 8.63 & 7.91 \\
71 & -1.5 & 8--9 & -0.5 & 60 & 13.4 & 13.4 & 8.88 & 4.30 & 4.24 & 6.70 & 8.60 & 10.3 & 12.0 & 13.5 & 14.5 & 14.9 & 14.8 & 14.2 & 13.1 & 11.3 & 9.61 & 8.13 & 7.44 \\
72 & -1.5 & 9--10 & -0.5 & 60 & 7.40 & 7.40 & 5.52 & 4.25 & 6.11 & 7.92 & 9.50 & 11.3 & 12.9 & 14.0 & 14.6 & 14.5 & 13.9 & 13.0 & 11.7 & 10.0 & 8.51 & 7.19 & 6.58 \\
73 & -1.5 & 7--8 & -0.5 & 75 & 57.5 & 57.5 & 35.6 & 12.9 & 7.87 & 8.44 & 12.6 & 14.6 & 15.9 & 17.1 & 17.7 & 17.5 & 16.7 & 15.6 & 14.0 & 12.0 & 10.2 & 8.63 & 7.91 \\
74 & -1.5 & 8--9 & -0.5 & 75 & 25.8 & 25.8 & 17.1 & 8.29 & 8.08 & 12.2 & 14.5 & 16.1 & 17.6 & 18.4 & 18.3 & 17.6 & 16.4 & 14.9 & 13.3 & 11.3 & 9.61 & 8.13 & 7.44 \\
75 & -1.5 & 9--10 & -0.5 & 75 & 14.2 & 14.2 & 10.6 & 8.11 & 11.2 & 13.6 & 15.2 & 16.9 & 18.0 & 18.2 & 17.6 & 16.4 & 15.0 & 13.4 & 11.8 & 10.0 & 8.51 & 7.19 & 6.58 \\
76 & -1.0 & 7--8 & -0.5 & 15 & 27.7 & 27.7 & 17.3 & 6.14 & 3.07 & 1.92 & 1.63 & 2.23 & 3.85 & 5.06 & 6.51 & 8.61 & 11.7 & 17.2 & 27.1 & 32.5 & 32.7 & 32.6 & 32.6 \\
77 & -1.0 & 8--9 & -0.5 & 15 & 11.3 & 11.3 & 7.41 & 3.10 & 1.87 & 1.60 & 2.19 & 3.93 & 5.16 & 6.56 & 8.42 & 10.9 & 14.4 & 20.2 & 29.4 & 34.3 & 34.4 & 34.3 & 34.4 \\
78 & -1.0 & 9--10 & -0.5 & 15 & 4.79 & 4.79 & 3.36 & 1.78 & 1.52 & 2.15 & 3.87 & 5.09 & 6.45 & 8.18 & 10.3 & 13.1 & 16.8 & 22.5 & 30.9 & 34.4 & 34.4 & 34.4 & 34.4 \\
79 & -1.0 & 7--8 & -0.5 & 30 & 30.9 & 30.9 & 19.3 & 6.85 & 3.42 & 2.14 & 1.82 & 2.48 & 4.26 & 5.56 & 7.10 & 9.34 & 12.5 & 18.1 & 27.7 & 32.5 & 32.7 & 32.6 & 32.6 \\
80 & -1.0 & 8--9 & -0.5 & 30 & 12.6 & 12.6 & 8.27 & 3.45 & 2.09 & 1.78 & 2.44 & 4.35 & 5.66 & 7.17 & 9.15 & 11.8 & 15.3 & 21.1 & 29.8 & 34.3 & 34.4 & 34.3 & 34.4 \\
81 & -1.0 & 9--10 & -0.5 & 30 & 5.35 & 5.35 & 3.75 & 1.98 & 1.70 & 2.39 & 4.29 & 5.60 & 7.05 & 8.88 & 11.1 & 14.0 & 17.8 & 23.4 & 31.3 & 34.4 & 34.4 & 34.4 & 34.4 \\
82 & -1.0 & 7--8 & -0.5 & 45 & 37.8 & 37.8 & 23.6 & 8.38 & 4.19 & 2.62 & 2.22 & 3.03 & 5.13 & 6.59 & 8.32 & 10.8 & 14.1 & 19.8 & 28.5 & 32.6 & 32.7 & 32.6 & 32.6 \\
83 & -1.0 & 8--9 & -0.5 & 45 & 15.5 & 15.5 & 10.1 & 4.23 & 2.55 & 2.18 & 2.97 & 5.24 & 6.72 & 8.40 & 10.6 & 13.4 & 17.1 & 22.8 & 30.6 & 34.4 & 34.4 & 34.3 & 34.4 \\
84 & -1.0 & 9--10 & -0.5 & 45 & 6.55 & 6.55 & 4.59 & 2.42 & 2.08 & 2.92 & 5.17 & 6.64 & 8.26 & 10.3 & 12.7 & 15.8 & 19.5 & 24.8 & 32.0 & 34.5 & 34.4 & 34.4 & 34.4 \\
85 & -1.0 & 7--8 & -0.5 & 60 & 53.5 & 53.5 & 33.4 & 11.9 & 5.93 & 3.70 & 3.13 & 4.24 & 6.99 & 8.68 & 10.7 & 13.5 & 17.0 & 22.4 & 29.7 & 32.6 & 32.7 & 32.6 & 32.6 \\
86 & -1.0 & 8--9 & -0.5 & 60 & 21.9 & 21.9 & 14.3 & 5.98 & 3.61 & 3.08 & 4.17 & 7.14 & 8.87 & 10.8 & 13.3 & 16.3 & 20.1 & 25.3 & 31.5 & 34.4 & 34.4 & 34.3 & 34.4 \\
87 & -1.0 & 9--10 & -0.5 & 60 & 9.26 & 9.26 & 6.49 & 3.43 & 2.93 & 4.10 & 7.05 & 8.77 & 10.7 & 13.0 & 15.7 & 18.8 & 22.4 & 26.9 & 32.8 & 34.5 & 34.4 & 34.4 & 34.4 \\
88 & -1.0 & 7--8 & -0.5 & 75 & 103 & 103 & 64.5 & 22.9 & 11.4 & 7.13 & 6.02 & 7.96 & 12.1 & 13.8 & 16.0 & 18.9 & 22.3 & 26.6 & 31.2 & 32.7 & 32.7 & 32.6 & 32.6 \\
89 & -1.0 & 8--9 & -0.5 & 75 & 42.3 & 42.3 & 27.7 & 11.5 & 6.96 & 5.92 & 7.84 & 12.4 & 14.1 & 16.3 & 19.0 & 22.0 & 25.2 & 29.0 & 32.9 & 34.4 & 34.4 & 34.3 & 34.4 \\
90 & -1.0 & 9--10 & -0.5 & 75 & 17.9 & 17.9 & 12.5 & 6.61 & 5.63 & 7.70 & 12.2 & 14.0 & 16.1 & 18.8 & 21.5 & 24.2 & 26.9 & 30.4 & 33.7 & 34.5 & 34.4 & 34.4 & 34.4 \\
91 & -0.5 & 7--8 & -0.5 & 15 & 38.3 & 38.3 & 24.2 & 8.87 & 4.32 & 2.40 & 1.57 & 1.43 & 2.31 & 4.47 & 6.12 & 8.44 & 12.3 & 21.2 & 48.0 & 82.8 & 94.8 & 107 & 114 \\
92 & -0.5 & 8--9 & -0.5 & 15 & 15.7 & 15.7 & 10.4 & 4.32 & 2.35 & 1.54 & 1.41 & 2.35 & 4.63 & 6.26 & 8.31 & 11.4 & 16.5 & 27.7 & 58.3 & 93.7 & 107 & 120 & 128 \\
93 & -0.5 & 9--10 & -0.5 & 15 & 6.43 & 6.43 & 4.50 & 2.21 & 1.46 & 1.37 & 2.26 & 4.64 & 6.25 & 8.18 & 10.9 & 14.8 & 21.1 & 34.6 & 68.3 & 104 & 118 & 133 & 142 \\
94 & -0.5 & 7--8 & -0.5 & 30 & 42.7 & 42.7 & 27.0 & 9.89 & 4.82 & 2.67 & 1.75 & 1.59 & 2.57 & 4.94 & 6.74 & 9.25 & 13.4 & 22.8 & 49.8 & 83.0 & 94.8 & 107 & 114 \\
95 & -0.5 & 8--9 & -0.5 & 30 & 17.5 & 17.5 & 11.6 & 4.82 & 2.62 & 1.72 & 1.57 & 2.61 & 5.12 & 6.89 & 9.11 & 12.5 & 17.9 & 29.6 & 60.2 & 93.9 & 107 & 120 & 128 \\
96 & -0.5 & 9--10 & -0.5 & 30 & 7.17 & 7.17 & 5.01 & 2.46 & 1.63 & 1.53 & 2.52 & 5.13 & 6.87 & 8.97 & 11.9 & 16.1 & 22.8 & 36.8 & 70.3 & 104 & 118 & 133 & 142 \\
97 & -0.5 & 7--8 & -0.5 & 45 & 52.3 & 52.3 & 33.1 & 12.1 & 5.90 & 3.27 & 2.14 & 1.95 & 3.13 & 5.95 & 8.01 & 10.9 & 15.6 & 26.0 & 53.1 & 83.3 & 94.8 & 107 & 114 \\
98 & -0.5 & 8--9 & -0.5 & 45 & 21.4 & 21.4 & 14.2 & 5.90 & 3.21 & 2.10 & 1.93 & 3.18 & 6.15 & 8.19 & 10.8 & 14.6 & 20.7 & 33.4 & 63.6 & 94.1 & 107 & 120 & 128 \\
99 & -0.5 & 9--10 & -0.5 & 45 & 8.78 & 8.78 & 6.14 & 3.02 & 1.99 & 1.87 & 3.07 & 6.17 & 8.16 & 10.6 & 13.9 & 18.7 & 26.2 & 41.0 & 73.6 & 104 & 118 & 133 & 142 \\
100 & -0.5 & 7--8 & -0.5 & 60 & 74.0 & 74.0 & 46.8 & 17.1 & 8.34 & 4.63 & 3.02 & 2.75 & 4.38 & 8.09 & 10.6 & 14.2 & 20.0 & 31.7 & 58.1 & 83.6 & 94.8 & 107 & 114 \\
101 & -0.5 & 8--9 & -0.5 & 60 & 30.3 & 30.3 & 20.0 & 8.34 & 4.54 & 2.97 & 2.72 & 4.45 & 8.36 & 10.9 & 14.1 & 18.8 & 26.0 & 39.9 & 68.6 & 94.4 & 107 & 120 & 128 \\
102 & -0.5 & 9--10 & -0.5 & 60 & 12.4 & 12.4 & 8.68 & 4.27 & 2.81 & 2.64 & 4.29 & 8.38 & 10.8 & 13.8 & 17.9 & 23.8 & 32.3 & 48.3 & 78.6 & 105 & 118 & 133 & 142 \\
103 & -0.5 & 7--8 & -0.5 & 75 & 143 & 143 & 90.4 & 33.1 & 16.1 & 8.94 & 5.83 & 5.28 & 8.20 & 13.9 & 17.1 & 22.1 & 29.5 & 42.5 & 65.3 & 84.0 & 94.8 & 107 & 114 \\
104 & -0.5 & 8--9 & -0.5 & 75 & 58.5 & 58.5 & 38.7 & 16.1 & 8.76 & 5.73 & 5.22 & 8.33 & 14.4 & 17.5 & 21.9 & 28.2 & 37.0 & 51.7 & 75.6 & 94.8 & 107 & 120 & 128 \\
105 & -0.5 & 9--10 & -0.5 & 75 & 24.0 & 24.0 & 16.8 & 8.24 & 5.43 & 5.06 & 8.04 & 14.4 & 17.4 & 21.6 & 27.1 & 34.5 & 44.6 & 60.7 & 85.2 & 105 & 118 & 133 & 142 \\
106 & 0.0 & 7--8 & -0.5 & 15 & 51.4 & 51.4 & 33.0 & 12.5 & 6.05 & 3.19 & 1.86 & 1.32 & 1.48 & 3.04 & 5.92 & 8.45 & 12.8 & 23.8 & 70.6 & 197 & 263 & 337 & 385 \\
107 & 0.0 & 8--9 & -0.5 & 15 & 21.2 & 21.2 & 14.2 & 6.02 & 3.14 & 1.83 & 1.32 & 1.48 & 3.15 & 6.17 & 8.46 & 12.0 & 18.0 & 33.3 & 95.5 & 249 & 331 & 424 & 485 \\
108 & 0.0 & 9--10 & -0.5 & 15 & 8.76 & 8.76 & 6.17 & 2.96 & 1.74 & 1.27 & 1.44 & 3.17 & 6.28 & 8.49 & 11.5 & 16.3 & 24.5 & 44.9 & 125 & 309 & 409 & 524 & 599 \\
109 & 0.0 & 7--8 & -0.5 & 30 & 57.4 & 57.4 & 36.8 & 14.0 & 6.75 & 3.56 & 2.07 & 1.47 & 1.64 & 3.38 & 6.55 & 9.32 & 14.0 & 26.0 & 74.9 & 198 & 263 & 337 & 385 \\
110 & 0.0 & 8--9 & -0.5 & 30 & 23.7 & 23.7 & 15.9 & 6.72 & 3.50 & 2.04 & 1.47 & 1.65 & 3.50 & 6.82 & 9.32 & 13.2 & 19.8 & 36.3 & 101 & 250 & 331 & 424 & 485 \\
111 & 0.0 & 9--10 & -0.5 & 30 & 9.77 & 9.77 & 6.88 & 3.30 & 1.94 & 1.42 & 1.61 & 3.53 & 6.94 & 9.35 & 12.7 & 17.9 & 26.8 & 48.9 & 132 & 311 & 409 & 524 & 599 \\
112 & 0.0 & 7--8 & -0.5 & 45 & 70.3 & 70.3 & 45.1 & 17.1 & 8.27 & 4.35 & 2.54 & 1.80 & 2.01 & 4.12 & 7.86 & 11.1 & 16.7 & 30.4 & 83.1 & 199 & 263 & 337 & 385 \\
113 & 0.0 & 8--9 & -0.5 & 45 & 29.0 & 29.0 & 19.4 & 8.23 & 4.28 & 2.50 & 1.80 & 2.02 & 4.25 & 8.19 & 11.1 & 15.7 & 23.4 & 42.3 & 111 & 252 & 331 & 424 & 485 \\
114 & 0.0 & 9--10 & -0.5 & 45 & 12.0 & 12.0 & 8.43 & 4.04 & 2.37 & 1.74 & 1.97 & 4.29 & 8.32 & 11.2 & 15.1 & 21.3 & 31.7 & 56.7 & 145 & 313 & 409 & 524 & 599 \\
115 & 0.0 & 7--8 & -0.5 & 60 & 99.4 & 99.4 & 63.8 & 24.2 & 11.7 & 6.16 & 3.59 & 2.55 & 2.84 & 5.73 & 10.7 & 14.9 & 22.1 & 39.2 & 96.9 & 201 & 263 & 337 & 385 \\
116 & 0.0 & 8--9 & -0.5 & 60 & 41.0 & 41.0 & 27.5 & 11.6 & 6.06 & 3.54 & 2.54 & 2.85 & 5.92 & 11.1 & 14.9 & 20.8 & 30.8 & 54.0 & 128 & 254 & 331 & 424 & 485 \\
117 & 0.0 & 9--10 & -0.5 & 60 & 16.9 & 16.9 & 11.9 & 5.71 & 3.35 & 2.46 & 2.77 & 5.97 & 11.2 & 14.9 & 20.1 & 28.1 & 41.3 & 71.8 & 165 & 315 & 409 & 524 & 599 \\
118 & 0.0 & 7--8 & -0.5 & 75 & 192 & 192 & 123 & 46.7 & 22.6 & 11.9 & 6.92 & 4.91 & 5.43 & 10.6 & 18.2 & 24.5 & 35.4 & 58.8 & 120 & 204 & 263 & 337 & 385 \\
119 & 0.0 & 8--9 & -0.5 & 75 & 79.3 & 79.3 & 53.1 & 22.5 & 11.7 & 6.83 & 4.90 & 5.45 & 10.9 & 18.8 & 24.5 & 33.7 & 48.5 & 79.5 & 156 & 257 & 331 & 424 & 485 \\
120 & 0.0 & 9--10 & -0.5 & 75 & 32.7 & 32.7 & 23.0 & 11.0 & 6.47 & 4.73 & 5.31 & 11.0 & 19.0 & 24.5 & 32.6 & 44.9 & 64.2 & 104 & 198 & 318 & 409 & 524 & 599 \\
\addlinespace[0.3ex]
\midrule\midrule
\addlinespace[0.3ex]
121 & -1.5 & 7--8 & 0.0 & 15 & 17.0 & 17.0 & 10.5 & 3.79 & 2.21 & 2.14 & 3.30 & 4.73 & 5.86 & 7.25 & 8.76 & 10.3 & 11.8 & 13.3 & 14.0 & 12.6 & 10.8 & 9.18 & 8.44 \\
122 & -1.5 & 8--9 & 0.0 & 15 & 7.39 & 7.39 & 4.88 & 2.29 & 2.05 & 3.21 & 4.63 & 5.80 & 7.20 & 8.72 & 10.2 & 11.6 & 12.7 & 13.5 & 13.6 & 12.1 & 10.3 & 8.79 & 8.07 \\
123 & -1.5 & 9--10 & 0.0 & 15 & 3.70 & 3.70 & 2.73 & 2.00 & 2.95 & 4.30 & 5.39 & 6.77 & 8.25 & 9.73 & 11.0 & 12.0 & 12.6 & 12.9 & 12.4 & 10.9 & 9.32 & 7.92 & 7.28 \\
124 & -1.5 & 7--8 & 0.0 & 30 & 18.9 & 18.9 & 11.7 & 4.23 & 2.47 & 2.38 & 3.66 & 5.23 & 6.42 & 7.88 & 9.43 & 11.0 & 12.4 & 13.6 & 14.1 & 12.6 & 10.8 & 9.18 & 8.44 \\
125 & -1.5 & 8--9 & 0.0 & 30 & 8.24 & 8.24 & 5.44 & 2.55 & 2.29 & 3.57 & 5.12 & 6.37 & 7.85 & 9.42 & 10.9 & 12.2 & 13.2 & 13.8 & 13.7 & 12.1 & 10.3 & 8.79 & 8.07 \\
126 & -1.5 & 9--10 & 0.0 & 30 & 4.12 & 4.12 & 3.04 & 2.23 & 3.29 & 4.76 & 5.93 & 7.39 & 8.93 & 10.4 & 11.7 & 12.6 & 13.0 & 13.1 & 12.5 & 10.9 & 9.32 & 7.92 & 7.28 \\
127 & -1.5 & 7--8 & 0.0 & 45 & 23.2 & 23.2 & 14.4 & 5.18 & 3.02 & 2.91 & 4.46 & 6.27 & 7.58 & 9.14 & 10.7 & 12.2 & 13.3 & 14.2 & 14.2 & 12.6 & 10.8 & 9.18 & 8.44 \\
128 & -1.5 & 8--9 & 0.0 & 45 & 10.1 & 10.1 & 6.67 & 3.13 & 2.80 & 4.34 & 6.15 & 7.55 & 9.16 & 10.8 & 12.2 & 13.3 & 14.0 & 14.2 & 13.8 & 12.1 & 10.3 & 8.79 & 8.07 \\
129 & -1.5 & 9--10 & 0.0 & 45 & 5.05 & 5.05 & 3.72 & 2.73 & 4.00 & 5.73 & 7.05 & 8.67 & 10.3 & 11.8 & 12.9 & 13.5 & 13.6 & 13.4 & 12.5 & 10.9 & 9.32 & 7.92 & 7.28 \\
130 & -1.5 & 7--8 & 0.0 & 60 & 32.8 & 32.8 & 20.3 & 7.32 & 4.27 & 4.10 & 6.21 & 8.46 & 9.90 & 11.6 & 13.1 & 14.2 & 14.8 & 15.0 & 14.4 & 12.6 & 10.8 & 9.18 & 8.44 \\
131 & -1.5 & 8--9 & 0.0 & 60 & 14.3 & 14.3 & 9.42 & 4.42 & 3.95 & 6.06 & 8.36 & 9.95 & 11.7 & 13.3 & 14.5 & 15.1 & 15.2 & 14.9 & 13.9 & 12.1 & 10.3 & 8.79 & 8.07 \\
132 & -1.5 & 9--10 & 0.0 & 60 & 7.13 & 7.13 & 5.26 & 3.85 & 5.60 & 7.82 & 9.37 & 11.2 & 12.9 & 14.2 & 14.9 & 15.0 & 14.6 & 13.8 & 12.6 & 10.9 & 9.32 & 7.92 & 7.28 \\
133 & -1.5 & 7--8 & 0.0 & 75 & 63.3 & 63.3 & 39.2 & 14.1 & 8.23 & 7.84 & 11.4 & 14.3 & 15.4 & 16.7 & 17.5 & 17.5 & 17.0 & 16.0 & 14.6 & 12.6 & 10.8 & 9.18 & 8.44 \\
134 & -1.5 & 8--9 & 0.0 & 75 & 27.5 & 27.5 & 18.2 & 8.51 & 7.55 & 11.2 & 14.3 & 15.8 & 17.3 & 18.3 & 18.5 & 17.9 & 17.0 & 15.6 & 14.0 & 12.1 & 10.3 & 8.79 & 8.07 \\
135 & -1.5 & 9--10 & 0.0 & 75 & 13.7 & 13.7 & 10.1 & 7.41 & 10.4 & 13.6 & 15.2 & 17.0 & 18.1 & 18.6 & 18.2 & 17.2 & 15.9 & 14.4 & 12.7 & 10.9 & 9.32 & 7.92 & 7.28 \\
136 & -1.0 & 7--8 & 0.0 & 15 & 43.2 & 43.2 & 43.4 & 43.8 & 44.1 & 44.3 & 44.4 & 44.3 & 44.1 & 43.9 & 43.8 & 43.7 & 43.6 & 43.4 & 43.2 & 43.1 & 43.1 & 43.1 & 43.1 \\
137 & -1.0 & 8--9 & 0.0 & 15 & 44.5 & 44.5 & 44.7 & 45.1 & 45.3 & 45.4 & 45.3 & 45.1 & 44.9 & 44.8 & 44.7 & 44.6 & 44.5 & 44.3 & 44.2 & 44.1 & 44.1 & 44.1 & 44.1 \\
138 & -1.0 & 9--10 & 0.0 & 15 & 45.9 & 45.9 & 46.0 & 46.3 & 46.4 & 46.3 & 46.1 & 45.9 & 45.8 & 45.7 & 45.6 & 45.5 & 45.4 & 45.3 & 45.1 & 45.1 & 45.1 & 45.1 & 45.1 \\
139 & -1.0 & 7--8 & 0.0 & 30 & 43.1 & 43.1 & 43.3 & 43.7 & 44.0 & 44.3 & 44.4 & 44.3 & 44.0 & 43.9 & 43.8 & 43.7 & 43.6 & 43.4 & 43.2 & 43.1 & 43.1 & 43.1 & 43.1 \\
140 & -1.0 & 8--9 & 0.0 & 30 & 44.5 & 44.5 & 44.7 & 45.0 & 45.3 & 45.4 & 45.3 & 45.0 & 44.9 & 44.8 & 44.7 & 44.6 & 44.4 & 44.3 & 44.2 & 44.1 & 44.1 & 44.1 & 44.1 \\
141 & -1.0 & 9--10 & 0.0 & 30 & 45.8 & 45.8 & 46.0 & 46.3 & 46.4 & 46.3 & 46.0 & 45.9 & 45.8 & 45.7 & 45.6 & 45.5 & 45.4 & 45.3 & 45.1 & 45.1 & 45.1 & 45.1 & 45.1 \\
142 & -1.0 & 7--8 & 0.0 & 45 & 43.0 & 43.0 & 43.2 & 43.7 & 44.0 & 44.2 & 44.3 & 44.2 & 44.0 & 43.8 & 43.7 & 43.6 & 43.5 & 43.3 & 43.2 & 43.1 & 43.1 & 43.1 & 43.1 \\
143 & -1.0 & 8--9 & 0.0 & 45 & 44.4 & 44.4 & 44.6 & 45.0 & 45.2 & 45.3 & 45.2 & 44.9 & 44.8 & 44.7 & 44.6 & 44.5 & 44.4 & 44.3 & 44.1 & 44.1 & 44.1 & 44.1 & 44.1 \\
144 & -1.0 & 9--10 & 0.0 & 45 & 45.8 & 45.8 & 45.9 & 46.2 & 46.3 & 46.2 & 46.0 & 45.8 & 45.7 & 45.6 & 45.5 & 45.4 & 45.3 & 45.2 & 45.1 & 45.1 & 45.1 & 45.1 & 45.1 \\
145 & -1.0 & 7--8 & 0.0 & 60 & 42.9 & 42.9 & 43.1 & 43.5 & 43.8 & 44.0 & 44.1 & 44.0 & 43.8 & 43.7 & 43.6 & 43.5 & 43.4 & 43.3 & 43.2 & 43.1 & 43.1 & 43.1 & 43.1 \\
146 & -1.0 & 8--9 & 0.0 & 60 & 44.2 & 44.2 & 44.4 & 44.8 & 45.0 & 45.1 & 45.0 & 44.8 & 44.7 & 44.6 & 44.5 & 44.4 & 44.3 & 44.2 & 44.1 & 44.1 & 44.1 & 44.1 & 44.1 \\
147 & -1.0 & 9--10 & 0.0 & 60 & 45.6 & 45.6 & 45.8 & 46.0 & 46.2 & 46.1 & 45.8 & 45.7 & 45.6 & 45.5 & 45.4 & 45.4 & 45.3 & 45.2 & 45.1 & 45.1 & 45.1 & 45.1 & 45.1 \\
148 & -1.0 & 7--8 & 0.0 & 75 & 42.6 & 42.6 & 42.8 & 43.2 & 43.5 & 43.7 & 43.9 & 43.8 & 43.6 & 43.5 & 43.4 & 43.4 & 43.3 & 43.2 & 43.1 & 43.1 & 43.1 & 43.1 & 43.1 \\
149 & -1.0 & 8--9 & 0.0 & 75 & 44.0 & 44.0 & 44.1 & 44.5 & 44.7 & 44.8 & 44.8 & 44.5 & 44.5 & 44.4 & 44.4 & 44.3 & 44.2 & 44.2 & 44.1 & 44.1 & 44.1 & 44.1 & 44.1 \\
150 & -1.0 & 9--10 & 0.0 & 75 & 45.3 & 45.3 & 45.5 & 45.8 & 45.9 & 45.8 & 45.6 & 45.5 & 45.4 & 45.4 & 45.3 & 45.2 & 45.2 & 45.1 & 45.1 & 45.1 & 45.1 & 45.1 & 45.1 \\
151 & -0.5 & 7--8 & 0.0 & 15 & 30.9 & 30.9 & 19.4 & 7.04 & 3.51 & 2.10 & 1.63 & 1.98 & 3.45 & 4.75 & 6.10 & 8.11 & 11.1 & 16.5 & 26.9 & 32.7 & 32.8 & 32.9 & 32.9 \\
152 & -0.5 & 8--9 & 0.0 & 15 & 12.7 & 12.7 & 8.36 & 3.52 & 2.06 & 1.61 & 1.95 & 3.54 & 4.88 & 6.20 & 7.99 & 10.4 & 13.8 & 19.8 & 29.4 & 34.5 & 34.6 & 34.7 & 34.7 \\
153 & -0.5 & 9--10 & 0.0 & 15 & 5.37 & 5.37 & 3.78 & 1.96 & 1.53 & 1.92 & 3.53 & 4.89 & 6.17 & 7.85 & 9.94 & 12.7 & 16.4 & 22.4 & 31.0 & 35.6 & 35.7 & 35.7 & 35.8 \\
154 & -0.5 & 7--8 & 0.0 & 30 & 34.5 & 34.5 & 21.7 & 7.85 & 3.91 & 2.34 & 1.82 & 2.21 & 3.83 & 5.23 & 6.67 & 8.80 & 11.9 & 17.5 & 27.4 & 32.7 & 32.8 & 32.9 & 32.9 \\
155 & -0.5 & 8--9 & 0.0 & 30 & 14.2 & 14.2 & 9.32 & 3.93 & 2.29 & 1.79 & 2.18 & 3.93 & 5.37 & 6.78 & 8.68 & 11.3 & 14.7 & 20.7 & 29.9 & 34.5 & 34.6 & 34.7 & 34.7 \\
156 & -0.5 & 9--10 & 0.0 & 30 & 5.99 & 5.99 & 4.21 & 2.19 & 1.71 & 2.14 & 3.92 & 5.38 & 6.75 & 8.54 & 10.7 & 13.6 & 17.4 & 23.2 & 31.5 & 35.6 & 35.7 & 35.7 & 35.8 \\
157 & -0.5 & 7--8 & 0.0 & 45 & 42.2 & 42.2 & 26.5 & 9.62 & 4.79 & 2.87 & 2.23 & 2.70 & 4.63 & 6.21 & 7.82 & 10.2 & 13.5 & 19.1 & 28.2 & 32.7 & 32.8 & 32.9 & 32.9 \\
158 & -0.5 & 8--9 & 0.0 & 45 & 17.3 & 17.3 & 11.4 & 4.81 & 2.81 & 2.19 & 2.66 & 4.75 & 6.39 & 7.97 & 10.1 & 12.9 & 16.5 & 22.3 & 30.7 & 34.5 & 34.6 & 34.7 & 34.7 \\
159 & -0.5 & 9--10 & 0.0 & 45 & 7.33 & 7.33 & 5.16 & 2.68 & 2.09 & 2.62 & 4.74 & 6.40 & 7.94 & 9.93 & 12.3 & 15.4 & 19.2 & 24.8 & 32.2 & 35.6 & 35.7 & 35.7 & 35.8 \\
160 & -0.5 & 7--8 & 0.0 & 60 & 59.7 & 59.7 & 37.5 & 13.6 & 6.77 & 4.06 & 3.14 & 3.79 & 6.36 & 8.25 & 10.1 & 12.8 & 16.3 & 21.9 & 29.5 & 32.8 & 32.8 & 32.9 & 32.9 \\
161 & -0.5 & 8--9 & 0.0 & 60 & 24.5 & 24.5 & 16.1 & 6.80 & 3.97 & 3.09 & 3.74 & 6.53 & 8.49 & 10.3 & 12.8 & 15.8 & 19.5 & 25.0 & 31.6 & 34.6 & 34.6 & 34.7 & 34.7 \\
162 & -0.5 & 9--10 & 0.0 & 60 & 10.4 & 10.4 & 7.29 & 3.79 & 2.95 & 3.68 & 6.51 & 8.50 & 10.3 & 12.6 & 15.3 & 18.4 & 22.2 & 27.1 & 33.2 & 35.7 & 35.7 & 35.7 & 35.8 \\
163 & -0.5 & 7--8 & 0.0 & 75 & 115 & 115 & 72.5 & 26.3 & 13.1 & 7.83 & 6.04 & 7.17 & 11.3 & 13.3 & 15.3 & 18.2 & 21.7 & 26.2 & 31.2 & 32.8 & 32.8 & 32.9 & 32.9 \\
164 & -0.5 & 8--9 & 0.0 & 75 & 47.4 & 47.4 & 31.2 & 13.1 & 7.66 & 5.93 & 7.09 & 11.6 & 13.8 & 15.7 & 18.4 & 21.5 & 24.8 & 28.9 & 32.9 & 34.6 & 34.6 & 34.7 & 34.7 \\
165 & -0.5 & 9--10 & 0.0 & 75 & 20.0 & 20.0 & 14.1 & 7.31 & 5.67 & 6.97 & 11.6 & 13.8 & 15.7 & 18.4 & 21.1 & 24.1 & 27.0 & 30.5 & 34.5 & 35.7 & 35.7 & 35.7 & 35.8 \\
166 & 0.0 & 7--8 & 0.0 & 15 & 57.7 & 57.7 & 37.4 & 14.5 & 7.04 & 3.66 & 2.07 & 1.39 & 1.37 & 2.49 & 5.26 & 7.69 & 11.6 & 21.7 & 65.0 & 185 & 249 & 320 & 366 \\
167 & 0.0 & 8--9 & 0.0 & 15 & 24.0 & 24.0 & 16.3 & 6.99 & 3.60 & 2.05 & 1.39 & 1.38 & 2.57 & 5.53 & 7.77 & 11.0 & 16.5 & 30.7 & 88.8 & 236 & 315 & 405 & 464 \\
168 & 0.0 & 9--10 & 0.0 & 15 & 9.99 & 9.99 & 7.10 & 3.41 & 1.94 & 1.34 & 1.35 & 2.59 & 5.67 & 7.88 & 10.7 & 15.1 & 22.8 & 41.9 & 118 & 300 & 399 & 513 & 586 \\
169 & 0.0 & 7--8 & 0.0 & 30 & 64.4 & 64.4 & 41.7 & 16.2 & 7.85 & 4.08 & 2.31 & 1.55 & 1.53 & 2.77 & 5.82 & 8.48 & 12.8 & 23.7 & 69.1 & 186 & 249 & 320 & 366 \\
170 & 0.0 & 8--9 & 0.0 & 30 & 26.8 & 26.8 & 18.1 & 7.80 & 4.02 & 2.28 & 1.55 & 1.54 & 2.86 & 6.11 & 8.56 & 12.1 & 18.2 & 33.4 & 94.0 & 237 & 315 & 405 & 464 \\
171 & 0.0 & 9--10 & 0.0 & 30 & 11.1 & 11.1 & 7.92 & 3.80 & 2.17 & 1.49 & 1.50 & 2.88 & 6.28 & 8.68 & 11.8 & 16.6 & 25.0 & 45.6 & 125 & 301 & 399 & 513 & 586 \\
172 & 0.0 & 7--8 & 0.0 & 45 & 78.8 & 78.8 & 51.1 & 19.8 & 9.61 & 5.00 & 2.83 & 1.89 & 1.87 & 3.38 & 7.01 & 10.1 & 15.2 & 27.8 & 76.8 & 188 & 249 & 320 & 366 \\
173 & 0.0 & 8--9 & 0.0 & 45 & 32.8 & 32.8 & 22.2 & 9.55 & 4.92 & 2.80 & 1.89 & 1.88 & 3.48 & 7.35 & 10.2 & 14.4 & 21.5 & 39.0 & 104 & 239 & 315 & 405 & 464 \\
174 & 0.0 & 9--10 & 0.0 & 45 & 13.7 & 13.7 & 9.70 & 4.65 & 2.66 & 1.83 & 1.84 & 3.51 & 7.55 & 10.4 & 14.0 & 19.8 & 29.5 & 53.0 & 137 & 303 & 399 & 513 & 586 \\
175 & 0.0 & 7--8 & 0.0 & 60 & 111 & 111 & 72.3 & 28.1 & 13.6 & 7.07 & 4.00 & 2.68 & 2.64 & 4.72 & 9.55 & 13.6 & 20.1 & 35.9 & 89.8 & 190 & 249 & 320 & 366 \\
176 & 0.0 & 8--9 & 0.0 & 60 & 46.4 & 46.4 & 31.4 & 13.5 & 6.96 & 3.95 & 2.68 & 2.65 & 4.87 & 10.0 & 13.7 & 19.1 & 28.3 & 49.9 & 120 & 241 & 315 & 405 & 464 \\
177 & 0.0 & 9--10 & 0.0 & 60 & 19.3 & 19.3 & 13.7 & 6.58 & 3.75 & 2.59 & 2.59 & 4.91 & 10.3 & 13.9 & 18.7 & 26.2 & 38.6 & 67.3 & 157 & 306 & 399 & 513 & 586 \\
178 & 0.0 & 7--8 & 0.0 & 75 & 215 & 215 & 140 & 54.2 & 26.3 & 13.6 & 7.73 & 5.16 & 5.06 & 8.82 & 16.5 & 22.5 & 32.5 & 54.2 & 112 & 192 & 249 & 320 & 366 \\
179 & 0.0 & 8--9 & 0.0 & 75 & 89.7 & 89.7 & 60.7 & 26.1 & 13.4 & 7.63 & 5.16 & 5.08 & 9.08 & 17.2 & 22.7 & 31.1 & 44.9 & 73.8 & 147 & 244 & 315 & 405 & 464 \\
180 & 0.0 & 9--10 & 0.0 & 75 & 37.3 & 37.3 & 26.5 & 12.7 & 7.25 & 4.99 & 4.98 & 9.15 & 17.6 & 22.9 & 30.4 & 42.0 & 60.2 & 98.0 & 190 & 309 & 399 & 513 & 586 \\
\addlinespace[0.3ex]
\midrule\midrule
\addlinespace[0.3ex]
181 & -1.5 & 7--8 & 0.5 & 15 & 20.3 & 20.3 & 12.6 & 4.53 & 2.48 & 2.03 & 2.64 & 4.23 & 5.33 & 6.62 & 8.12 & 9.79 & 11.5 & 13.5 & 14.8 & 13.7 & 11.8 & 10.2 & 9.42 \\
182 & -1.5 & 8--9 & 0.5 & 15 & 8.55 & 8.55 & 5.63 & 2.52 & 1.97 & 2.59 & 4.19 & 5.37 & 6.68 & 8.19 & 9.78 & 11.4 & 12.8 & 14.1 & 14.7 & 13.3 & 11.5 & 9.93 & 9.18 \\
183 & -1.5 & 9--10 & 0.5 & 15 & 3.90 & 3.90 & 2.82 & 1.88 & 2.43 & 3.99 & 5.11 & 6.43 & 7.92 & 9.48 & 11.0 & 12.3 & 13.2 & 13.9 & 13.9 & 12.4 & 10.7 & 9.23 & 8.53 \\
184 & -1.5 & 7--8 & 0.5 & 30 & 22.6 & 22.6 & 14.1 & 5.06 & 2.77 & 2.27 & 2.94 & 4.68 & 5.85 & 7.21 & 8.77 & 10.4 & 12.1 & 13.9 & 14.9 & 13.7 & 11.8 & 10.2 & 9.42 \\
185 & -1.5 & 8--9 & 0.5 & 30 & 9.54 & 9.54 & 6.28 & 2.82 & 2.19 & 2.89 & 4.65 & 5.91 & 7.30 & 8.87 & 10.5 & 12.0 & 13.3 & 14.4 & 14.8 & 13.3 & 11.5 & 9.93 & 9.18 \\
186 & -1.5 & 9--10 & 0.5 & 30 & 4.35 & 4.35 & 3.15 & 2.10 & 2.71 & 4.42 & 5.63 & 7.04 & 8.60 & 10.2 & 11.7 & 12.9 & 13.6 & 14.2 & 13.9 & 12.4 & 10.7 & 9.23 & 8.53 \\
187 & -1.5 & 7--8 & 0.5 & 45 & 27.7 & 27.7 & 17.3 & 6.19 & 3.39 & 2.77 & 3.59 & 5.65 & 6.94 & 8.41 & 10.0 & 11.7 & 13.1 & 14.5 & 15.1 & 13.7 & 11.8 & 10.2 & 9.42 \\
188 & -1.5 & 8--9 & 0.5 & 45 & 11.7 & 11.7 & 7.69 & 3.45 & 2.68 & 3.53 & 5.61 & 7.03 & 8.55 & 10.2 & 11.8 & 13.2 & 14.2 & 14.9 & 14.9 & 13.3 & 11.5 & 9.93 & 9.18 \\
189 & -1.5 & 9--10 & 0.5 & 45 & 5.33 & 5.33 & 3.86 & 2.56 & 3.31 & 5.35 & 6.72 & 8.29 & 9.97 & 11.6 & 13.0 & 13.9 & 14.4 & 14.6 & 14.0 & 12.4 & 10.7 & 9.23 & 8.53 \\
190 & -1.5 & 7--8 & 0.5 & 60 & 39.2 & 39.2 & 24.4 & 8.75 & 4.79 & 3.91 & 5.03 & 7.71 & 9.16 & 10.8 & 12.4 & 13.8 & 14.8 & 15.5 & 15.3 & 13.7 & 11.8 & 10.2 & 9.42 \\
191 & -1.5 & 8--9 & 0.5 & 60 & 16.5 & 16.5 & 10.9 & 4.87 & 3.79 & 4.95 & 7.70 & 9.33 & 11.0 & 12.8 & 14.2 & 15.2 & 15.7 & 15.7 & 15.1 & 13.3 & 11.5 & 9.93 & 9.18 \\
192 & -1.5 & 9--10 & 0.5 & 60 & 7.53 & 7.53 & 5.45 & 3.62 & 4.65 & 7.37 & 8.99 & 10.8 & 12.6 & 14.1 & 15.1 & 15.6 & 15.6 & 15.1 & 14.1 & 12.4 & 10.7 & 9.23 & 8.53 \\
193 & -1.5 & 7--8 & 0.5 & 75 & 75.7 & 75.7 & 47.1 & 16.9 & 9.23 & 7.49 & 9.45 & 13.4 & 14.6 & 15.9 & 17.0 & 17.4 & 17.3 & 16.7 & 15.6 & 13.7 & 11.8 & 10.2 & 9.42 \\
194 & -1.5 & 8--9 & 0.5 & 75 & 31.9 & 31.9 & 21.0 & 9.40 & 7.26 & 9.33 & 13.6 & 15.1 & 16.6 & 17.9 & 18.5 & 18.4 & 17.7 & 16.7 & 15.3 & 13.4 & 11.5 & 9.93 & 9.18 \\
195 & -1.5 & 9--10 & 0.5 & 75 & 14.5 & 14.5 & 10.5 & 6.96 & 8.79 & 13.1 & 14.8 & 16.6 & 18.1 & 18.8 & 18.9 & 18.2 & 17.1 & 15.8 & 14.3 & 12.4 & 10.7 & 9.23 & 8.53 \\
196 & -1.0 & 7--8 & 0.5 & 15 & 37.0 & 37.0 & 23.5 & 8.81 & 4.36 & 2.48 & 1.71 & 1.73 & 2.81 & 4.26 & 5.47 & 7.30 & 10.1 & 15.5 & 26.2 & 32.9 & 33.3 & 33.3 & 33.3 \\
197 & -1.0 & 8--9 & 0.5 & 15 & 15.3 & 15.3 & 10.2 & 4.36 & 2.44 & 1.70 & 1.72 & 2.89 & 4.43 & 5.63 & 7.27 & 9.59 & 12.9 & 18.9 & 29.2 & 34.9 & 35.3 & 35.5 & 35.6 \\
198 & -1.0 & 9--10 & 0.5 & 15 & 6.51 & 6.51 & 4.61 & 2.34 & 1.62 & 1.69 & 2.91 & 4.52 & 5.70 & 7.27 & 9.28 & 12.0 & 15.7 & 21.9 & 31.3 & 36.6 & 37.0 & 37.2 & 37.4 \\
199 & -1.0 & 7--8 & 0.5 & 30 & 41.2 & 41.2 & 26.3 & 9.82 & 4.86 & 2.77 & 1.91 & 1.93 & 3.12 & 4.70 & 5.99 & 7.95 & 10.9 & 16.4 & 26.8 & 32.9 & 33.3 & 33.3 & 33.3 \\
200 & -1.0 & 8--9 & 0.5 & 30 & 17.1 & 17.1 & 11.4 & 4.86 & 2.72 & 1.89 & 1.92 & 3.21 & 4.89 & 6.17 & 7.93 & 10.4 & 13.8 & 19.8 & 29.7 & 34.9 & 35.3 & 35.5 & 35.6 \\
201 & -1.0 & 9--10 & 0.5 & 30 & 7.26 & 7.26 & 5.14 & 2.61 & 1.81 & 1.89 & 3.23 & 4.98 & 6.24 & 7.93 & 10.0 & 12.9 & 16.7 & 22.8 & 31.7 & 36.7 & 37.0 & 37.2 & 37.4 \\
202 & -1.0 & 7--8 & 0.5 & 45 & 50.5 & 50.5 & 32.2 & 12.0 & 5.95 & 3.39 & 2.34 & 2.36 & 3.79 & 5.62 & 7.06 & 9.24 & 12.4 & 18.0 & 27.8 & 33.0 & 33.3 & 33.3 & 33.3 \\
203 & -1.0 & 8--9 & 0.5 & 45 & 20.9 & 20.9 & 13.9 & 5.95 & 3.33 & 2.32 & 2.35 & 3.90 & 5.85 & 7.28 & 9.24 & 11.9 & 15.5 & 21.6 & 30.6 & 34.9 & 35.3 & 35.5 & 35.6 \\
204 & -1.0 & 9--10 & 0.5 & 45 & 8.89 & 8.89 & 6.29 & 3.20 & 2.22 & 2.31 & 3.93 & 5.96 & 7.37 & 9.25 & 11.6 & 14.6 & 18.5 & 24.5 & 32.4 & 36.7 & 37.0 & 37.2 & 37.4 \\
205 & -1.0 & 7--8 & 0.5 & 60 & 71.4 & 71.4 & 45.5 & 17.0 & 8.42 & 4.79 & 3.31 & 3.33 & 5.27 & 7.55 & 9.20 & 11.7 & 15.2 & 20.9 & 29.1 & 33.0 & 33.3 & 33.3 & 33.3 \\
206 & -1.0 & 8--9 & 0.5 & 60 & 29.6 & 29.6 & 19.7 & 8.42 & 4.71 & 3.27 & 3.31 & 5.42 & 7.86 & 9.50 & 11.8 & 14.8 & 18.5 & 24.3 & 31.8 & 35.0 & 35.3 & 35.5 & 35.6 \\
207 & -1.0 & 9--10 & 0.5 & 60 & 12.6 & 12.6 & 8.90 & 4.52 & 3.13 & 3.25 & 5.46 & 8.00 & 9.62 & 11.8 & 14.5 & 17.7 & 21.6 & 27.1 & 33.6 & 36.7 & 37.0 & 37.2 & 37.4 \\
208 & -1.0 & 7--8 & 0.5 & 75 & 138 & 138 & 87.8 & 32.9 & 16.3 & 9.24 & 6.37 & 6.35 & 9.63 & 12.6 & 14.2 & 17.0 & 20.5 & 25.4 & 31.0 & 33.1 & 33.3 & 33.3 & 33.3 \\
209 & -1.0 & 8--9 & 0.5 & 75 & 57.1 & 57.1 & 38.1 & 16.3 & 9.10 & 6.30 & 6.32 & 9.92 & 13.1 & 14.8 & 17.4 & 20.4 & 24.0 & 28.5 & 33.2 & 35.0 & 35.3 & 35.5 & 35.6 \\
210 & -1.0 & 9--10 & 0.5 & 75 & 24.3 & 24.3 & 17.2 & 8.72 & 6.04 & 6.21 & 9.99 & 13.3 & 15.0 & 17.5 & 20.4 & 23.5 & 26.8 & 30.7 & 35.0 & 36.8 & 37.0 & 37.2 & 37.4 \\
211 & -0.5 & 7--8 & 0.5 & 15 & 51.3 & 51.3 & 33.2 & 12.9 & 6.30 & 3.33 & 1.96 & 1.43 & 1.65 & 3.11 & 4.97 & 6.83 & 10.0 & 17.6 & 42.1 & 77.7 & 89.8 & 102 & 109 \\
212 & -0.5 & 8--9 & 0.5 & 15 & 21.4 & 21.4 & 14.5 & 6.26 & 3.29 & 1.94 & 1.43 & 1.67 & 3.25 & 5.19 & 6.87 & 9.49 & 13.8 & 23.6 & 52.6 & 89.5 & 103 & 117 & 125 \\
213 & -0.5 & 9--10 & 0.5 & 15 & 8.94 & 8.94 & 6.37 & 3.11 & 1.85 & 1.39 & 1.63 & 3.30 & 5.31 & 6.93 & 9.23 & 12.7 & 18.3 & 30.5 & 63.7 & 102 & 117 & 133 & 143 \\
214 & -0.5 & 7--8 & 0.5 & 30 & 57.2 & 57.2 & 37.1 & 14.4 & 7.02 & 3.72 & 2.19 & 1.59 & 1.83 & 3.46 & 5.48 & 7.50 & 11.0 & 19.0 & 43.9 & 77.9 & 89.8 & 102 & 109 \\
215 & -0.5 & 8--9 & 0.5 & 30 & 23.9 & 23.9 & 16.2 & 6.99 & 3.67 & 2.16 & 1.59 & 1.86 & 3.61 & 5.73 & 7.55 & 10.4 & 15.0 & 25.4 & 54.5 & 89.6 & 103 & 117 & 125 \\
216 & -0.5 & 9--10 & 0.5 & 30 & 9.97 & 9.97 & 7.10 & 3.46 & 2.06 & 1.55 & 1.82 & 3.67 & 5.85 & 7.61 & 10.1 & 13.8 & 19.8 & 32.7 & 65.8 & 102 & 117 & 133 & 143 \\
217 & -0.5 & 7--8 & 0.5 & 45 & 70.1 & 70.1 & 45.4 & 17.6 & 8.60 & 4.55 & 2.68 & 1.95 & 2.24 & 4.20 & 6.55 & 8.89 & 12.9 & 21.8 & 47.1 & 78.2 & 89.8 & 102 & 109 \\
218 & -0.5 & 8--9 & 0.5 & 45 & 29.2 & 29.2 & 19.8 & 8.56 & 4.49 & 2.65 & 1.95 & 2.27 & 4.38 & 6.85 & 8.94 & 12.2 & 17.5 & 28.8 & 58.0 & 89.9 & 103 & 117 & 125 \\
219 & -0.5 & 9--10 & 0.5 & 45 & 12.2 & 12.2 & 8.70 & 4.24 & 2.52 & 1.90 & 2.22 & 4.45 & 6.99 & 9.02 & 11.9 & 16.2 & 22.8 & 36.7 & 69.4 & 103 & 117 & 133 & 143 \\
220 & -0.5 & 7--8 & 0.5 & 60 & 99.1 & 99.1 & 64.2 & 24.9 & 12.2 & 6.44 & 3.79 & 2.76 & 3.16 & 5.81 & 8.81 & 11.7 & 16.6 & 26.9 & 52.2 & 78.6 & 89.8 & 102 & 109 \\
221 & -0.5 & 8--9 & 0.5 & 60 & 41.4 & 41.4 & 28.0 & 12.1 & 6.35 & 3.75 & 2.75 & 3.20 & 6.06 & 9.19 & 11.8 & 15.9 & 22.2 & 34.9 & 63.2 & 90.3 & 103 & 117 & 125 \\
222 & -0.5 & 9--10 & 0.5 & 60 & 17.3 & 17.3 & 12.3 & 6.00 & 3.57 & 2.68 & 3.13 & 6.16 & 9.38 & 11.9 & 15.5 & 20.7 & 28.6 & 43.7 & 74.7 & 103 & 117 & 133 & 143 \\
223 & -0.5 & 7--8 & 0.5 & 75 & 191 & 191 & 124 & 48.1 & 23.5 & 12.4 & 7.32 & 5.31 & 6.02 & 10.6 & 14.7 & 18.5 & 25.1 & 37.1 & 59.6 & 79.0 & 89.8 & 102 & 109 \\
224 & -0.5 & 8--9 & 0.5 & 75 & 79.9 & 79.9 & 54.1 & 23.4 & 12.3 & 7.23 & 5.31 & 6.09 & 11.0 & 15.3 & 18.7 & 24.3 & 32.4 & 46.4 & 70.5 & 90.7 & 103 & 117 & 125 \\
225 & -0.5 & 9--10 & 0.5 & 75 & 33.4 & 33.4 & 23.8 & 11.6 & 6.89 & 5.16 & 5.96 & 11.2 & 15.6 & 18.9 & 23.9 & 30.8 & 40.3 & 56.3 & 82.0 & 103 & 117 & 133 & 143 \\
226 & 0.0 & 7--8 & 0.5 & 15 & 69.5 & 69.5 & 45.8 & 18.4 & 8.92 & 4.56 & 2.50 & 1.55 & 1.32 & 1.89 & 4.16 & 6.58 & 9.93 & 18.6 & 57.0 & 170 & 231 & 298 & 342 \\
227 & 0.0 & 8--9 & 0.5 & 15 & 29.3 & 29.3 & 20.1 & 8.85 & 4.51 & 2.47 & 1.55 & 1.32 & 1.94 & 4.40 & 6.74 & 9.51 & 14.4 & 26.7 & 78.8 & 218 & 294 & 380 & 436 \\
228 & 0.0 & 9--10 & 0.5 & 15 & 12.4 & 12.4 & 8.88 & 4.27 & 2.35 & 1.50 & 1.31 & 1.96 & 4.56 & 6.93 & 9.40 & 13.3 & 20.1 & 37.1 & 107 & 282 & 378 & 488 & 560 \\
229 & 0.0 & 7--8 & 0.5 & 30 & 77.5 & 77.5 & 51.1 & 20.5 & 9.95 & 5.09 & 2.78 & 1.73 & 1.47 & 2.11 & 4.61 & 7.27 & 10.9 & 20.4 & 60.7 & 171 & 231 & 298 & 342 \\
230 & 0.0 & 8--9 & 0.5 & 30 & 32.7 & 32.7 & 22.5 & 9.87 & 5.03 & 2.75 & 1.73 & 1.47 & 2.17 & 4.88 & 7.43 & 10.5 & 15.8 & 29.2 & 83.6 & 219 & 294 & 380 & 436 \\
231 & 0.0 & 9--10 & 0.5 & 30 & 13.8 & 13.8 & 9.91 & 4.76 & 2.62 & 1.67 & 1.46 & 2.18 & 5.05 & 7.64 & 10.4 & 14.6 & 22.0 & 40.4 & 113 & 283 & 378 & 488 & 560 \\
232 & 0.0 & 7--8 & 0.5 & 45 & 94.9 & 94.9 & 62.5 & 25.1 & 12.2 & 6.23 & 3.41 & 2.11 & 1.80 & 2.57 & 5.58 & 8.70 & 13.0 & 24.0 & 67.8 & 173 & 231 & 298 & 342 \\
233 & 0.0 & 8--9 & 0.5 & 45 & 40.1 & 40.1 & 27.5 & 12.1 & 6.15 & 3.37 & 2.12 & 1.80 & 2.65 & 5.90 & 8.90 & 12.5 & 18.7 & 34.1 & 92.6 & 220 & 294 & 380 & 436 \\
234 & 0.0 & 9--10 & 0.5 & 45 & 16.9 & 16.9 & 12.1 & 5.83 & 3.21 & 2.05 & 1.79 & 2.66 & 6.10 & 9.14 & 12.3 & 17.4 & 26.0 & 47.1 & 125 & 285 & 378 & 488 & 560 \\
235 & 0.0 & 7--8 & 0.5 & 60 & 134 & 134 & 88.4 & 35.5 & 17.2 & 8.81 & 4.82 & 2.99 & 2.54 & 3.62 & 7.68 & 11.7 & 17.3 & 31.1 & 79.8 & 175 & 231 & 298 & 342 \\
236 & 0.0 & 8--9 & 0.5 & 60 & 56.6 & 56.6 & 38.9 & 17.1 & 8.70 & 4.77 & 3.00 & 2.54 & 3.72 & 8.11 & 12.0 & 16.7 & 24.7 & 43.8 & 108 & 223 & 294 & 380 & 436 \\
237 & 0.0 & 9--10 & 0.5 & 60 & 23.9 & 23.9 & 17.2 & 8.24 & 4.54 & 2.90 & 2.52 & 3.74 & 8.38 & 12.3 & 16.5 & 23.1 & 34.2 & 60.1 & 144 & 288 & 378 & 488 & 560 \\
238 & 0.0 & 7--8 & 0.5 & 75 & 259 & 259 & 171 & 68.6 & 33.3 & 17.0 & 9.31 & 5.76 & 4.89 & 6.85 & 13.7 & 19.6 & 28.2 & 47.5 & 101 & 177 & 231 & 298 & 342 \\
239 & 0.0 & 8--9 & 0.5 & 75 & 109 & 109 & 75.2 & 33.0 & 16.8 & 9.21 & 5.79 & 4.89 & 7.04 & 14.4 & 20.0 & 27.3 & 39.5 & 65.5 & 133 & 226 & 294 & 380 & 436 \\
240 & 0.0 & 9--10 & 0.5 & 75 & 46.1 & 46.1 & 33.1 & 15.9 & 8.77 & 5.59 & 4.85 & 7.08 & 14.8 & 20.5 & 27.0 & 37.3 & 53.8 & 88.4 & 175 & 291 & 378 & 488 & 560 \\
\addlinespace[0.3ex]
\midrule\midrule
\addlinespace[0.3ex]
241 & -1.5 & 7--8 & 1.0 & 15 & 46.5 & 46.5 & 29.5 & 10.9 & 5.27 & 2.91 & 1.95 & 1.93 & 3.01 & 4.27 & 5.38 & 6.98 & 9.17 & 12.8 & 17.9 & 19.0 & 17.4 & 15.9 & 15.2 \\
242 & -1.5 & 8--9 & 1.0 & 15 & 19.1 & 19.1 & 12.7 & 5.30 & 2.88 & 1.94 & 1.93 & 3.12 & 4.49 & 5.62 & 7.09 & 8.99 & 11.4 & 14.9 & 19.1 & 19.5 & 17.9 & 16.3 & 15.6 \\
243 & -1.5 & 9--10 & 1.0 & 15 & 7.88 & 7.88 & 5.53 & 2.74 & 1.87 & 1.91 & 3.10 & 4.60 & 5.74 & 7.20 & 8.93 & 11.0 & 13.4 & 16.5 & 19.7 & 19.6 & 17.9 & 16.4 & 15.6 \\
244 & -1.5 & 7--8 & 1.0 & 30 & 51.8 & 51.8 & 32.9 & 12.2 & 5.88 & 3.24 & 2.17 & 2.15 & 3.34 & 4.71 & 5.88 & 7.56 & 9.81 & 13.4 & 18.2 & 19.0 & 17.4 & 15.9 & 15.2 \\
245 & -1.5 & 8--9 & 1.0 & 30 & 21.3 & 21.3 & 14.1 & 5.91 & 3.21 & 2.16 & 2.15 & 3.47 & 4.95 & 6.15 & 7.71 & 9.66 & 12.1 & 15.5 & 19.3 & 19.5 & 17.9 & 16.3 & 15.6 \\
246 & -1.5 & 9--10 & 1.0 & 30 & 8.78 & 8.78 & 6.17 & 3.06 & 2.09 & 2.13 & 3.45 & 5.07 & 6.29 & 7.84 & 9.64 & 11.7 & 14.1 & 17.1 & 19.9 & 19.6 & 17.9 & 16.4 & 15.6 \\
247 & -1.5 & 7--8 & 1.0 & 45 & 63.5 & 63.5 & 40.3 & 14.9 & 7.20 & 3.97 & 2.66 & 2.62 & 4.05 & 5.62 & 6.90 & 8.71 & 11.0 & 14.5 & 18.6 & 19.0 & 17.4 & 15.9 & 15.2 \\
248 & -1.5 & 8--9 & 1.0 & 45 & 26.1 & 26.1 & 17.3 & 7.23 & 3.93 & 2.65 & 2.63 & 4.21 & 5.92 & 7.24 & 8.93 & 11.0 & 13.4 & 16.5 & 19.7 & 19.5 & 17.9 & 16.3 & 15.6 \\
249 & -1.5 & 9--10 & 1.0 & 45 & 10.8 & 10.8 & 7.55 & 3.75 & 2.55 & 2.60 & 4.19 & 6.07 & 7.42 & 9.12 & 11.0 & 13.1 & 15.3 & 18.0 & 20.2 & 19.6 & 17.9 & 16.4 & 15.6 \\
250 & -1.5 & 7--8 & 1.0 & 60 & 89.8 & 89.8 & 57.0 & 21.1 & 10.2 & 5.62 & 3.75 & 3.69 & 5.61 & 7.52 & 8.92 & 10.9 & 13.2 & 16.2 & 19.2 & 19.0 & 17.4 & 15.9 & 15.2 \\
251 & -1.5 & 8--9 & 1.0 & 60 & 36.9 & 36.9 & 24.4 & 10.2 & 5.56 & 3.74 & 3.70 & 5.84 & 7.94 & 9.40 & 11.3 & 13.3 & 15.5 & 18.1 & 20.1 & 19.5 & 17.9 & 16.3 & 15.6 \\
252 & -1.5 & 9--10 & 1.0 & 60 & 15.2 & 15.2 & 10.7 & 5.30 & 3.61 & 3.67 & 5.83 & 8.17 & 9.69 & 11.6 & 13.6 & 15.5 & 17.4 & 19.3 & 20.5 & 19.6 & 17.9 & 16.4 & 15.6 \\
253 & -1.5 & 7--8 & 1.0 & 75 & 173 & 173 & 110 & 40.7 & 19.7 & 10.8 & 7.23 & 7.03 & 10.2 & 12.4 & 13.5 & 15.3 & 17.1 & 18.8 & 20.0 & 19.0 & 17.4 & 15.9 & 15.2 \\
254 & -1.5 & 8--9 & 1.0 & 75 & 71.2 & 71.2 & 47.2 & 19.8 & 10.7 & 7.20 & 7.07 & 10.6 & 13.2 & 14.4 & 16.2 & 17.8 & 19.1 & 20.3 & 20.7 & 19.5 & 17.9 & 16.3 & 15.6 \\
255 & -1.5 & 9--10 & 1.0 & 75 & 29.4 & 29.4 & 20.6 & 10.2 & 6.95 & 7.00 & 10.7 & 13.7 & 15.1 & 16.9 & 18.5 & 19.8 & 20.6 & 21.1 & 21.0 & 19.6 & 17.9 & 16.4 & 15.6 \\
256 & -1.0 & 7--8 & 1.0 & 15 & 76.4 & 76.4 & 50.9 & 20.9 & 10.2 & 5.24 & 2.89 & 1.83 & 1.61 & 2.23 & 3.43 & 4.60 & 6.57 & 11.0 & 23.0 & 34.6 & 36.4 & 37.8 & 38.6 \\
257 & -1.0 & 8--9 & 1.0 & 15 & 32.8 & 32.8 & 22.8 & 10.2 & 5.21 & 2.88 & 1.86 & 1.64 & 2.34 & 3.68 & 4.77 & 6.43 & 9.09 & 14.7 & 27.6 & 38.2 & 39.9 & 41.4 & 42.3 \\
258 & -1.0 & 9--10 & 1.0 & 15 & 14.3 & 14.3 & 10.4 & 5.06 & 2.81 & 1.83 & 1.64 & 2.47 & 3.91 & 5.00 & 6.49 & 8.69 & 12.0 & 18.6 & 31.9 & 41.5 & 43.3 & 44.9 & 45.8 \\
259 & -1.0 & 7--8 & 1.0 & 30 & 85.2 & 85.2 & 56.8 & 23.4 & 11.4 & 5.84 & 3.22 & 2.04 & 1.80 & 2.48 & 3.80 & 5.05 & 7.16 & 11.9 & 23.8 & 34.6 & 36.4 & 37.8 & 38.6 \\
260 & -1.0 & 8--9 & 1.0 & 30 & 36.6 & 36.6 & 25.4 & 11.4 & 5.81 & 3.21 & 2.07 & 1.83 & 2.60 & 4.07 & 5.24 & 7.02 & 9.85 & 15.6 & 28.3 & 38.2 & 39.9 & 41.4 & 42.3 \\
261 & -1.0 & 9--10 & 1.0 & 30 & 16.0 & 16.0 & 11.6 & 5.65 & 3.13 & 2.04 & 1.83 & 2.75 & 4.32 & 5.49 & 7.09 & 9.43 & 12.9 & 19.6 & 32.6 & 41.6 & 43.3 & 44.9 & 45.8 \\
262 & -1.0 & 7--8 & 1.0 & 45 & 104 & 104 & 69.6 & 28.6 & 14.0 & 7.15 & 3.94 & 2.50 & 2.20 & 3.02 & 4.57 & 5.98 & 8.35 & 13.5 & 25.2 & 34.7 & 36.4 & 37.8 & 38.6 \\
263 & -1.0 & 8--9 & 1.0 & 45 & 44.8 & 44.8 & 31.1 & 13.9 & 7.11 & 3.93 & 2.54 & 2.24 & 3.17 & 4.89 & 6.20 & 8.21 & 11.4 & 17.4 & 29.6 & 38.3 & 39.9 & 41.4 & 42.3 \\
264 & -1.0 & 9--10 & 1.0 & 45 & 19.6 & 19.6 & 14.2 & 6.92 & 3.83 & 2.49 & 2.24 & 3.35 & 5.20 & 6.50 & 8.31 & 10.9 & 14.7 & 21.7 & 33.9 & 41.6 & 43.3 & 44.9 & 45.8 \\
265 & -1.0 & 7--8 & 1.0 & 60 & 148 & 148 & 98.4 & 40.5 & 19.7 & 10.1 & 5.57 & 3.54 & 3.10 & 4.22 & 6.21 & 7.86 & 10.7 & 16.3 & 27.3 & 34.8 & 36.4 & 37.8 & 38.6 \\
266 & -1.0 & 8--9 & 1.0 & 60 & 63.3 & 63.3 & 44.0 & 19.7 & 10.1 & 5.56 & 3.58 & 3.16 & 4.43 & 6.65 & 8.18 & 10.6 & 14.2 & 20.5 & 31.6 & 38.4 & 39.9 & 41.4 & 42.3 \\
267 & -1.0 & 9--10 & 1.0 & 60 & 27.7 & 27.7 & 20.1 & 9.78 & 5.42 & 3.52 & 3.17 & 4.68 & 7.05 & 8.56 & 10.7 & 13.7 & 17.9 & 24.9 & 35.5 & 41.7 & 43.3 & 44.9 & 45.8 \\
268 & -1.0 & 7--8 & 1.0 & 75 & 285 & 285 & 190 & 78.1 & 38.1 & 19.5 & 10.8 & 6.81 & 5.97 & 7.85 & 10.7 & 12.4 & 15.7 & 21.5 & 30.1 & 34.9 & 36.4 & 37.8 & 38.6 \\
269 & -1.0 & 8--9 & 1.0 & 75 & 122 & 122 & 85.0 & 38.0 & 19.4 & 10.7 & 6.91 & 6.06 & 8.24 & 11.4 & 13.0 & 15.8 & 19.9 & 25.9 & 34.1 & 38.5 & 39.9 & 41.4 & 42.3 \\
270 & -1.0 & 9--10 & 1.0 & 75 & 53.5 & 53.5 & 38.8 & 18.9 & 10.5 & 6.79 & 6.10 & 8.69 & 12.0 & 13.5 & 16.1 & 19.7 & 24.1 & 30.2 & 37.8 & 41.8 & 43.3 & 44.9 & 45.8 \\
271 & -0.5 & 7--8 & 1.0 & 15 & 104 & 104 & 71.0 & 30.4 & 14.8 & 7.44 & 3.91 & 2.21 & 1.54 & 1.54 & 2.44 & 3.83 & 5.62 & 10.3 & 28.5 & 66.4 & 80.7 & 95.0 & 104 \\
272 & -0.5 & 8--9 & 1.0 & 15 & 45.5 & 45.5 & 32.2 & 14.7 & 7.39 & 3.89 & 2.24 & 1.55 & 1.58 & 2.61 & 4.06 & 5.58 & 8.27 & 14.8 & 38.4 & 80.3 & 97.0 & 114 & 125 \\
273 & -0.5 & 9--10 & 1.0 & 15 & 19.8 & 19.8 & 14.6 & 7.05 & 3.73 & 2.17 & 1.54 & 1.61 & 2.73 & 4.28 & 5.66 & 7.87 & 11.6 & 20.5 & 49.7 & 95.9 & 115 & 136 & 148 \\
274 & -0.5 & 7--8 & 1.0 & 30 & 116 & 116 & 79.2 & 33.9 & 16.5 & 8.30 & 4.37 & 2.47 & 1.71 & 1.72 & 2.71 & 4.24 & 6.18 & 11.2 & 30.1 & 66.7 & 80.7 & 95.0 & 104 \\
275 & -0.5 & 8--9 & 1.0 & 30 & 50.7 & 50.7 & 35.9 & 16.4 & 8.24 & 4.34 & 2.50 & 1.72 & 1.77 & 2.90 & 4.49 & 6.14 & 9.05 & 16.1 & 40.3 & 80.5 & 97.0 & 114 & 125 \\
276 & -0.5 & 9--10 & 1.0 & 30 & 22.1 & 22.1 & 16.2 & 7.86 & 4.16 & 2.42 & 1.71 & 1.79 & 3.03 & 4.73 & 6.22 & 8.63 & 12.7 & 22.1 & 51.9 & 96.1 & 115 & 136 & 148 \\
277 & -0.5 & 7--8 & 1.0 & 45 & 142 & 142 & 97.0 & 41.5 & 20.2 & 10.2 & 5.35 & 3.02 & 2.10 & 2.10 & 3.29 & 5.09 & 7.34 & 13.1 & 33.0 & 67.1 & 80.7 & 95.0 & 104 \\
278 & -0.5 & 8--9 & 1.0 & 45 & 62.1 & 62.1 & 44.0 & 20.1 & 10.1 & 5.32 & 3.07 & 2.11 & 2.16 & 3.53 & 5.39 & 7.30 & 10.7 & 18.6 & 43.7 & 80.9 & 97.0 & 114 & 125 \\
279 & -0.5 & 9--10 & 1.0 & 45 & 27.1 & 27.1 & 19.9 & 9.63 & 5.09 & 2.96 & 2.10 & 2.19 & 3.69 & 5.67 & 7.40 & 10.2 & 14.8 & 25.3 & 55.8 & 96.5 & 115 & 136 & 148 \\
280 & -0.5 & 7--8 & 1.0 & 60 & 201 & 201 & 137 & 58.7 & 28.6 & 14.4 & 7.56 & 4.28 & 2.96 & 2.96 & 4.59 & 6.90 & 9.71 & 16.7 & 37.9 & 67.6 & 80.7 & 95.0 & 104 \\
281 & -0.5 & 8--9 & 1.0 & 60 & 87.8 & 87.8 & 62.2 & 28.4 & 14.3 & 7.52 & 4.33 & 2.98 & 3.04 & 4.91 & 7.30 & 9.68 & 13.9 & 23.3 & 49.2 & 81.5 & 97.0 & 114 & 125 \\
282 & -0.5 & 9--10 & 1.0 & 60 & 38.3 & 38.3 & 28.1 & 13.6 & 7.20 & 4.19 & 2.96 & 3.09 & 5.13 & 7.67 & 9.81 & 13.3 & 19.1 & 31.2 & 61.8 & 97.0 & 115 & 136 & 148 \\
283 & -0.5 & 7--8 & 1.0 & 75 & 389 & 389 & 265 & 113 & 55.3 & 27.8 & 14.6 & 8.25 & 5.71 & 5.65 & 8.46 & 11.8 & 15.6 & 24.6 & 45.7 & 68.3 & 80.7 & 95.0 & 104 \\
284 & -0.5 & 8--9 & 1.0 & 75 & 170 & 170 & 120 & 54.9 & 27.6 & 14.5 & 8.37 & 5.75 & 5.82 & 9.03 & 12.4 & 15.6 & 21.5 & 33.1 & 57.6 & 82.1 & 97.0 & 114 & 125 \\
285 & -0.5 & 9--10 & 1.0 & 75 & 73.9 & 73.9 & 54.3 & 26.3 & 13.9 & 8.09 & 5.71 & 5.90 & 9.43 & 13.0 & 15.8 & 20.9 & 28.6 & 42.9 & 70.7 & 97.7 & 115 & 136 & 148 \\
286 & 0.0 & 7--8 & 1.0 & 15 & 142 & 142 & 98.9 & 43.3 & 21.0 & 10.4 & 5.33 & 2.84 & 1.74 & 1.38 & 1.67 & 3.04 & 4.86 & 9.20 & 30.5 & 115 & 167 & 226 & 266 \\
287 & 0.0 & 8--9 & 1.0 & 15 & 63.0 & 63.0 & 45.3 & 20.9 & 10.3 & 5.30 & 2.88 & 1.74 & 1.40 & 1.75 & 3.25 & 4.95 & 7.47 & 14.2 & 45.4 & 156 & 224 & 304 & 358 \\
288 & 0.0 & 9--10 & 1.0 & 15 & 27.7 & 27.7 & 20.5 & 9.87 & 5.07 & 2.78 & 1.72 & 1.41 & 1.81 & 3.46 & 5.11 & 7.22 & 11.0 & 20.7 & 64.8 & 212 & 305 & 414 & 489 \\
289 & 0.0 & 7--8 & 1.0 & 30 & 159 & 159 & 110 & 48.3 & 23.4 & 11.6 & 5.95 & 3.17 & 1.94 & 1.53 & 1.86 & 3.37 & 5.36 & 10.1 & 32.7 & 116 & 167 & 226 & 266 \\
290 & 0.0 & 8--9 & 1.0 & 30 & 70.2 & 70.2 & 50.5 & 23.3 & 11.5 & 5.91 & 3.22 & 1.94 & 1.56 & 1.95 & 3.60 & 5.47 & 8.23 & 15.5 & 48.6 & 157 & 224 & 304 & 358 \\
291 & 0.0 & 9--10 & 1.0 & 30 & 30.9 & 30.9 & 22.9 & 11.0 & 5.66 & 3.10 & 1.92 & 1.57 & 2.01 & 3.84 & 5.65 & 7.96 & 12.1 & 22.7 & 69.2 & 213 & 305 & 414 & 489 \\
292 & 0.0 & 7--8 & 1.0 & 45 & 195 & 195 & 135 & 59.2 & 28.7 & 14.2 & 7.28 & 3.88 & 2.38 & 1.88 & 2.27 & 4.09 & 6.44 & 12.0 & 37.1 & 117 & 167 & 226 & 266 \\
293 & 0.0 & 8--9 & 1.0 & 45 & 86.0 & 86.0 & 61.8 & 28.5 & 14.1 & 7.24 & 3.94 & 2.38 & 1.91 & 2.38 & 4.37 & 6.56 & 9.82 & 18.3 & 54.6 & 159 & 224 & 304 & 358 \\
294 & 0.0 & 9--10 & 1.0 & 45 & 37.9 & 37.9 & 28.0 & 13.5 & 6.93 & 3.79 & 2.35 & 1.92 & 2.46 & 4.65 & 6.77 & 9.51 & 14.4 & 26.7 & 77.5 & 215 & 305 & 414 & 489 \\
295 & 0.0 & 7--8 & 1.0 & 60 & 275 & 275 & 191 & 83.7 & 40.6 & 20.1 & 10.3 & 5.49 & 3.36 & 2.65 & 3.19 & 5.65 & 8.70 & 15.8 & 45.1 & 119 & 167 & 226 & 266 \\
296 & 0.0 & 8--9 & 1.0 & 60 & 122 & 122 & 87.4 & 40.3 & 20.0 & 10.2 & 5.57 & 3.37 & 2.70 & 3.35 & 6.04 & 8.86 & 13.1 & 24.0 & 65.3 & 161 & 224 & 304 & 358 \\
297 & 0.0 & 9--10 & 1.0 & 60 & 53.5 & 53.5 & 39.7 & 19.1 & 9.80 & 5.36 & 3.33 & 2.71 & 3.46 & 6.41 & 9.14 & 12.7 & 19.1 & 34.7 & 91.8 & 218 & 305 & 414 & 489 \\
298 & 0.0 & 7--8 & 1.0 & 75 & 532 & 532 & 369 & 162 & 78.4 & 38.9 & 19.9 & 10.6 & 6.48 & 5.10 & 6.06 & 10.2 & 14.7 & 25.2 & 59.9 & 122 & 167 & 226 & 266 \\
299 & 0.0 & 8--9 & 1.0 & 75 & 235 & 235 & 169 & 77.9 & 38.6 & 19.8 & 10.8 & 6.50 & 5.19 & 6.36 & 10.9 & 15.0 & 21.6 & 37.3 & 84.6 & 164 & 224 & 304 & 358 \\
300 & 0.0 & 9--10 & 1.0 & 75 & 103 & 103 & 76.6 & 36.8 & 18.9 & 10.4 & 6.42 & 5.22 & 6.55 & 11.5 & 15.4 & 21.0 & 31.0 & 53.1 & 117 & 222 & 305 & 414 & 489 \\
\end{longtable}
}

\vspace{2cm}
% auto-generated by make_fig6_tab.py (Fig1 spacing; math-mode data; central values only)

{\tiny
\setlength{\tabcolsep}{5.00pt}
\renewcommand{\arraystretch}{0.70}
\setlength{\aboverulesep}{0pt}
\setlength{\belowrulesep}{0pt}
\setlength{\LTpre}{0pt}
\setlength{\LTpost}{2pt}
\setlength{\LTleft}{0pt}
\setlength{\LTright}{0pt}
\begin{longtable}{@{\hskip 2pt}r@{\hskip 2pt}c@{\hskip 2pt}c@{\hskip 2pt}c@{\hskip 2pt}c@{\hskip 2pt}c@{\hskip 2pt}c@{\hskip 2pt}c@{\hskip 2pt}c@{\hskip 2pt}c@{\hskip 2pt}c@{\hskip 2pt}c@{\hskip 2pt}c@{\hskip 2pt}c@{\hskip 2pt}c@{\hskip 2pt}c@{\hskip 2pt}c@{\hskip 2pt}c@{\hskip 2pt}c@{\hskip 2pt}c@{\hskip 2pt}c@{\hskip 2pt}c@{\hskip 2pt}c@{\hskip 2pt}c@{}}
\caption{The numerical values for the bolometric corrections in Figure \ref{fig:new_bc_mdot}} \label{tab:app4} \\
\toprule
\bfseries Num & \multicolumn{4}{c}{\bfseries Params} & \multicolumn{19}{c}{\bfseries $\log \nu$ [rest-frame]} \\
 \\ 
\bfseries & $\log \lambda_{\mathrm{Edd}}$ & $\log (M_{\rm BH}/M_\odot)$ & \bfseries a & $\theta\,[^{\circ}]$ & \tiny 14.00 & \tiny 14.25 & \tiny 14.50 & \tiny 14.75 & \tiny 15.00 & \tiny 15.25 & \tiny 15.50 & \tiny 15.75 & \tiny 16.00 & \tiny 16.25 & \tiny 16.50 & \tiny 16.75 & \tiny 17.00 & \tiny 17.25 & \tiny 17.50 & \tiny 17.75 & \tiny 18.00 & \tiny 18.25 & \tiny 18.50 \\
\midrule
\endfirsthead
\toprule
\bfseries Num & \multicolumn{4}{c}{\bfseries Params} & \multicolumn{19}{c}{\bfseries $\log \nu$ [rest-frame]} \\
 \\ 
\bfseries & $\log \lambda_{\mathrm{Edd}}$ & $\log (M_{\rm BH}/M_\odot)$ & \bfseries a & $\theta\,[^{\circ}]$ & \tiny 14.00 & \tiny 14.25 & \tiny 14.50 & \tiny 14.75 & \tiny 15.00 & \tiny 15.25 & \tiny 15.50 & \tiny 15.75 & \tiny 16.00 & \tiny 16.25 & \tiny 16.50 & \tiny 16.75 & \tiny 17.00 & \tiny 17.25 & \tiny 17.50 & \tiny 17.75 & \tiny 18.00 & \tiny 18.25 & \tiny 18.50 \\
\midrule
\endhead
\midrule
\multicolumn{24}{r}{\footnotesize\itshape continued on next page} \\
\endfoot
\bottomrule
\endlastfoot
1 & -1.50 -- -1.00 & 7 & -1.0 & 15 & $31.8$ & $31.8$ & $19.3$ & $6.28$ & $3.01$ & $2.01$ & $1.89$ & $2.94$ & $4.30$ & $5.35$ & $6.75$ & $8.56$ & $10.9$ & $14.5$ & $19.2$ & $20.0$ & $18.6$ & $17.3$ & $16.6$ \\
2 & -1.00 -- -0.50 & 7 & -1.0 & 15 & $46.9$ & $46.9$ & $28.8$ & $9.64$ & $4.47$ & $2.48$ & $1.63$ & $1.53$ & $2.43$ & $4.26$ & $5.64$ & $7.64$ & $10.9$ & $17.9$ & $35.5$ & $52.1$ & $56.0$ & $59.5$ & $61.6$ \\
3 & -0.50 -- 0.00 & 7 & -1.0 & 15 & $62.9$ & $62.9$ & $39.1$ & $13.6$ & $6.33$ & $3.32$ & $1.92$ & $1.37$ & $1.49$ & $2.91$ & $5.36$ & $7.54$ & $11.2$ & $20.4$ & $55.2$ & $125$ & $155$ & $187$ & $207$ \\
4 & -1.50 -- -1.00 & 7 & -1.0 & 30 & $35.4$ & $35.4$ & $21.5$ & $7.00$ & $3.35$ & $2.24$ & $2.11$ & $3.27$ & $4.74$ & $5.86$ & $7.33$ & $9.21$ & $11.5$ & $15.1$ & $19.4$ & $20.0$ & $18.6$ & $17.3$ & $16.6$ \\
5 & -1.00 -- -0.50 & 7 & -1.0 & 30 & $52.3$ & $52.3$ & $32.1$ & $10.8$ & $4.99$ & $2.76$ & $1.82$ & $1.70$ & $2.71$ & $4.71$ & $6.19$ & $8.35$ & $11.8$ & $19.1$ & $36.6$ & $52.2$ & $56.0$ & $59.5$ & $61.6$ \\
6 & -0.50 -- 0.00 & 7 & -1.0 & 30 & $70.1$ & $70.1$ & $43.6$ & $15.2$ & $7.06$ & $3.70$ & $2.15$ & $1.52$ & $1.66$ & $3.24$ & $5.92$ & $8.29$ & $12.3$ & $22.2$ & $58.1$ & $126$ & $155$ & $187$ & $207$ \\
7 & -1.50 -- -1.00 & 7 & -1.0 & 45 & $43.4$ & $43.4$ & $26.3$ & $8.58$ & $4.11$ & $2.74$ & $2.58$ & $3.98$ & $5.67$ & $6.89$ & $8.49$ & $10.5$ & $12.8$ & $16.1$ & $19.8$ & $20.0$ & $18.6$ & $17.3$ & $16.6$ \\
8 & -1.00 -- -0.50 & 7 & -1.0 & 45 & $64.1$ & $64.1$ & $39.3$ & $13.2$ & $6.11$ & $3.38$ & $2.23$ & $2.08$ & $3.30$ & $5.65$ & $7.33$ & $9.79$ & $13.6$ & $21.4$ & $38.4$ & $52.3$ & $56.0$ & $59.5$ & $61.6$ \\
9 & -0.50 -- 0.00 & 7 & -1.0 & 45 & $85.9$ & $85.9$ & $53.4$ & $18.6$ & $8.64$ & $4.53$ & $2.63$ & $1.87$ & $2.04$ & $3.93$ & $7.11$ & $9.87$ & $14.6$ & $25.8$ & $63.5$ & $126$ & $155$ & $187$ & $207$ \\
10 & -1.50 -- -1.00 & 7 & -1.0 & 60 & $61.4$ & $61.4$ & $37.2$ & $12.1$ & $5.81$ & $3.87$ & $3.63$ & $5.53$ & $7.63$ & $8.96$ & $10.7$ & $12.7$ & $14.9$ & $17.7$ & $20.3$ & $20.1$ & $18.6$ & $17.3$ & $16.6$ \\
11 & -1.00 -- -0.50 & 7 & -1.0 & 60 & $90.6$ & $90.6$ & $55.6$ & $18.6$ & $8.64$ & $4.78$ & $3.15$ & $2.94$ & $4.60$ & $7.66$ & $9.66$ & $12.6$ & $17.1$ & $25.5$ & $41.2$ & $52.4$ & $56.0$ & $59.5$ & $61.6$ \\
12 & -0.50 -- 0.00 & 7 & -1.0 & 60 & $121$ & $121$ & $75.6$ & $26.3$ & $12.2$ & $6.40$ & $3.72$ & $2.64$ & $2.87$ & $5.48$ & $9.61$ & $13.1$ & $19.1$ & $32.6$ & $72.2$ & $127$ & $155$ & $187$ & $207$ \\
13 & -1.50 -- -1.00 & 7 & -1.0 & 75 & $119$ & $119$ & $71.9$ & $23.4$ & $11.2$ & $7.43$ & $6.94$ & $10.1$ & $12.7$ & $13.7$ & $15.4$ & $17.1$ & $18.6$ & $20.1$ & $21.0$ & $20.1$ & $18.6$ & $17.3$ & $16.6$ \\
14 & -1.00 -- -0.50 & 7 & -1.0 & 75 & $175$ & $175$ & $107$ & $36.0$ & $16.7$ & $9.24$ & $6.07$ & $5.62$ & $8.56$ & $13.0$ & $15.3$ & $19.0$ & $24.3$ & $32.7$ & $44.9$ & $52.6$ & $56.0$ & $59.5$ & $61.6$ \\
15 & -0.50 -- 0.00 & 7 & -1.0 & 75 & $235$ & $235$ & $146$ & $50.8$ & $23.6$ & $12.4$ & $7.18$ & $5.08$ & $5.49$ & $10.1$ & $16.2$ & $21.3$ & $29.9$ & $47.2$ & $85.9$ & $128$ & $155$ & $187$ & $207$ \\
16 & -1.50 -- -1.00 & 8 & -1.0 & 15 & $12.8$ & $12.8$ & $8.15$ & $3.15$ & $1.96$ & $1.86$ & $2.91$ & $4.38$ & $5.45$ & $6.82$ & $8.47$ & $10.4$ & $12.8$ & $16.2$ & $19.9$ & $20.1$ & $18.7$ & $17.4$ & $16.7$ \\
17 & -1.00 -- -0.50 & 8 & -1.0 & 15 & $18.7$ & $18.7$ & $12.0$ & $4.59$ & $2.43$ & $1.61$ & $1.51$ & $2.48$ & $4.42$ & $5.79$ & $7.57$ & $10.2$ & $14.3$ & $22.7$ & $41.4$ & $57.0$ & $61.0$ & $64.9$ & $67.1$ \\
18 & -0.50 -- 0.00 & 8 & -1.0 & 15 & $25.3$ & $25.3$ & $16.4$ & $6.41$ & $3.27$ & $1.90$ & $1.36$ & $1.50$ & $3.01$ & $5.61$ & $7.59$ & $10.6$ & $15.8$ & $28.2$ & $72.3$ & $151$ & $187$ & $225$ & $249$ \\
19 & -1.50 -- -1.00 & 8 & -1.0 & 30 & $14.3$ & $14.3$ & $9.09$ & $3.52$ & $2.18$ & $2.07$ & $3.23$ & $4.83$ & $5.97$ & $7.42$ & $9.13$ & $11.1$ & $13.5$ & $16.7$ & $20.1$ & $20.2$ & $18.7$ & $17.4$ & $16.7$ \\
20 & -1.00 -- -0.50 & 8 & -1.0 & 30 & $20.9$ & $20.9$ & $13.4$ & $5.12$ & $2.71$ & $1.79$ & $1.68$ & $2.76$ & $4.89$ & $6.36$ & $8.28$ & $11.1$ & $15.5$ & $24.1$ & $42.4$ & $57.0$ & $61.0$ & $64.9$ & $67.1$ \\
21 & -0.50 -- 0.00 & 8 & -1.0 & 30 & $28.2$ & $28.2$ & $18.3$ & $7.15$ & $3.64$ & $2.12$ & $1.52$ & $1.67$ & $3.35$ & $6.20$ & $8.35$ & $11.7$ & $17.2$ & $30.6$ & $75.8$ & $152$ & $187$ & $225$ & $249$ \\
22 & -1.50 -- -1.00 & 8 & -1.0 & 45 & $17.5$ & $17.5$ & $11.1$ & $4.31$ & $2.67$ & $2.53$ & $3.93$ & $5.79$ & $7.04$ & $8.63$ & $10.4$ & $12.5$ & $14.8$ & $17.7$ & $20.4$ & $20.2$ & $18.7$ & $17.4$ & $16.7$ \\
23 & -1.00 -- -0.50 & 8 & -1.0 & 45 & $25.6$ & $25.6$ & $16.4$ & $6.27$ & $3.32$ & $2.19$ & $2.06$ & $3.36$ & $5.87$ & $7.53$ & $9.74$ & $12.9$ & $17.7$ & $26.7$ & $44.2$ & $57.1$ & $61.0$ & $64.9$ & $67.1$ \\
24 & -0.50 -- 0.00 & 8 & -1.0 & 45 & $34.5$ & $34.5$ & $22.4$ & $8.76$ & $4.46$ & $2.59$ & $1.86$ & $2.05$ & $4.07$ & $7.43$ & $9.93$ & $13.8$ & $20.3$ & $35.2$ & $82.0$ & $153$ & $187$ & $225$ & $249$ \\
25 & -1.50 -- -1.00 & 8 & -1.0 & 60 & $24.8$ & $24.8$ & $15.7$ & $6.09$ & $3.77$ & $3.57$ & $5.48$ & $7.80$ & $9.19$ & $11.0$ & $12.8$ & $14.8$ & $16.8$ & $19.0$ & $20.8$ & $20.2$ & $18.7$ & $17.4$ & $16.7$ \\
26 & -1.00 -- -0.50 & 8 & -1.0 & 60 & $36.2$ & $36.2$ & $23.1$ & $8.87$ & $4.70$ & $3.10$ & $2.91$ & $4.70$ & $7.94$ & $9.94$ & $12.6$ & $16.3$ & $21.7$ & $31.0$ & $46.7$ & $57.2$ & $61.0$ & $64.9$ & $67.1$ \\
27 & -0.50 -- 0.00 & 8 & -1.0 & 60 & $48.8$ & $48.8$ & $31.6$ & $12.4$ & $6.31$ & $3.67$ & $2.63$ & $2.89$ & $5.67$ & $10.0$ & $13.2$ & $18.2$ & $26.2$ & $43.9$ & $92.0$ & $154$ & $187$ & $225$ & $249$ \\
28 & -1.50 -- -1.00 & 8 & -1.0 & 75 & $47.9$ & $47.9$ & $30.4$ & $11.8$ & $7.26$ & $6.83$ & $10.1$ & $13.1$ & $14.3$ & $16.0$ & $17.7$ & $19.0$ & $20.1$ & $21.0$ & $21.3$ & $20.2$ & $18.7$ & $17.4$ & $16.7$ \\
29 & -1.00 -- -0.50 & 8 & -1.0 & 75 & $69.9$ & $69.9$ & $44.7$ & $17.1$ & $9.07$ & $5.97$ & $5.57$ & $8.73$ & $13.5$ & $15.8$ & $19.1$ & $23.7$ & $29.6$ & $38.3$ & $50.1$ & $57.4$ & $61.0$ & $64.9$ & $67.1$ \\
30 & -0.50 -- 0.00 & 8 & -1.0 & 75 & $94.3$ & $94.3$ & $61.1$ & $23.9$ & $12.2$ & $7.08$ & $5.06$ & $5.52$ & $10.4$ & $16.9$ & $21.5$ & $28.8$ & $40.0$ & $61.7$ & $107$ & $155$ & $187$ & $225$ & $249$ \\
31 & -1.50 -- -1.00 & 9 & -1.0 & 15 & $5.56$ & $5.56$ & $3.77$ & $1.94$ & $1.77$ & $2.80$ & $4.24$ & $5.33$ & $6.67$ & $8.23$ & $9.98$ & $12.0$ & $14.2$ & $17.1$ & $19.7$ & $19.6$ & $18.2$ & $16.9$ & $16.2$ \\
32 & -1.00 -- -0.50 & 9 & -1.0 & 15 & $7.81$ & $7.81$ & $5.26$ & $2.39$ & $1.55$ & $1.47$ & $2.40$ & $4.45$ & $5.80$ & $7.51$ & $9.78$ & $13.1$ & $18.0$ & $27.5$ & $46.5$ & $61.0$ & $65.2$ & $69.3$ & $71.7$ \\
33 & -0.50 -- 0.00 & 9 & -1.0 & 15 & $10.6$ & $10.6$ & $7.17$ & $3.21$ & $1.85$ & $1.33$ & $1.46$ & $3.05$ & $5.73$ & $7.66$ & $10.3$ & $14.4$ & $21.3$ & $37.6$ & $92.1$ & $182$ & $224$ & $270$ & $299$ \\
34 & -1.50 -- -1.00 & 9 & -1.0 & 30 & $6.20$ & $6.20$ & $4.21$ & $2.17$ & $1.97$ & $3.12$ & $4.69$ & $5.85$ & $7.26$ & $8.90$ & $10.7$ & $12.7$ & $14.9$ & $17.5$ & $19.9$ & $19.6$ & $18.2$ & $16.9$ & $16.2$ \\
35 & -1.00 -- -0.50 & 9 & -1.0 & 30 & $8.71$ & $8.71$ & $5.87$ & $2.67$ & $1.73$ & $1.64$ & $2.67$ & $4.92$ & $6.37$ & $8.22$ & $10.7$ & $14.1$ & $19.3$ & $29.0$ & $47.5$ & $61.0$ & $65.2$ & $69.3$ & $71.7$ \\
36 & -0.50 -- 0.00 & 9 & -1.0 & 30 & $11.8$ & $11.8$ & $8.00$ & $3.58$ & $2.06$ & $1.48$ & $1.63$ & $3.39$ & $6.33$ & $8.43$ & $11.3$ & $15.8$ & $23.2$ & $40.6$ & $96.2$ & $182$ & $224$ & $270$ & $299$ \\
37 & -1.50 -- -1.00 & 9 & -1.0 & 45 & $7.59$ & $7.59$ & $5.15$ & $2.65$ & $2.41$ & $3.80$ & $5.63$ & $6.91$ & $8.48$ & $10.2$ & $12.0$ & $14.0$ & $16.0$ & $18.3$ & $20.1$ & $19.6$ & $18.2$ & $16.9$ & $16.2$ \\
38 & -1.00 -- -0.50 & 9 & -1.0 & 45 & $10.7$ & $10.7$ & $7.19$ & $3.27$ & $2.12$ & $2.00$ & $3.26$ & $5.90$ & $7.56$ & $9.64$ & $12.4$ & $16.2$ & $21.8$ & $31.7$ & $49.1$ & $61.1$ & $65.2$ & $69.3$ & $71.7$ \\
39 & -0.50 -- 0.00 & 9 & -1.0 & 45 & $14.4$ & $14.4$ & $9.79$ & $4.38$ & $2.52$ & $1.82$ & $2.00$ & $4.12$ & $7.58$ & $10.0$ & $13.4$ & $18.6$ & $27.1$ & $46.5$ & $103$ & $183$ & $224$ & $270$ & $299$ \\
40 & -1.50 -- -1.00 & 9 & -1.0 & 60 & $10.7$ & $10.7$ & $7.28$ & $3.75$ & $3.40$ & $5.29$ & $7.61$ & $9.06$ & $10.8$ & $12.7$ & $14.5$ & $16.2$ & $17.8$ & $19.4$ & $20.4$ & $19.6$ & $18.2$ & $16.9$ & $16.2$ \\
41 & -1.00 -- -0.50 & 9 & -1.0 & 60 & $15.1$ & $15.1$ & $10.2$ & $4.62$ & $2.99$ & $2.82$ & $4.55$ & $7.99$ & $9.97$ & $12.5$ & $15.8$ & $20.2$ & $26.2$ & $36.2$ & $51.4$ & $61.2$ & $65.2$ & $69.3$ & $71.7$ \\
42 & -0.50 -- 0.00 & 9 & -1.0 & 60 & $20.4$ & $20.4$ & $13.8$ & $6.20$ & $3.57$ & $2.57$ & $2.82$ & $5.73$ & $10.2$ & $13.3$ & $17.7$ & $24.3$ & $34.8$ & $57.2$ & $115$ & $184$ & $224$ & $270$ & $299$ \\
43 & -1.50 -- -1.00 & 9 & -1.0 & 75 & $20.7$ & $20.7$ & $14.1$ & $7.23$ & $6.50$ & $9.78$ & $12.9$ & $14.2$ & $16.0$ & $17.8$ & $19.0$ & $19.9$ & $20.5$ & $20.9$ & $20.8$ & $19.6$ & $18.2$ & $16.9$ & $16.2$ \\
44 & -1.00 -- -0.50 & 9 & -1.0 & 75 & $29.1$ & $29.1$ & $19.6$ & $8.91$ & $5.77$ & $5.42$ & $8.48$ & $13.6$ & $15.8$ & $19.0$ & $23.1$ & $28.2$ & $34.4$ & $43.2$ & $54.3$ & $61.3$ & $65.2$ & $69.3$ & $71.7$ \\
45 & -0.50 -- 0.00 & 9 & -1.0 & 75 & $39.4$ & $39.4$ & $26.8$ & $12.0$ & $6.88$ & $4.95$ & $5.39$ & $10.5$ & $17.2$ & $21.6$ & $28.1$ & $37.6$ & $51.8$ & $78.4$ & $131$ & $185$ & $224$ & $270$ & $299$ \\
46 & -1.50 -- -1.00 & 10 & -1.0 & 15 & $2.85$ & $2.85$ & $2.14$ & $1.64$ & $2.55$ & $3.89$ & $4.87$ & $6.14$ & $7.58$ & $9.17$ & $10.9$ & $12.7$ & $14.5$ & $16.7$ & $18.4$ & $17.9$ & $16.7$ & $15.4$ & $14.9$ \\
47 & -1.00 -- -0.50 & 10 & -1.0 & 15 & $3.45$ & $3.45$ & $2.50$ & $1.45$ & $1.37$ & $2.28$ & $4.22$ & $5.57$ & $7.14$ & $9.21$ & $11.9$ & $15.7$ & $21.2$ & $31.2$ & $49.4$ & $62.2$ & $66.3$ & $70.5$ & $73.0$ \\
48 & -0.50 -- 0.00 & 10 & -1.0 & 15 & $4.61$ & $4.61$ & $3.32$ & $1.76$ & $1.26$ & $1.41$ & $2.89$ & $5.62$ & $7.49$ & $9.94$ & $13.4$ & $18.6$ & $27.4$ & $47.6$ & $111$ & $208$ & $255$ & $308$ & $341$ \\
49 & -1.50 -- -1.00 & 10 & -1.0 & 30 & $3.18$ & $3.18$ & $2.38$ & $1.83$ & $2.83$ & $4.30$ & $5.34$ & $6.70$ & $8.22$ & $9.85$ & $11.5$ & $13.3$ & $15.1$ & $17.0$ & $18.5$ & $17.9$ & $16.7$ & $15.4$ & $14.9$ \\
50 & -1.00 -- -0.50 & 10 & -1.0 & 30 & $3.85$ & $3.85$ & $2.79$ & $1.62$ & $1.53$ & $2.54$ & $4.67$ & $6.12$ & $7.81$ & $10.0$ & $12.9$ & $16.9$ & $22.6$ & $32.7$ & $50.2$ & $62.2$ & $66.3$ & $70.5$ & $73.0$ \\
51 & -0.50 -- 0.00 & 10 & -1.0 & 30 & $5.14$ & $5.14$ & $3.70$ & $1.96$ & $1.41$ & $1.57$ & $3.22$ & $6.20$ & $8.24$ & $10.9$ & $14.7$ & $20.4$ & $29.8$ & $51.2$ & $116$ & $209$ & $255$ & $308$ & $341$ \\
52 & -1.50 -- -1.00 & 10 & -1.0 & 45 & $3.90$ & $3.90$ & $2.92$ & $2.23$ & $3.45$ & $5.17$ & $6.34$ & $7.84$ & $9.48$ & $11.2$ & $12.9$ & $14.5$ & $16.1$ & $17.6$ & $18.6$ & $17.9$ & $16.7$ & $15.4$ & $14.9$ \\
53 & -1.00 -- -0.50 & 10 & -1.0 & 45 & $4.71$ & $4.71$ & $3.41$ & $1.98$ & $1.87$ & $3.09$ & $5.60$ & $7.25$ & $9.18$ & $11.7$ & $14.9$ & $19.2$ & $25.2$ & $35.4$ & $51.7$ & $62.3$ & $66.3$ & $70.5$ & $73.0$ \\
54 & -0.50 -- 0.00 & 10 & -1.0 & 45 & $6.29$ & $6.29$ & $4.53$ & $2.40$ & $1.72$ & $1.92$ & $3.91$ & $7.41$ & $9.80$ & $12.9$ & $17.3$ & $23.9$ & $34.6$ & $58.2$ & $124$ & $210$ & $255$ & $308$ & $341$ \\
55 & -1.50 -- -1.00 & 10 & -1.0 & 60 & $5.51$ & $5.51$ & $4.12$ & $3.15$ & $4.81$ & $7.01$ & $8.36$ & $10.1$ & $11.8$ & $13.6$ & $15.1$ & $16.5$ & $17.5$ & $18.5$ & $18.9$ & $17.9$ & $16.7$ & $15.4$ & $14.9$ \\
56 & -1.00 -- -0.50 & 10 & -1.0 & 60 & $6.66$ & $6.66$ & $4.82$ & $2.80$ & $2.64$ & $4.32$ & $7.60$ & $9.54$ & $11.9$ & $14.9$ & $18.6$ & $23.4$ & $29.8$ & $39.6$ & $53.6$ & $62.4$ & $66.3$ & $70.5$ & $73.0$ \\
57 & -0.50 -- 0.00 & 10 & -1.0 & 60 & $8.90$ & $8.90$ & $6.41$ & $3.39$ & $2.43$ & $2.70$ & $5.45$ & $9.97$ & $13.0$ & $17.1$ & $22.6$ & $30.9$ & $43.9$ & $70.9$ & $136$ & $211$ & $255$ & $308$ & $341$ \\
58 & -1.50 -- -1.00 & 10 & -1.0 & 75 & $10.6$ & $10.6$ & $7.94$ & $6.03$ & $8.93$ & $12.0$ & $13.3$ & $15.1$ & $16.8$ & $18.0$ & $19.0$ & $19.5$ & $19.6$ & $19.6$ & $19.1$ & $18.0$ & $16.7$ & $15.4$ & $14.9$ \\
59 & -1.00 -- -0.50 & 10 & -1.0 & 75 & $12.9$ & $12.9$ & $9.31$ & $5.40$ & $5.06$ & $8.05$ & $12.9$ & $15.2$ & $18.2$ & $22.0$ & $26.3$ & $31.5$ & $37.7$ & $46.1$ & $56.1$ & $62.5$ & $66.3$ & $70.5$ & $73.0$ \\
60 & -0.50 -- 0.00 & 10 & -1.0 & 75 & $17.2$ & $17.2$ & $12.4$ & $6.54$ & $4.69$ & $5.17$ & $10.0$ & $16.8$ & $21.0$ & $27.1$ & $35.2$ & $46.8$ & $63.8$ & $94.8$ & $153$ & $212$ & $255$ & $308$ & $341$ \\
\addlinespace[0.3ex]
\midrule\midrule
\addlinespace[0.3ex]
61 & -1.50 -- -1.00 & 7 & -0.5 & 15 & $34.3$ & $34.3$ & $20.9$ & $6.89$ & $3.29$ & $2.08$ & $1.84$ & $2.68$ & $4.10$ & $5.13$ & $6.48$ & $8.26$ & $10.6$ & $14.3$ & $19.2$ & $20.3$ & $18.9$ & $17.6$ & $16.9$ \\
62 & -1.00 -- -0.50 & 7 & -0.5 & 15 & $50.6$ & $50.6$ & $31.2$ & $10.7$ & $4.97$ & $2.71$ & $1.72$ & $1.49$ & $2.18$ & $3.96$ & $5.35$ & $7.25$ & $10.4$ & $17.1$ & $34.6$ & $51.6$ & $55.5$ & $59.1$ & $61.3$ \\
63 & -0.50 -- 0.00 & 7 & -0.5 & 15 & $68.0$ & $68.0$ & $42.6$ & $15.1$ & $7.07$ & $3.67$ & $2.09$ & $1.41$ & $1.42$ & $2.53$ & $4.96$ & $7.07$ & $10.5$ & $19.2$ & $52.6$ & $122$ & $152$ & $183$ & $203$ \\
64 & -1.50 -- -1.00 & 7 & -0.5 & 30 & $38.2$ & $38.2$ & $23.3$ & $7.68$ & $3.67$ & $2.32$ & $2.05$ & $2.98$ & $4.53$ & $5.62$ & $7.04$ & $8.90$ & $11.2$ & $14.9$ & $19.5$ & $20.3$ & $18.9$ & $17.6$ & $16.9$ \\
65 & -1.00 -- -0.50 & 7 & -0.5 & 30 & $56.5$ & $56.5$ & $34.8$ & $11.9$ & $5.55$ & $3.02$ & $1.92$ & $1.66$ & $2.43$ & $4.38$ & $5.88$ & $7.93$ & $11.2$ & $18.3$ & $35.7$ & $51.6$ & $55.5$ & $59.1$ & $61.3$ \\
66 & -0.50 -- 0.00 & 7 & -0.5 & 30 & $75.9$ & $75.9$ & $47.5$ & $16.8$ & $7.88$ & $4.09$ & $2.33$ & $1.57$ & $1.58$ & $2.82$ & $5.48$ & $7.79$ & $11.6$ & $20.9$ & $55.4$ & $122$ & $152$ & $183$ & $203$ \\
67 & -1.50 -- -1.00 & 7 & -0.5 & 45 & $46.8$ & $46.8$ & $28.5$ & $9.41$ & $4.50$ & $2.84$ & $2.51$ & $3.63$ & $5.43$ & $6.63$ & $8.18$ & $10.1$ & $12.5$ & $15.9$ & $19.9$ & $20.3$ & $18.9$ & $17.6$ & $16.9$ \\
68 & -1.00 -- -0.50 & 7 & -0.5 & 45 & $69.1$ & $69.1$ & $42.7$ & $14.6$ & $6.79$ & $3.70$ & $2.35$ & $2.03$ & $2.96$ & $5.28$ & $6.98$ & $9.30$ & $13.0$ & $20.6$ & $37.6$ & $51.8$ & $55.5$ & $59.1$ & $61.3$ \\
69 & -0.50 -- 0.00 & 7 & -0.5 & 45 & $92.9$ & $92.9$ & $58.2$ & $20.6$ & $9.65$ & $5.01$ & $2.85$ & $1.92$ & $1.93$ & $3.43$ & $6.59$ & $9.27$ & $13.7$ & $24.3$ & $60.7$ & $123$ & $152$ & $183$ & $203$ \\
70 & -1.50 -- -1.00 & 7 & -0.5 & 60 & $66.2$ & $66.2$ & $40.3$ & $13.3$ & $6.36$ & $4.01$ & $3.54$ & $5.07$ & $7.35$ & $8.65$ & $10.4$ & $12.4$ & $14.7$ & $17.6$ & $20.4$ & $20.3$ & $18.9$ & $17.6$ & $16.9$ \\
71 & -1.00 -- -0.50 & 7 & -0.5 & 60 & $97.8$ & $97.8$ & $60.4$ & $20.6$ & $9.61$ & $5.24$ & $3.32$ & $2.87$ & $4.14$ & $7.19$ & $9.22$ & $12.0$ & $16.4$ & $24.6$ & $40.4$ & $51.9$ & $55.5$ & $59.1$ & $61.3$ \\
72 & -0.50 -- 0.00 & 7 & -0.5 & 60 & $131$ & $131$ & $82.3$ & $29.2$ & $13.7$ & $7.09$ & $4.03$ & $2.72$ & $2.73$ & $4.80$ & $8.96$ & $12.4$ & $18.0$ & $30.9$ & $69.2$ & $124$ & $152$ & $183$ & $203$ \\
73 & -1.50 -- -1.00 & 7 & -0.5 & 75 & $128$ & $128$ & $77.9$ & $25.7$ & $12.3$ & $7.70$ & $6.77$ & $9.39$ & $12.5$ & $13.4$ & $15.0$ & $16.8$ & $18.4$ & $20.1$ & $21.1$ & $20.3$ & $18.9$ & $17.6$ & $16.9$ \\
74 & -1.00 -- -0.50 & 7 & -0.5 & 75 & $189$ & $189$ & $117$ & $39.8$ & $18.6$ & $10.1$ & $6.41$ & $5.51$ & $7.77$ & $12.4$ & $14.8$ & $18.3$ & $23.5$ & $31.8$ & $44.2$ & $52.1$ & $55.5$ & $59.1$ & $61.3$ \\
75 & -0.50 -- 0.00 & 7 & -0.5 & 75 & $254$ & $254$ & $159$ & $56.4$ & $26.4$ & $13.7$ & $7.78$ & $5.24$ & $5.23$ & $8.93$ & $15.3$ & $20.2$ & $28.3$ & $44.9$ & $82.8$ & $125$ & $152$ & $183$ & $203$ \\
76 & -1.50 -- -1.00 & 8 & -0.5 & 15 & $13.8$ & $13.8$ & $8.81$ & $3.43$ & $2.03$ & $1.81$ & $2.65$ & $4.20$ & $5.26$ & $6.59$ & $8.21$ & $10.2$ & $12.6$ & $16.1$ & $20.1$ & $20.5$ & $19.1$ & $17.8$ & $17.1$ \\
77 & -1.00 -- -0.50 & 8 & -0.5 & 15 & $20.3$ & $20.3$ & $13.1$ & $5.08$ & $2.67$ & $1.70$ & $1.48$ & $2.22$ & $4.13$ & $5.53$ & $7.23$ & $9.78$ & $13.7$ & $21.9$ & $40.6$ & $56.6$ & $60.7$ & $64.7$ & $67.0$ \\
78 & -0.50 -- 0.00 & 8 & -0.5 & 15 & $27.5$ & $27.5$ & $17.9$ & $7.14$ & $3.62$ & $2.06$ & $1.41$ & $1.42$ & $2.62$ & $5.22$ & $7.16$ & $10.0$ & $14.9$ & $26.8$ & $69.4$ & $148$ & $183$ & $221$ & $245$ \\
79 & -1.50 -- -1.00 & 8 & -0.5 & 30 & $15.4$ & $15.4$ & $9.82$ & $3.82$ & $2.26$ & $2.02$ & $2.95$ & $4.64$ & $5.76$ & $7.17$ & $8.87$ & $10.9$ & $13.3$ & $16.7$ & $20.3$ & $20.5$ & $19.1$ & $17.8$ & $17.1$ \\
80 & -1.00 -- -0.50 & 8 & -0.5 & 30 & $22.7$ & $22.7$ & $14.6$ & $5.66$ & $2.98$ & $1.90$ & $1.65$ & $2.47$ & $4.57$ & $6.08$ & $7.90$ & $10.6$ & $14.8$ & $23.3$ & $41.7$ & $56.7$ & $60.7$ & $64.7$ & $67.0$ \\
81 & -0.50 -- 0.00 & 8 & -0.5 & 30 & $30.7$ & $30.7$ & $20.0$ & $7.96$ & $4.04$ & $2.30$ & $1.57$ & $1.59$ & $2.91$ & $5.77$ & $7.89$ & $11.0$ & $16.3$ & $29.0$ & $72.8$ & $148$ & $183$ & $221$ & $245$ \\
82 & -1.50 -- -1.00 & 8 & -0.5 & 45 & $18.9$ & $18.9$ & $12.0$ & $4.68$ & $2.77$ & $2.47$ & $3.59$ & $5.58$ & $6.81$ & $8.36$ & $10.2$ & $12.2$ & $14.6$ & $17.6$ & $20.6$ & $20.5$ & $19.1$ & $17.8$ & $17.1$ \\
83 & -1.00 -- -0.50 & 8 & -0.5 & 45 & $27.8$ & $27.8$ & $17.9$ & $6.94$ & $3.65$ & $2.32$ & $2.02$ & $3.02$ & $5.50$ & $7.21$ & $9.30$ & $12.4$ & $17.0$ & $25.9$ & $43.5$ & $56.8$ & $60.7$ & $64.7$ & $67.0$ \\
84 & -0.50 -- 0.00 & 8 & -0.5 & 45 & $37.6$ & $37.6$ & $24.5$ & $9.75$ & $4.94$ & $2.81$ & $1.93$ & $1.94$ & $3.55$ & $6.93$ & $9.39$ & $13.0$ & $19.2$ & $33.5$ & $79.0$ & $149$ & $183$ & $221$ & $245$ \\
85 & -1.50 -- -1.00 & 8 & -0.5 & 60 & $26.7$ & $26.7$ & $17.0$ & $6.61$ & $3.92$ & $3.49$ & $5.02$ & $7.56$ & $8.93$ & $10.7$ & $12.6$ & $14.6$ & $16.7$ & $19.1$ & $21.0$ & $20.5$ & $19.1$ & $17.8$ & $17.1$ \\
86 & -1.00 -- -0.50 & 8 & -0.5 & 60 & $39.3$ & $39.3$ & $25.2$ & $9.81$ & $5.15$ & $3.28$ & $2.85$ & $4.23$ & $7.49$ & $9.54$ & $12.0$ & $15.7$ & $21.0$ & $30.2$ & $46.1$ & $56.9$ & $60.7$ & $64.7$ & $67.0$ \\
87 & -0.50 -- 0.00 & 8 & -0.5 & 60 & $53.1$ & $53.1$ & $34.6$ & $13.8$ & $6.99$ & $3.98$ & $2.72$ & $2.74$ & $4.96$ & $9.41$ & $12.5$ & $17.2$ & $24.9$ & $41.9$ & $88.8$ & $150$ & $183$ & $221$ & $245$ \\
88 & -1.50 -- -1.00 & 8 & -0.5 & 75 & $51.6$ & $51.6$ & $32.8$ & $12.8$ & $7.55$ & $6.68$ & $9.35$ & $12.9$ & $14.0$ & $15.7$ & $17.4$ & $18.8$ & $20.0$ & $21.1$ & $21.6$ & $20.6$ & $19.1$ & $17.8$ & $17.1$ \\
89 & -1.00 -- -0.50 & 8 & -0.5 & 75 & $75.8$ & $75.8$ & $48.8$ & $18.9$ & $9.95$ & $6.33$ & $5.48$ & $7.93$ & $12.9$ & $15.3$ & $18.4$ & $23.0$ & $28.8$ & $37.6$ & $49.5$ & $57.1$ & $60.7$ & $64.7$ & $67.0$ \\
90 & -0.50 -- 0.00 & 8 & -0.5 & 75 & $103$ & $103$ & $66.9$ & $26.6$ & $13.5$ & $7.68$ & $5.25$ & $5.25$ & $9.22$ & $16.0$ & $20.4$ & $27.4$ & $38.1$ & $59.2$ & $104$ & $151$ & $183$ & $221$ & $245$ \\
91 & -1.50 -- -1.00 & 9 & -0.5 & 15 & $5.94$ & $5.94$ & $4.03$ & $2.02$ & $1.73$ & $2.57$ & $4.10$ & $5.19$ & $6.50$ & $8.06$ & $9.81$ & $11.8$ & $14.2$ & $17.2$ & $20.1$ & $20.1$ & $18.7$ & $17.4$ & $16.7$ \\
92 & -1.00 -- -0.50 & 9 & -0.5 & 15 & $8.50$ & $8.50$ & $5.76$ & $2.62$ & $1.65$ & $1.45$ & $2.16$ & $4.18$ & $5.58$ & $7.20$ & $9.41$ & $12.6$ & $17.4$ & $26.8$ & $46.1$ & $61.1$ & $65.4$ & $69.7$ & $72.2$ \\
93 & -0.50 -- 0.00 & 9 & -0.5 & 15 & $11.5$ & $11.5$ & $7.90$ & $3.56$ & $2.01$ & $1.38$ & $1.40$ & $2.65$ & $5.36$ & $7.27$ & $9.79$ & $13.7$ & $20.3$ & $35.9$ & $88.9$ & $178$ & $220$ & $266$ & $294$ \\
94 & -1.50 -- -1.00 & 9 & -0.5 & 30 & $6.63$ & $6.63$ & $4.50$ & $2.26$ & $1.93$ & $2.87$ & $4.54$ & $5.70$ & $7.09$ & $8.72$ & $10.5$ & $12.5$ & $14.8$ & $17.7$ & $20.3$ & $20.1$ & $18.7$ & $17.4$ & $16.7$ \\
95 & -1.00 -- -0.50 & 9 & -0.5 & 30 & $9.48$ & $9.48$ & $6.42$ & $2.92$ & $1.84$ & $1.61$ & $2.41$ & $4.63$ & $6.13$ & $7.89$ & $10.3$ & $13.6$ & $18.7$ & $28.3$ & $47.1$ & $61.1$ & $65.4$ & $69.7$ & $72.2$ \\
96 & -0.50 -- 0.00 & 9 & -0.5 & 30 & $12.9$ & $12.9$ & $8.81$ & $3.97$ & $2.24$ & $1.54$ & $1.56$ & $2.95$ & $5.93$ & $8.01$ & $10.8$ & $15.0$ & $22.1$ & $38.8$ & $92.9$ & $179$ & $220$ & $266$ & $294$ \\
97 & -1.50 -- -1.00 & 9 & -0.5 & 45 & $8.12$ & $8.12$ & $5.51$ & $2.76$ & $2.36$ & $3.49$ & $5.46$ & $6.75$ & $8.28$ & $10.0$ & $11.9$ & $13.9$ & $16.0$ & $18.5$ & $20.5$ & $20.1$ & $18.7$ & $17.4$ & $16.7$ \\
98 & -1.00 -- -0.50 & 9 & -0.5 & 45 & $11.6$ & $11.6$ & $7.86$ & $3.58$ & $2.25$ & $1.97$ & $2.94$ & $5.57$ & $7.27$ & $9.29$ & $12.0$ & $15.7$ & $21.2$ & $31.0$ & $48.8$ & $61.2$ & $65.4$ & $69.7$ & $72.2$ \\
99 & -0.50 -- 0.00 & 9 & -0.5 & 45 & $15.8$ & $15.8$ & $10.8$ & $4.86$ & $2.75$ & $1.89$ & $1.90$ & $3.59$ & $7.12$ & $9.54$ & $12.8$ & $17.7$ & $25.9$ & $44.5$ & $100$ & $179$ & $220$ & $266$ & $294$ \\
100 & -1.50 -- -1.00 & 9 & -0.5 & 60 & $11.5$ & $11.5$ & $7.79$ & $3.91$ & $3.33$ & $4.88$ & $7.43$ & $8.89$ & $10.6$ & $12.5$ & $14.4$ & $16.2$ & $17.9$ & $19.7$ & $20.9$ & $20.1$ & $18.7$ & $17.4$ & $16.7$ \\
101 & -1.00 -- -0.50 & 9 & -0.5 & 60 & $16.4$ & $16.4$ & $11.1$ & $5.06$ & $3.18$ & $2.79$ & $4.12$ & $7.58$ & $9.65$ & $12.0$ & $15.3$ & $19.6$ & $25.6$ & $35.6$ & $51.1$ & $61.3$ & $65.4$ & $69.7$ & $72.2$ \\
102 & -0.50 -- 0.00 & 9 & -0.5 & 60 & $22.3$ & $22.3$ & $15.3$ & $6.87$ & $3.88$ & $2.67$ & $2.69$ & $5.02$ & $9.64$ & $12.7$ & $16.8$ & $23.1$ & $33.2$ & $54.9$ & $111$ & $180$ & $220$ & $266$ & $294$ \\
103 & -1.50 -- -1.00 & 9 & -0.5 & 75 & $22.2$ & $22.2$ & $15.0$ & $7.53$ & $6.39$ & $9.12$ & $12.8$ & $14.1$ & $15.8$ & $17.6$ & $19.0$ & $20.1$ & $20.8$ & $21.3$ & $21.3$ & $20.1$ & $18.7$ & $17.4$ & $16.7$ \\
104 & -1.00 -- -0.50 & 9 & -0.5 & 75 & $31.7$ & $31.7$ & $21.5$ & $9.78$ & $6.13$ & $5.35$ & $7.74$ & $13.1$ & $15.4$ & $18.5$ & $22.5$ & $27.6$ & $33.8$ & $42.8$ & $54.2$ & $61.4$ & $65.4$ & $69.7$ & $72.2$ \\
105 & -0.50 -- 0.00 & 9 & -0.5 & 75 & $43.1$ & $43.1$ & $29.5$ & $13.3$ & $7.50$ & $5.14$ & $5.15$ & $9.32$ & $16.3$ & $20.7$ & $26.9$ & $36.0$ & $49.7$ & $75.6$ & $128$ & $182$ & $220$ & $266$ & $294$ \\
106 & -1.50 -- -1.00 & 10 & -0.5 & 15 & $2.96$ & $2.96$ & $2.22$ & $1.61$ & $2.36$ & $3.81$ & $4.81$ & $6.06$ & $7.52$ & $9.13$ & $10.9$ & $12.8$ & $14.8$ & $17.1$ & $19.1$ & $18.7$ & $17.4$ & $16.2$ & $15.6$ \\
107 & -1.00 -- -0.50 & 10 & -0.5 & 15 & $3.76$ & $3.76$ & $2.72$ & $1.55$ & $1.36$ & $2.06$ & $4.00$ & $5.40$ & $6.95$ & $8.96$ & $11.6$ & $15.3$ & $20.8$ & $30.9$ & $49.6$ & $62.9$ & $67.3$ & $71.6$ & $74.2$ \\
108 & -0.50 -- 0.00 & 10 & -0.5 & 15 & $5.07$ & $5.07$ & $3.66$ & $1.92$ & $1.32$ & $1.34$ & $2.52$ & $5.32$ & $7.18$ & $9.53$ & $12.8$ & $17.9$ & $26.3$ & $46.0$ & $109$ & $207$ & $254$ & $307$ & $340$ \\
109 & -1.50 -- -1.00 & 10 & -0.5 & 30 & $3.30$ & $3.30$ & $2.48$ & $1.79$ & $2.63$ & $4.22$ & $5.28$ & $6.63$ & $8.15$ & $9.82$ & $11.6$ & $13.5$ & $15.4$ & $17.5$ & $19.2$ & $18.7$ & $17.4$ & $16.2$ & $15.6$ \\
110 & -1.00 -- -0.50 & 10 & -0.5 & 30 & $4.19$ & $4.19$ & $3.04$ & $1.73$ & $1.52$ & $2.30$ & $4.42$ & $5.95$ & $7.61$ & $9.76$ & $12.6$ & $16.5$ & $22.2$ & $32.4$ & $50.4$ & $63.0$ & $67.3$ & $71.6$ & $74.2$ \\
111 & -0.50 -- 0.00 & 10 & -0.5 & 30 & $5.65$ & $5.65$ & $4.09$ & $2.14$ & $1.47$ & $1.50$ & $2.81$ & $5.88$ & $7.90$ & $10.5$ & $14.1$ & $19.5$ & $28.6$ & $49.5$ & $113$ & $207$ & $254$ & $307$ & $340$ \\
112 & -1.50 -- -1.00 & 10 & -0.5 & 45 & $4.04$ & $4.04$ & $3.03$ & $2.19$ & $3.21$ & $5.08$ & $6.27$ & $7.77$ & $9.43$ & $11.2$ & $12.9$ & $14.7$ & $16.4$ & $18.1$ & $19.4$ & $18.7$ & $17.4$ & $16.2$ & $15.6$ \\
113 & -1.00 -- -0.50 & 10 & -0.5 & 45 & $5.13$ & $5.13$ & $3.72$ & $2.12$ & $1.86$ & $2.80$ & $5.33$ & $7.06$ & $8.93$ & $11.4$ & $14.5$ & $18.8$ & $24.8$ & $35.1$ & $51.9$ & $63.1$ & $67.3$ & $71.6$ & $74.2$ \\
114 & -0.50 -- 0.00 & 10 & -0.5 & 45 & $6.92$ & $6.92$ & $5.00$ & $2.62$ & $1.80$ & $1.83$ & $3.42$ & $7.06$ & $9.40$ & $12.4$ & $16.6$ & $23.0$ & $33.3$ & $56.3$ & $121$ & $208$ & $254$ & $307$ & $340$ \\
115 & -1.50 -- -1.00 & 10 & -0.5 & 60 & $5.71$ & $5.71$ & $4.29$ & $3.10$ & $4.49$ & $6.93$ & $8.31$ & $10.0$ & $11.8$ & $13.7$ & $15.2$ & $16.7$ & $17.9$ & $19.0$ & $19.6$ & $18.7$ & $17.4$ & $16.2$ & $15.6$ \\
116 & -1.00 -- -0.50 & 10 & -0.5 & 60 & $7.25$ & $7.25$ & $5.26$ & $2.99$ & $2.62$ & $3.93$ & $7.26$ & $9.34$ & $11.6$ & $14.6$ & $18.3$ & $23.1$ & $29.4$ & $39.5$ & $54.0$ & $63.2$ & $67.3$ & $71.6$ & $74.2$ \\
117 & -0.50 -- 0.00 & 10 & -0.5 & 60 & $9.79$ & $9.79$ & $7.08$ & $3.71$ & $2.55$ & $2.59$ & $4.78$ & $9.53$ & $12.5$ & $16.4$ & $21.7$ & $29.7$ & $42.4$ & $68.8$ & $133$ & $209$ & $254$ & $307$ & $340$ \\
118 & -1.50 -- -1.00 & 10 & -0.5 & 75 & $11.0$ & $11.0$ & $8.27$ & $5.94$ & $8.40$ & $12.0$ & $13.3$ & $15.1$ & $16.9$ & $18.3$ & $19.3$ & $19.9$ & $20.2$ & $20.2$ & $19.9$ & $18.7$ & $17.4$ & $16.2$ & $15.6$ \\
119 & -1.00 -- -0.50 & 10 & -0.5 & 75 & $14.0$ & $14.0$ & $10.2$ & $5.77$ & $5.03$ & $7.39$ & $12.6$ & $15.0$ & $17.9$ & $21.6$ & $26.0$ & $31.2$ & $37.5$ & $46.1$ & $56.6$ & $63.3$ & $67.3$ & $71.6$ & $74.2$ \\
120 & -0.50 -- 0.00 & 10 & -0.5 & 75 & $18.9$ & $18.9$ & $13.7$ & $7.16$ & $4.91$ & $4.96$ & $8.90$ & $16.1$ & $20.3$ & $26.1$ & $34.0$ & $45.3$ & $61.9$ & $92.5$ & $151$ & $210$ & $254$ & $307$ & $340$ \\
\addlinespace[0.3ex]
\midrule\midrule
\addlinespace[0.3ex]
121 & -1.50 -- -1.00 & 7 & 0.0 & 15 & $38.1$ & $38.1$ & $23.4$ & $7.86$ & $3.75$ & $2.26$ & $1.81$ & $2.36$ & $3.79$ & $4.83$ & $6.10$ & $7.84$ & $10.1$ & $13.9$ & $19.2$ & $20.6$ & $19.3$ & $18.0$ & $17.4$ \\
122 & -1.00 -- -0.50 & 7 & 0.0 & 15 & $56.3$ & $56.3$ & $35.1$ & $12.3$ & $5.76$ & $3.08$ & $1.88$ & $1.48$ & $1.91$ & $3.52$ & $4.97$ & $6.72$ & $9.63$ & $16.1$ & $33.2$ & $50.7$ & $54.7$ & $58.4$ & $60.6$ \\
123 & -0.50 -- 0.00 & 7 & 0.0 & 15 & $75.9$ & $75.9$ & $48.0$ & $17.5$ & $8.23$ & $4.23$ & $2.34$ & $1.50$ & $1.35$ & $2.12$ & $4.37$ & $6.46$ & $9.62$ & $17.6$ & $49.1$ & $117$ & $147$ & $178$ & $197$ \\
124 & -1.50 -- -1.00 & 7 & 0.0 & 30 & $42.5$ & $42.5$ & $26.1$ & $8.77$ & $4.18$ & $2.52$ & $2.02$ & $2.63$ & $4.19$ & $5.30$ & $6.64$ & $8.46$ & $10.8$ & $14.5$ & $19.5$ & $20.6$ & $19.3$ & $18.0$ & $17.4$ \\
125 & -1.00 -- -0.50 & 7 & 0.0 & 30 & $62.8$ & $62.8$ & $39.1$ & $13.7$ & $6.43$ & $3.44$ & $2.09$ & $1.65$ & $2.13$ & $3.90$ & $5.47$ & $7.35$ & $10.5$ & $17.2$ & $34.3$ & $50.8$ & $54.7$ & $58.4$ & $60.6$ \\
126 & -0.50 -- 0.00 & 7 & 0.0 & 30 & $84.6$ & $84.6$ & $53.5$ & $19.5$ & $9.17$ & $4.71$ & $2.61$ & $1.67$ & $1.51$ & $2.36$ & $4.84$ & $7.12$ & $10.6$ & $19.2$ & $51.8$ & $118$ & $147$ & $178$ & $197$ \\
127 & -1.50 -- -1.00 & 7 & 0.0 & 45 & $52.1$ & $52.1$ & $31.9$ & $10.7$ & $5.12$ & $3.08$ & $2.47$ & $3.21$ & $5.05$ & $6.28$ & $7.74$ & $9.67$ & $12.1$ & $15.6$ & $20.0$ & $20.7$ & $19.3$ & $18.0$ & $17.4$ \\
128 & -1.00 -- -0.50 & 7 & 0.0 & 45 & $76.9$ & $76.9$ & $47.9$ & $16.8$ & $7.87$ & $4.21$ & $2.56$ & $2.02$ & $2.60$ & $4.71$ & $6.51$ & $8.64$ & $12.1$ & $19.4$ & $36.3$ & $50.9$ & $54.7$ & $58.4$ & $60.6$ \\
129 & -0.50 -- 0.00 & 7 & 0.0 & 45 & $104$ & $104$ & $65.6$ & $23.9$ & $11.2$ & $5.77$ & $3.20$ & $2.05$ & $1.85$ & $2.89$ & $5.84$ & $8.49$ & $12.5$ & $22.4$ & $56.9$ & $118$ & $147$ & $178$ & $197$ \\
130 & -1.50 -- -1.00 & 7 & 0.0 & 60 & $73.7$ & $73.7$ & $45.2$ & $15.2$ & $7.24$ & $4.35$ & $3.49$ & $4.50$ & $6.88$ & $8.25$ & $9.86$ & $11.9$ & $14.3$ & $17.4$ & $20.6$ & $20.7$ & $19.3$ & $18.0$ & $17.4$ \\
131 & -1.00 -- -0.50 & 7 & 0.0 & 60 & $109$ & $109$ & $67.8$ & $23.7$ & $11.1$ & $5.96$ & $3.62$ & $2.86$ & $3.66$ & $6.47$ & $8.65$ & $11.2$ & $15.4$ & $23.4$ & $39.1$ & $51.1$ & $54.7$ & $58.4$ & $60.6$ \\
132 & -0.50 -- 0.00 & 7 & 0.0 & 60 & $147$ & $147$ & $92.7$ & $33.7$ & $15.9$ & $8.16$ & $4.53$ & $2.90$ & $2.61$ & $4.05$ & $7.99$ & $11.3$ & $16.5$ & $28.5$ & $65.2$ & $119$ & $147$ & $178$ & $197$ \\
133 & -1.50 -- -1.00 & 7 & 0.0 & 75 & $142$ & $142$ & $87.3$ & $29.3$ & $14.0$ & $8.40$ & $6.69$ & $8.43$ & $11.9$ & $13.0$ & $14.5$ & $16.4$ & $18.1$ & $20.0$ & $21.4$ & $20.7$ & $19.3$ & $18.0$ & $17.4$ \\
134 & -1.00 -- -0.50 & 7 & 0.0 & 75 & $210$ & $210$ & $131$ & $45.8$ & $21.5$ & $11.5$ & $6.99$ & $5.49$ & $6.92$ & $11.4$ & $14.1$ & $17.2$ & $22.3$ & $30.5$ & $43.1$ & $51.2$ & $54.7$ & $58.4$ & $60.6$ \\
135 & -0.50 -- 0.00 & 7 & 0.0 & 75 & $283$ & $283$ & $179$ & $65.2$ & $30.7$ & $15.8$ & $8.74$ & $5.59$ & $5.01$ & $7.61$ & $14.0$ & $18.7$ & $26.2$ & $41.9$ & $78.6$ & $120$ & $147$ & $178$ & $197$ \\
136 & -1.50 -- -1.00 & 8 & 0.0 & 15 & $15.4$ & $15.4$ & $9.87$ & $3.87$ & $2.22$ & $1.79$ & $2.35$ & $3.90$ & $4.99$ & $6.25$ & $7.84$ & $9.81$ & $12.3$ & $15.9$ & $20.3$ & $21.0$ & $19.7$ & $18.3$ & $17.7$ \\
137 & -1.00 -- -0.50 & 8 & 0.0 & 15 & $22.8$ & $22.8$ & $14.8$ & $5.85$ & $3.04$ & $1.86$ & $1.48$ & $1.95$ & $3.68$ & $5.18$ & $6.75$ & $9.16$ & $12.9$ & $20.8$ & $39.5$ & $56.2$ & $60.4$ & $64.5$ & $66.9$ \\
138 & -0.50 -- 0.00 & 8 & 0.0 & 15 & $30.9$ & $30.9$ & $20.4$ & $8.27$ & $4.17$ & $2.32$ & $1.51$ & $1.36$ & $2.19$ & $4.63$ & $6.60$ & $9.22$ & $13.7$ & $24.8$ & $65.3$ & $143$ & $178$ & $215$ & $239$ \\
139 & -1.50 -- -1.00 & 8 & 0.0 & 30 & $17.2$ & $17.2$ & $11.0$ & $4.31$ & $2.47$ & $1.99$ & $2.61$ & $4.32$ & $5.48$ & $6.82$ & $8.48$ & $10.5$ & $12.9$ & $16.5$ & $20.5$ & $21.0$ & $19.7$ & $18.3$ & $17.7$ \\
140 & -1.00 -- -0.50 & 8 & 0.0 & 30 & $25.4$ & $25.4$ & $16.5$ & $6.52$ & $3.39$ & $2.07$ & $1.65$ & $2.17$ & $4.08$ & $5.70$ & $7.39$ & $9.99$ & $14.0$ & $22.2$ & $40.6$ & $56.2$ & $60.4$ & $64.5$ & $66.9$ \\
141 & -0.50 -- 0.00 & 8 & 0.0 & 30 & $34.5$ & $34.5$ & $22.7$ & $9.22$ & $4.65$ & $2.59$ & $1.68$ & $1.52$ & $2.44$ & $5.13$ & $7.27$ & $10.1$ & $15.0$ & $26.9$ & $68.6$ & $143$ & $178$ & $215$ & $239$ \\
142 & -1.50 -- -1.00 & 8 & 0.0 & 45 & $21.0$ & $21.0$ & $13.5$ & $5.28$ & $3.03$ & $2.44$ & $3.19$ & $5.21$ & $6.50$ & $7.97$ & $9.75$ & $11.8$ & $14.3$ & $17.5$ & $20.9$ & $21.0$ & $19.7$ & $18.3$ & $17.7$ \\
143 & -1.00 -- -0.50 & 8 & 0.0 & 45 & $31.1$ & $31.1$ & $20.2$ & $7.99$ & $4.15$ & $2.53$ & $2.02$ & $2.65$ & $4.93$ & $6.78$ & $8.70$ & $11.6$ & $16.1$ & $24.7$ & $42.5$ & $56.3$ & $60.4$ & $64.5$ & $66.9$ \\
144 & -0.50 -- 0.00 & 8 & 0.0 & 45 & $42.3$ & $42.3$ & $27.8$ & $11.3$ & $5.70$ & $3.17$ & $2.06$ & $1.86$ & $2.97$ & $6.18$ & $8.67$ & $12.0$ & $17.7$ & $31.1$ & $74.6$ & $144$ & $178$ & $215$ & $239$ \\
145 & -1.50 -- -1.00 & 8 & 0.0 & 60 & $29.8$ & $29.8$ & $19.1$ & $7.47$ & $4.28$ & $3.45$ & $4.47$ & $7.12$ & $8.57$ & $10.2$ & $12.1$ & $14.2$ & $16.4$ & $19.1$ & $21.4$ & $21.0$ & $19.7$ & $18.3$ & $17.7$ \\
146 & -1.00 -- -0.50 & 8 & 0.0 & 60 & $44.0$ & $44.0$ & $28.5$ & $11.3$ & $5.88$ & $3.58$ & $2.85$ & $3.72$ & $6.77$ & $9.01$ & $11.4$ & $14.8$ & $19.9$ & $29.0$ & $45.2$ & $56.5$ & $60.4$ & $64.5$ & $66.9$ \\
147 & -0.50 -- 0.00 & 8 & 0.0 & 60 & $59.8$ & $59.8$ & $39.4$ & $16.0$ & $8.06$ & $4.48$ & $2.91$ & $2.62$ & $4.17$ & $8.44$ & $11.6$ & $15.9$ & $23.1$ & $39.1$ & $84.3$ & $145$ & $178$ & $215$ & $239$ \\
148 & -1.50 -- -1.00 & 8 & 0.0 & 75 & $57.5$ & $57.5$ & $36.8$ & $14.4$ & $8.26$ & $6.62$ & $8.41$ & $12.4$ & $13.6$ & $15.2$ & $16.9$ & $18.6$ & $20.0$ & $21.3$ & $22.0$ & $21.1$ & $19.7$ & $18.3$ & $17.7$ \\
149 & -1.00 -- -0.50 & 8 & 0.0 & 75 & $85.0$ & $85.0$ & $55.1$ & $21.8$ & $11.3$ & $6.91$ & $5.48$ & $7.04$ & $12.0$ & $14.6$ & $17.5$ & $21.9$ & $27.6$ & $36.5$ & $48.8$ & $56.6$ & $60.4$ & $64.5$ & $66.9$ \\
150 & -0.50 -- 0.00 & 8 & 0.0 & 75 & $115$ & $115$ & $76.0$ & $30.9$ & $15.6$ & $8.65$ & $5.61$ & $5.04$ & $7.84$ & $14.7$ & $19.1$ & $25.4$ & $35.6$ & $55.7$ & $99.1$ & $146$ & $178$ & $215$ & $239$ \\
151 & -1.50 -- -1.00 & 9 & 0.0 & 15 & $6.58$ & $6.58$ & $4.48$ & $2.18$ & $1.72$ & $2.29$ & $3.84$ & $4.99$ & $6.24$ & $7.77$ & $9.53$ & $11.6$ & $14.0$ & $17.3$ & $20.7$ & $20.8$ & $19.5$ & $18.1$ & $17.5$ \\
152 & -1.00 -- -0.50 & 9 & 0.0 & 15 & $9.58$ & $9.58$ & $6.54$ & $2.99$ & $1.81$ & $1.45$ & $1.90$ & $3.75$ & $5.27$ & $6.79$ & $8.91$ & $11.9$ & $16.6$ & $25.8$ & $45.3$ & $60.9$ & $65.4$ & $69.8$ & $72.4$ \\
153 & -0.50 -- 0.00 & 9 & 0.0 & 15 & $13.1$ & $13.1$ & $9.03$ & $4.10$ & $2.27$ & $1.48$ & $1.34$ & $2.21$ & $4.79$ & $6.75$ & $9.08$ & $12.7$ & $18.8$ & $33.5$ & $84.1$ & $172$ & $213$ & $257$ & $285$ \\
154 & -1.50 -- -1.00 & 9 & 0.0 & 30 & $7.34$ & $7.34$ & $4.99$ & $2.43$ & $1.92$ & $2.55$ & $4.26$ & $5.48$ & $6.81$ & $8.43$ & $10.2$ & $12.4$ & $14.7$ & $17.8$ & $20.8$ & $20.8$ & $19.5$ & $18.1$ & $17.5$ \\
155 & -1.00 -- -0.50 & 9 & 0.0 & 30 & $10.7$ & $10.7$ & $7.29$ & $3.33$ & $2.02$ & $1.62$ & $2.12$ & $4.16$ & $5.80$ & $7.43$ & $9.71$ & $12.9$ & $17.8$ & $27.3$ & $46.3$ & $61.0$ & $65.4$ & $69.8$ & $72.4$ \\
156 & -0.50 -- 0.00 & 9 & 0.0 & 30 & $14.6$ & $14.6$ & $10.1$ & $4.58$ & $2.53$ & $1.65$ & $1.50$ & $2.46$ & $5.30$ & $7.44$ & $9.98$ & $13.9$ & $20.6$ & $36.2$ & $88.0$ & $172$ & $213$ & $257$ & $285$ \\
157 & -1.50 -- -1.00 & 9 & 0.0 & 45 & $8.98$ & $8.98$ & $6.11$ & $2.98$ & $2.35$ & $3.12$ & $5.14$ & $6.51$ & $7.98$ & $9.73$ & $11.6$ & $13.7$ & $16.0$ & $18.7$ & $21.1$ & $20.8$ & $19.5$ & $18.1$ & $17.5$ \\
158 & -1.00 -- -0.50 & 9 & 0.0 & 45 & $13.1$ & $13.1$ & $8.93$ & $4.08$ & $2.47$ & $1.98$ & $2.59$ & $5.02$ & $6.90$ & $8.77$ & $11.3$ & $14.9$ & $20.2$ & $30.0$ & $48.1$ & $61.1$ & $65.4$ & $69.8$ & $72.4$ \\
159 & -0.50 -- 0.00 & 9 & 0.0 & 45 & $17.9$ & $17.9$ & $12.3$ & $5.61$ & $3.10$ & $2.02$ & $1.83$ & $3.01$ & $6.39$ & $8.87$ & $11.8$ & $16.5$ & $24.1$ & $41.6$ & $94.9$ & $173$ & $213$ & $257$ & $285$ \\
160 & -1.50 -- -1.00 & 9 & 0.0 & 60 & $12.7$ & $12.7$ & $8.64$ & $4.21$ & $3.32$ & $4.37$ & $7.04$ & $8.62$ & $10.3$ & $12.2$ & $14.1$ & $16.1$ & $18.0$ & $20.0$ & $21.5$ & $20.9$ & $19.5$ & $18.1$ & $17.5$ \\
161 & -1.00 -- -0.50 & 9 & 0.0 & 60 & $18.5$ & $18.5$ & $12.6$ & $5.77$ & $3.49$ & $2.79$ & $3.64$ & $6.89$ & $9.17$ & $11.4$ & $14.5$ & $18.7$ & $24.6$ & $34.6$ & $50.6$ & $61.2$ & $65.4$ & $69.8$ & $72.4$ \\
162 & -0.50 -- 0.00 & 9 & 0.0 & 60 & $25.3$ & $25.3$ & $17.5$ & $7.93$ & $4.38$ & $2.86$ & $2.58$ & $4.22$ & $8.72$ & $11.9$ & $15.7$ & $21.6$ & $31.0$ & $51.6$ & $106$ & $174$ & $213$ & $257$ & $285$ \\
163 & -1.50 -- -1.00 & 9 & 0.0 & 75 & $24.5$ & $24.5$ & $16.7$ & $8.13$ & $6.38$ & $8.25$ & $12.4$ & $13.9$ & $15.5$ & $17.3$ & $18.8$ & $20.1$ & $21.0$ & $21.8$ & $21.9$ & $20.9$ & $19.5$ & $18.1$ & $17.5$ \\
164 & -1.00 -- -0.50 & 9 & 0.0 & 75 & $35.8$ & $35.8$ & $24.4$ & $11.1$ & $6.73$ & $5.37$ & $6.90$ & $12.2$ & $14.9$ & $17.7$ & $21.6$ & $26.6$ & $32.8$ & $41.9$ & $53.8$ & $61.3$ & $65.4$ & $69.8$ & $72.4$ \\
165 & -0.50 -- 0.00 & 9 & 0.0 & 75 & $48.9$ & $48.9$ & $33.7$ & $15.3$ & $8.46$ & $5.51$ & $4.97$ & $7.92$ & $15.1$ & $19.4$ & $25.1$ & $33.7$ & $46.7$ & $71.5$ & $122$ & $175$ & $213$ & $257$ & $285$ \\
166 & -1.50 -- -1.00 & 10 & 0.0 & 15 & $3.09$ & $3.09$ & $2.33$ & $1.61$ & $2.13$ & $3.63$ & $4.69$ & $5.92$ & $7.37$ & $9.01$ & $10.8$ & $12.8$ & $15.0$ & $17.6$ & $20.0$ & $19.7$ & $18.4$ & $17.2$ & $16.6$ \\
167 & -1.00 -- -0.50 & 10 & 0.0 & 15 & $4.24$ & $4.24$ & $3.09$ & $1.71$ & $1.37$ & $1.83$ & $3.61$ & $5.17$ & $6.63$ & $8.57$ & $11.1$ & $14.8$ & $20.1$ & $30.2$ & $49.5$ & $63.7$ & $68.3$ & $72.9$ & $75.6$ \\
168 & -0.50 -- 0.00 & 10 & 0.0 & 15 & $5.79$ & $5.79$ & $4.21$ & $2.18$ & $1.42$ & $1.30$ & $2.13$ & $4.79$ & $6.73$ & $8.92$ & $12.0$ & $16.8$ & $24.7$ & $43.4$ & $104$ & $201$ & $248$ & $300$ & $332$ \\
169 & -1.50 -- -1.00 & 10 & 0.0 & 30 & $3.44$ & $3.44$ & $2.60$ & $1.79$ & $2.37$ & $4.02$ & $5.17$ & $6.47$ & $8.00$ & $9.70$ & $11.6$ & $13.5$ & $15.6$ & $18.0$ & $20.1$ & $19.7$ & $18.4$ & $17.2$ & $16.6$ \\
170 & -1.00 -- -0.50 & 10 & 0.0 & 30 & $4.73$ & $4.73$ & $3.44$ & $1.91$ & $1.53$ & $2.04$ & $4.00$ & $5.69$ & $7.27$ & $9.34$ & $12.1$ & $15.9$ & $21.5$ & $31.8$ & $50.4$ & $63.8$ & $68.3$ & $72.9$ & $75.6$ \\
171 & -0.50 -- 0.00 & 10 & 0.0 & 30 & $6.46$ & $6.46$ & $4.69$ & $2.43$ & $1.59$ & $1.45$ & $2.37$ & $5.31$ & $7.41$ & $9.81$ & $13.2$ & $18.4$ & $26.9$ & $46.8$ & $109$ & $202$ & $248$ & $300$ & $332$ \\
172 & -1.50 -- -1.00 & 10 & 0.0 & 45 & $4.21$ & $4.21$ & $3.19$ & $2.19$ & $2.90$ & $4.86$ & $6.15$ & $7.60$ & $9.28$ & $11.1$ & $12.9$ & $14.8$ & $16.7$ & $18.7$ & $20.3$ & $19.7$ & $18.4$ & $17.2$ & $16.6$ \\
173 & -1.00 -- -0.50 & 10 & 0.0 & 45 & $5.80$ & $5.80$ & $4.22$ & $2.34$ & $1.88$ & $2.49$ & $4.83$ & $6.77$ & $8.57$ & $10.9$ & $14.0$ & $18.2$ & $24.2$ & $34.6$ & $52.0$ & $63.9$ & $68.3$ & $72.9$ & $75.6$ \\
174 & -0.50 -- 0.00 & 10 & 0.0 & 45 & $7.91$ & $7.91$ & $5.75$ & $2.98$ & $1.94$ & $1.77$ & $2.89$ & $6.39$ & $8.84$ & $11.6$ & $15.6$ & $21.6$ & $31.4$ & $53.4$ & $116$ & $202$ & $248$ & $300$ & $332$ \\
175 & -1.50 -- -1.00 & 10 & 0.0 & 60 & $5.96$ & $5.96$ & $4.50$ & $3.10$ & $4.07$ & $6.67$ & $8.19$ & $9.85$ & $11.7$ & $13.5$ & $15.3$ & $17.0$ & $18.4$ & $19.8$ & $20.6$ & $19.8$ & $18.4$ & $17.2$ & $16.6$ \\
176 & -1.00 -- -0.50 & 10 & 0.0 & 60 & $8.20$ & $8.20$ & $5.96$ & $3.31$ & $2.65$ & $3.50$ & $6.64$ & $9.02$ & $11.2$ & $14.0$ & $17.6$ & $22.4$ & $28.8$ & $39.0$ & $54.2$ & $64.0$ & $68.3$ & $72.9$ & $75.6$ \\
177 & -0.50 -- 0.00 & 10 & 0.0 & 60 & $11.2$ & $11.2$ & $8.13$ & $4.21$ & $2.75$ & $2.50$ & $4.05$ & $8.71$ & $11.8$ & $15.4$ & $20.5$ & $28.0$ & $40.0$ & $65.3$ & $128$ & $203$ & $248$ & $300$ & $332$ \\
178 & -1.50 -- -1.00 & 10 & 0.0 & 75 & $11.5$ & $11.5$ & $8.69$ & $5.95$ & $7.69$ & $11.8$ & $13.3$ & $15.0$ & $16.8$ & $18.4$ & $19.6$ & $20.4$ & $20.9$ & $21.1$ & $20.9$ & $19.8$ & $18.4$ & $17.2$ & $16.6$ \\
179 & -1.00 -- -0.50 & 10 & 0.0 & 75 & $15.8$ & $15.8$ & $11.5$ & $6.39$ & $5.10$ & $6.63$ & $11.8$ & $14.6$ & $17.3$ & $21.0$ & $25.3$ & $30.6$ & $37.1$ & $46.0$ & $57.0$ & $64.1$ & $68.3$ & $72.9$ & $75.6$ \\
180 & -0.50 -- 0.00 & 10 & 0.0 & 75 & $21.6$ & $21.6$ & $15.7$ & $8.13$ & $5.30$ & $4.81$ & $7.62$ & $15.1$ & $19.3$ & $24.6$ & $32.1$ & $42.9$ & $58.9$ & $88.4$ & $146$ & $205$ & $248$ & $300$ & $332$ \\
\addlinespace[0.3ex]
\midrule\midrule
\addlinespace[0.3ex]
181 & -1.50 -- -1.00 & 7 & 0.5 & 15 & $45.6$ & $45.6$ & $28.3$ & $9.78$ & $4.66$ & $2.65$ & $1.90$ & $2.00$ & $3.20$ & $4.37$ & $5.50$ & $7.14$ & $9.41$ & $13.2$ & $19.3$ & $21.2$ & $20.0$ & $18.8$ & $18.2$ \\
182 & -1.00 -- -0.50 & 7 & 0.5 & 15 & $67.1$ & $67.1$ & $42.4$ & $15.4$ & $7.29$ & $3.81$ & $2.20$ & $1.55$ & $1.64$ & $2.81$ & $4.38$ & $5.93$ & $8.53$ & $14.4$ & $31.2$ & $49.6$ & $54.0$ & $57.9$ & $60.1$ \\
183 & -0.50 -- 0.00 & 7 & 0.5 & 15 & $90.6$ & $90.6$ & $58.2$ & $22.0$ & $10.5$ & $5.29$ & $2.85$ & $1.70$ & $1.34$ & $1.70$ & $3.43$ & $5.55$ & $8.26$ & $15.2$ & $43.6$ & $109$ & $138$ & $169$ & $188$ \\
184 & -1.50 -- -1.00 & 7 & 0.5 & 30 & $50.9$ & $50.9$ & $31.5$ & $10.9$ & $5.19$ & $2.95$ & $2.12$ & $2.23$ & $3.55$ & $4.81$ & $6.00$ & $7.73$ & $10.1$ & $13.9$ & $19.6$ & $21.2$ & $20.0$ & $18.8$ & $18.2$ \\
185 & -1.00 -- -0.50 & 7 & 0.5 & 30 & $74.8$ & $74.8$ & $47.2$ & $17.2$ & $8.13$ & $4.25$ & $2.45$ & $1.73$ & $1.83$ & $3.12$ & $4.83$ & $6.50$ & $9.29$ & $15.5$ & $32.3$ & $49.7$ & $54.0$ & $57.9$ & $60.1$ \\
186 & -0.50 -- 0.00 & 7 & 0.5 & 30 & $101$ & $101$ & $64.9$ & $24.5$ & $11.7$ & $5.90$ & $3.18$ & $1.90$ & $1.49$ & $1.89$ & $3.80$ & $6.12$ & $9.08$ & $16.6$ & $46.1$ & $110$ & $138$ & $169$ & $188$ \\
187 & -1.50 -- -1.00 & 7 & 0.5 & 45 & $62.3$ & $62.3$ & $38.6$ & $13.4$ & $6.36$ & $3.62$ & $2.60$ & $2.73$ & $4.30$ & $5.73$ & $7.03$ & $8.89$ & $11.3$ & $15.1$ & $20.1$ & $21.3$ & $20.0$ & $18.8$ & $18.2$ \\
188 & -1.00 -- -0.50 & 7 & 0.5 & 45 & $91.6$ & $91.6$ & $57.9$ & $21.0$ & $9.95$ & $5.20$ & $3.00$ & $2.12$ & $2.23$ & $3.79$ & $5.78$ & $7.67$ & $10.8$ & $17.6$ & $34.3$ & $49.9$ & $54.0$ & $57.9$ & $60.1$ \\
189 & -0.50 -- 0.00 & 7 & 0.5 & 45 & $124$ & $124$ & $79.5$ & $30.1$ & $14.3$ & $7.23$ & $3.89$ & $2.33$ & $1.83$ & $2.31$ & $4.61$ & $7.33$ & $10.8$ & $19.4$ & $50.9$ & $111$ & $138$ & $169$ & $188$ \\
190 & -1.50 -- -1.00 & 7 & 0.5 & 60 & $88.2$ & $88.2$ & $54.6$ & $18.9$ & $8.99$ & $5.11$ & $3.67$ & $3.84$ & $5.93$ & $7.62$ & $9.05$ & $11.1$ & $13.5$ & $17.0$ & $20.8$ & $21.3$ & $20.0$ & $18.8$ & $18.2$ \\
191 & -1.00 -- -0.50 & 7 & 0.5 & 60 & $130$ & $130$ & $81.8$ & $29.7$ & $14.1$ & $7.36$ & $4.24$ & $2.99$ & $3.15$ & $5.27$ & $7.77$ & $10.0$ & $13.8$ & $21.4$ & $37.3$ & $50.0$ & $54.0$ & $57.9$ & $60.1$ \\
192 & -0.50 -- 0.00 & 7 & 0.5 & 60 & $175$ & $175$ & $112$ & $42.5$ & $20.2$ & $10.2$ & $5.50$ & $3.29$ & $2.58$ & $3.25$ & $6.38$ & $9.86$ & $14.2$ & $24.9$ & $58.8$ & $112$ & $138$ & $169$ & $188$ \\
193 & -1.50 -- -1.00 & 7 & 0.5 & 75 & $170$ & $170$ & $106$ & $36.5$ & $17.4$ & $9.86$ & $7.07$ & $7.28$ & $10.7$ & $12.4$ & $13.6$ & $15.5$ & $17.5$ & $19.8$ & $21.7$ & $21.3$ & $20.0$ & $18.8$ & $18.2$ \\
194 & -1.00 -- -0.50 & 7 & 0.5 & 75 & $250$ & $250$ & $158$ & $57.4$ & $27.2$ & $14.2$ & $8.19$ & $5.76$ & $6.01$ & $9.61$ & $12.9$ & $15.7$ & $20.4$ & $28.5$ & $41.5$ & $50.3$ & $54.0$ & $57.9$ & $60.1$ \\
195 & -0.50 -- 0.00 & 7 & 0.5 & 75 & $338$ & $338$ & $217$ & $82.1$ & $39.0$ & $19.8$ & $10.6$ & $6.35$ & $4.96$ & $6.19$ & $11.5$ & $16.5$ & $22.9$ & $37.1$ & $71.8$ & $113$ & $138$ & $169$ & $188$ \\
196 & -1.50 -- -1.00 & 8 & 0.5 & 15 & $18.5$ & $18.5$ & $12.0$ & $4.76$ & $2.61$ & $1.89$ & $2.00$ & $3.31$ & $4.56$ & $5.70$ & $7.20$ & $9.14$ & $11.6$ & $15.5$ & $20.7$ & $21.9$ & $20.6$ & $19.4$ & $18.7$ \\
197 & -1.00 -- -0.50 & 8 & 0.5 & 15 & $27.4$ & $27.4$ & $18.0$ & $7.34$ & $3.77$ & $2.18$ & $1.56$ & $1.66$ & $2.94$ & $4.62$ & $6.03$ & $8.20$ & $11.6$ & $19.1$ & $37.6$ & $55.3$ & $59.9$ & $64.2$ & $66.7$ \\
198 & -0.50 -- 0.00 & 8 & 0.5 & 15 & $37.4$ & $37.4$ & $25.0$ & $10.5$ & $5.24$ & $2.82$ & $1.72$ & $1.34$ & $1.74$ & $3.64$ & $5.76$ & $8.04$ & $12.0$ & $21.9$ & $59.2$ & $136$ & $170$ & $207$ & $231$ \\
199 & -1.50 -- -1.00 & 8 & 0.5 & 30 & $20.6$ & $20.6$ & $13.3$ & $5.31$ & $2.92$ & $2.10$ & $2.23$ & $3.68$ & $5.03$ & $6.23$ & $7.81$ & $9.82$ & $12.3$ & $16.2$ & $20.9$ & $21.9$ & $20.6$ & $19.4$ & $18.7$ \\
200 & -1.00 -- -0.50 & 8 & 0.5 & 30 & $30.6$ & $30.6$ & $20.1$ & $8.19$ & $4.20$ & $2.43$ & $1.74$ & $1.85$ & $3.27$ & $5.10$ & $6.61$ & $8.94$ & $12.6$ & $20.4$ & $38.8$ & $55.4$ & $59.9$ & $64.2$ & $66.7$ \\
201 & -0.50 -- 0.00 & 8 & 0.5 & 30 & $41.7$ & $41.7$ & $27.9$ & $11.7$ & $5.84$ & $3.15$ & $1.91$ & $1.50$ & $1.94$ & $4.04$ & $6.35$ & $8.84$ & $13.2$ & $23.8$ & $62.3$ & $136$ & $170$ & $207$ & $231$ \\
202 & -1.50 -- -1.00 & 8 & 0.5 & 45 & $25.3$ & $25.3$ & $16.3$ & $6.50$ & $3.57$ & $2.58$ & $2.72$ & $4.46$ & $5.99$ & $7.31$ & $9.04$ & $11.1$ & $13.7$ & $17.3$ & $21.4$ & $21.9$ & $20.6$ & $19.4$ & $18.7$ \\
203 & -1.00 -- -0.50 & 8 & 0.5 & 45 & $37.4$ & $37.4$ & $24.6$ & $10.0$ & $5.15$ & $2.98$ & $2.13$ & $2.27$ & $3.97$ & $6.10$ & $7.81$ & $10.5$ & $14.6$ & $22.8$ & $40.7$ & $55.5$ & $59.9$ & $64.2$ & $66.7$ \\
204 & -0.50 -- 0.00 & 8 & 0.5 & 45 & $51.1$ & $51.1$ & $34.2$ & $14.3$ & $7.15$ & $3.86$ & $2.34$ & $1.83$ & $2.37$ & $4.90$ & $7.60$ & $10.5$ & $15.5$ & $27.6$ & $68.1$ & $137$ & $170$ & $207$ & $231$ \\
205 & -1.50 -- -1.00 & 8 & 0.5 & 60 & $35.7$ & $35.7$ & $23.1$ & $9.19$ & $5.05$ & $3.64$ & $3.83$ & $6.16$ & $8.00$ & $9.46$ & $11.4$ & $13.5$ & $15.9$ & $19.0$ & $21.9$ & $21.9$ & $20.6$ & $19.4$ & $18.7$ \\
206 & -1.00 -- -0.50 & 8 & 0.5 & 60 & $52.9$ & $52.9$ & $34.9$ & $14.2$ & $7.28$ & $4.21$ & $3.00$ & $3.19$ & $5.51$ & $8.19$ & $10.2$ & $13.4$ & $18.2$ & $27.1$ & $43.6$ & $55.7$ & $59.9$ & $64.2$ & $66.7$ \\
207 & -0.50 -- 0.00 & 8 & 0.5 & 60 & $72.3$ & $72.3$ & $48.4$ & $20.2$ & $10.1$ & $5.45$ & $3.31$ & $2.59$ & $3.34$ & $6.77$ & $10.2$ & $14.0$ & $20.3$ & $34.8$ & $77.4$ & $138$ & $170$ & $207$ & $231$ \\
208 & -1.50 -- -1.00 & 8 & 0.5 & 75 & $69.0$ & $69.0$ & $44.6$ & $17.7$ & $9.74$ & $7.02$ & $7.29$ & $11.1$ & $13.1$ & $14.4$ & $16.2$ & $18.0$ & $19.7$ & $21.5$ & $22.6$ & $22.0$ & $20.6$ & $19.4$ & $18.7$ \\
209 & -1.00 -- -0.50 & 8 & 0.5 & 75 & $102$ & $102$ & $67.3$ & $27.4$ & $14.1$ & $8.12$ & $5.78$ & $6.09$ & $10.1$ & $13.6$ & $16.0$ & $20.1$ & $25.7$ & $34.6$ & $47.4$ & $55.9$ & $59.9$ & $64.2$ & $66.7$ \\
210 & -0.50 -- 0.00 & 8 & 0.5 & 75 & $140$ & $140$ & $93.4$ & $39.0$ & $19.5$ & $10.5$ & $6.40$ & $4.98$ & $6.34$ & $12.2$ & $17.1$ & $22.6$ & $31.8$ & $50.3$ & $92.1$ & $139$ & $170$ & $207$ & $231$ \\
211 & -1.50 -- -1.00 & 9 & 0.5 & 15 & $7.87$ & $7.87$ & $5.38$ & $2.57$ & $1.83$ & $1.97$ & $3.28$ & $4.63$ & $5.77$ & $7.24$ & $8.98$ & $11.1$ & $13.6$ & $17.3$ & $21.5$ & $22.0$ & $20.7$ & $19.4$ & $18.8$ \\
212 & -1.00 -- -0.50 & 9 & 0.5 & 15 & $11.7$ & $11.7$ & $8.05$ & $3.71$ & $2.13$ & $1.53$ & $1.64$ & $3.01$ & $4.77$ & $6.14$ & $8.05$ & $10.9$ & $15.2$ & $24.1$ & $44.0$ & $61.0$ & $65.8$ & $70.6$ & $73.4$ \\
213 & -0.50 -- 0.00 & 9 & 0.5 & 15 & $16.0$ & $16.0$ & $11.2$ & $5.16$ & $2.77$ & $1.69$ & $1.33$ & $1.76$ & $3.79$ & $5.97$ & $8.00$ & $11.2$ & $16.7$ & $30.0$ & $77.3$ & $165$ & $205$ & $250$ & $278$ \\
214 & -1.50 -- -1.00 & 9 & 0.5 & 30 & $8.78$ & $8.78$ & $6.00$ & $2.87$ & $2.05$ & $2.19$ & $3.64$ & $5.10$ & $6.32$ & $7.87$ & $9.69$ & $11.8$ & $14.4$ & $17.9$ & $21.7$ & $22.0$ & $20.7$ & $19.4$ & $18.8$ \\
215 & -1.00 -- -0.50 & 9 & 0.5 & 30 & $13.0$ & $13.0$ & $8.98$ & $4.13$ & $2.38$ & $1.71$ & $1.83$ & $3.35$ & $5.26$ & $6.73$ & $8.79$ & $11.8$ & $16.4$ & $25.6$ & $45.1$ & $61.0$ & $65.8$ & $70.6$ & $73.4$ \\
216 & -0.50 -- 0.00 & 9 & 0.5 & 30 & $17.9$ & $17.9$ & $12.5$ & $5.75$ & $3.09$ & $1.89$ & $1.49$ & $1.96$ & $4.20$ & $6.59$ & $8.80$ & $12.3$ & $18.3$ & $32.5$ & $81.0$ & $165$ & $205$ & $250$ & $278$ \\
217 & -1.50 -- -1.00 & 9 & 0.5 & 45 & $10.7$ & $10.7$ & $7.35$ & $3.51$ & $2.50$ & $2.68$ & $4.42$ & $6.09$ & $7.43$ & $9.14$ & $11.1$ & $13.2$ & $15.7$ & $18.9$ & $22.0$ & $22.0$ & $20.7$ & $19.4$ & $18.8$ \\
218 & -1.00 -- -0.50 & 9 & 0.5 & 45 & $15.9$ & $15.9$ & $11.0$ & $5.06$ & $2.91$ & $2.09$ & $2.24$ & $4.07$ & $6.29$ & $7.96$ & $10.3$ & $13.7$ & $18.7$ & $28.3$ & $47.0$ & $61.1$ & $65.8$ & $70.6$ & $73.4$ \\
219 & -0.50 -- 0.00 & 9 & 0.5 & 45 & $21.9$ & $21.9$ & $15.3$ & $7.05$ & $3.79$ & $2.31$ & $1.82$ & $2.39$ & $5.09$ & $7.87$ & $10.5$ & $14.6$ & $21.4$ & $37.4$ & $87.8$ & $166$ & $205$ & $250$ & $278$ \\
220 & -1.50 -- -1.00 & 9 & 0.5 & 60 & $15.2$ & $15.2$ & $10.4$ & $4.96$ & $3.53$ & $3.77$ & $6.12$ & $8.15$ & $9.66$ & $11.6$ & $13.6$ & $15.7$ & $17.9$ & $20.4$ & $22.4$ & $22.1$ & $20.7$ & $19.4$ & $18.8$ \\
221 & -1.00 -- -0.50 & 9 & 0.5 & 60 & $22.5$ & $22.5$ & $15.5$ & $7.16$ & $4.12$ & $2.96$ & $3.15$ & $5.64$ & $8.44$ & $10.5$ & $13.3$ & $17.3$ & $23.0$ & $32.9$ & $49.6$ & $61.3$ & $65.8$ & $70.6$ & $73.4$ \\
222 & -0.50 -- 0.00 & 9 & 0.5 & 60 & $31.0$ & $31.0$ & $21.7$ & $9.96$ & $5.36$ & $3.27$ & $2.57$ & $3.37$ & $7.02$ & $10.5$ & $13.9$ & $19.2$ & $27.8$ & $46.7$ & $98.5$ & $167$ & $205$ & $250$ & $278$ \\
223 & -1.50 -- -1.00 & 9 & 0.5 & 75 & $29.4$ & $29.4$ & $20.1$ & $9.58$ & $6.80$ & $7.19$ & $11.1$ & $13.5$ & $14.8$ & $16.7$ & $18.6$ & $20.0$ & $21.3$ & $22.4$ & $23.0$ & $22.1$ & $20.7$ & $19.4$ & $18.8$ \\
224 & -1.00 -- -0.50 & 9 & 0.5 & 75 & $43.5$ & $43.5$ & $30.0$ & $13.8$ & $7.95$ & $5.69$ & $6.02$ & $10.3$ & $14.0$ & $16.4$ & $20.1$ & $25.0$ & $31.2$ & $40.5$ & $53.2$ & $61.4$ & $65.8$ & $70.6$ & $73.4$ \\
225 & -0.50 -- 0.00 & 9 & 0.5 & 75 & $59.9$ & $59.9$ & $41.9$ & $19.2$ & $10.3$ & $6.31$ & $4.96$ & $6.40$ & $12.6$ & $17.6$ & $22.5$ & $30.3$ & $42.3$ & $65.6$ & $115$ & $168$ & $205$ & $250$ & $278$ \\
226 & -1.50 -- -1.00 & 10 & 0.5 & 15 & $3.61$ & $3.61$ & $2.67$ & $1.73$ & $1.86$ & $3.15$ & $4.46$ & $5.60$ & $7.01$ & $8.66$ & $10.5$ & $12.6$ & $15.1$ & $18.2$ & $21.3$ & $21.4$ & $20.1$ & $18.8$ & $18.2$ \\
227 & -1.00 -- -0.50 & 10 & 0.5 & 15 & $5.20$ & $5.20$ & $3.80$ & $2.04$ & $1.47$ & $1.59$ & $2.92$ & $4.76$ & $6.09$ & $7.90$ & $10.3$ & $13.7$ & $18.9$ & $29.0$ & $49.1$ & $64.9$ & $69.9$ & $75.0$ & $77.9$ \\
228 & -0.50 -- 0.00 & 10 & 0.5 & 15 & $7.17$ & $7.17$ & $5.26$ & $2.68$ & $1.64$ & $1.30$ & $1.71$ & $3.83$ & $6.03$ & $7.99$ & $10.8$ & $15.1$ & $22.3$ & $39.6$ & $97.7$ & $196$ & $244$ & $297$ & $331$ \\
229 & -1.50 -- -1.00 & 10 & 0.5 & 30 & $4.02$ & $4.02$ & $2.98$ & $1.93$ & $2.07$ & $3.50$ & $4.92$ & $6.14$ & $7.64$ & $9.35$ & $11.2$ & $13.4$ & $15.7$ & $18.7$ & $21.4$ & $21.4$ & $20.1$ & $18.8$ & $18.2$ \\
230 & -1.00 -- -0.50 & 10 & 0.5 & 30 & $5.80$ & $5.80$ & $4.24$ & $2.28$ & $1.64$ & $1.78$ & $3.24$ & $5.24$ & $6.68$ & $8.64$ & $11.2$ & $14.9$ & $20.3$ & $30.5$ & $50.2$ & $64.9$ & $69.9$ & $75.0$ & $77.9$ \\
231 & -0.50 -- 0.00 & 10 & 0.5 & 30 & $8.00$ & $8.00$ & $5.86$ & $2.99$ & $1.83$ & $1.45$ & $1.90$ & $4.25$ & $6.64$ & $8.79$ & $11.8$ & $16.5$ & $24.3$ & $42.7$ & $102$ & $197$ & $244$ & $297$ & $331$ \\
232 & -1.50 -- -1.00 & 10 & 0.5 & 45 & $4.93$ & $4.93$ & $3.65$ & $2.37$ & $2.53$ & $4.25$ & $5.88$ & $7.24$ & $8.89$ & $10.7$ & $12.7$ & $14.8$ & $17.0$ & $19.5$ & $21.7$ & $21.4$ & $20.1$ & $18.8$ & $18.2$ \\
233 & -1.00 -- -0.50 & 10 & 0.5 & 45 & $7.10$ & $7.10$ & $5.19$ & $2.79$ & $2.01$ & $2.17$ & $3.94$ & $6.27$ & $7.89$ & $10.1$ & $13.0$ & $17.1$ & $22.9$ & $33.4$ & $51.9$ & $65.0$ & $69.9$ & $75.0$ & $77.9$ \\
234 & -0.50 -- 0.00 & 10 & 0.5 & 45 & $9.80$ & $9.80$ & $7.18$ & $3.66$ & $2.24$ & $1.78$ & $2.32$ & $5.14$ & $7.93$ & $10.5$ & $14.0$ & $19.5$ & $28.5$ & $48.9$ & $110$ & $198$ & $244$ & $297$ & $331$ \\
235 & -1.50 -- -1.00 & 10 & 0.5 & 60 & $6.97$ & $6.97$ & $5.16$ & $3.34$ & $3.57$ & $5.90$ & $7.90$ & $9.44$ & $11.3$ & $13.3$ & $15.2$ & $17.1$ & $18.9$ & $20.7$ & $22.0$ & $21.4$ & $20.1$ & $18.8$ & $18.2$ \\
236 & -1.00 -- -0.50 & 10 & 0.5 & 60 & $10.0$ & $10.0$ & $7.34$ & $3.95$ & $2.84$ & $3.06$ & $5.47$ & $8.42$ & $10.4$ & $13.1$ & $16.5$ & $21.2$ & $27.5$ & $38.0$ & $54.3$ & $65.1$ & $69.9$ & $75.0$ & $77.9$ \\
237 & -0.50 -- 0.00 & 10 & 0.5 & 60 & $13.9$ & $13.9$ & $10.2$ & $5.18$ & $3.17$ & $2.51$ & $3.27$ & $7.09$ & $10.7$ & $13.9$ & $18.5$ & $25.4$ & $36.5$ & $60.3$ & $122$ & $199$ & $244$ & $297$ & $331$ \\
238 & -1.50 -- -1.00 & 10 & 0.5 & 75 & $13.4$ & $13.4$ & $9.96$ & $6.44$ & $6.80$ & $10.7$ & $13.2$ & $14.7$ & $16.6$ & $18.4$ & $19.8$ & $20.9$ & $21.7$ & $22.3$ & $22.4$ & $21.4$ & $20.1$ & $18.8$ & $18.2$ \\
239 & -1.00 -- -0.50 & 10 & 0.5 & 75 & $19.4$ & $19.4$ & $14.2$ & $7.62$ & $5.47$ & $5.85$ & $10.0$ & $14.0$ & $16.3$ & $19.8$ & $24.1$ & $29.4$ & $36.0$ & $45.4$ & $57.4$ & $65.3$ & $69.9$ & $75.0$ & $77.9$ \\
240 & -0.50 -- 0.00 & 10 & 0.5 & 75 & $26.8$ & $26.8$ & $19.6$ & $10.0$ & $6.11$ & $4.83$ & $6.22$ & $12.7$ & $17.7$ & $22.4$ & $29.3$ & $39.3$ & $54.3$ & $82.7$ & $140$ & $200$ & $244$ & $297$ & $331$ \\
\addlinespace[0.3ex]
\midrule\midrule
\addlinespace[0.3ex]
241 & -1.50 -- -1.00 & 7 & 1.0 & 15 & $95.9$ & $95.9$ & $61.8$ & $23.5$ & $11.2$ & $5.66$ & $3.08$ & $1.94$ & $1.71$ & $2.38$ & $3.53$ & $4.64$ & $6.47$ & $10.3$ & $18.8$ & $24.5$ & $24.2$ & $23.6$ & $23.3$ \\
242 & -1.00 -- -0.50 & 7 & 1.0 & 15 & $134$ & $134$ & $88.9$ & $36.1$ & $17.4$ & $8.66$ & $4.50$ & $2.49$ & $1.65$ & $1.53$ & $2.22$ & $3.45$ & $4.98$ & $8.85$ & $22.7$ & $45.6$ & $52.0$ & $57.7$ & $61.1$ \\
243 & -0.50 -- 0.00 & 7 & 1.0 & 15 & $181$ & $181$ & $122$ & $51.5$ & $24.8$ & $12.2$ & $6.20$ & $3.25$ & $1.93$ & $1.41$ & $1.54$ & $2.59$ & $4.18$ & $7.78$ & $24.4$ & $79.7$ & $108$ & $137$ & $155$ \\
244 & -1.50 -- -1.00 & 7 & 1.0 & 30 & $107$ & $107$ & $68.9$ & $26.2$ & $12.5$ & $6.31$ & $3.44$ & $2.16$ & $1.91$ & $2.65$ & $3.90$ & $5.08$ & $7.01$ & $10.9$ & $19.3$ & $24.6$ & $24.2$ & $23.6$ & $23.3$ \\
245 & -1.00 -- -0.50 & 7 & 1.0 & 30 & $149$ & $149$ & $99.2$ & $40.3$ & $19.4$ & $9.66$ & $5.02$ & $2.77$ & $1.84$ & $1.71$ & $2.46$ & $3.81$ & $5.46$ & $9.62$ & $23.9$ & $45.8$ & $52.0$ & $57.7$ & $61.1$ \\
246 & -0.50 -- 0.00 & 7 & 1.0 & 30 & $202$ & $202$ & $137$ & $57.5$ & $27.6$ & $13.6$ & $6.92$ & $3.62$ & $2.15$ & $1.58$ & $1.71$ & $2.88$ & $4.61$ & $8.53$ & $26.1$ & $80.3$ & $108$ & $137$ & $155$ \\
247 & -1.50 -- -1.00 & 7 & 1.0 & 45 & $131$ & $131$ & $84.4$ & $32.1$ & $15.3$ & $7.73$ & $4.21$ & $2.64$ & $2.33$ & $3.23$ & $4.68$ & $5.98$ & $8.11$ & $12.2$ & $20.2$ & $24.6$ & $24.2$ & $23.6$ & $23.3$ \\
248 & -1.00 -- -0.50 & 7 & 1.0 & 45 & $183$ & $183$ & $121$ & $49.3$ & $23.7$ & $11.8$ & $6.14$ & $3.39$ & $2.26$ & $2.09$ & $3.00$ & $4.58$ & $6.47$ & $11.1$ & $25.9$ & $46.0$ & $52.0$ & $57.7$ & $61.1$ \\
249 & -0.50 -- 0.00 & 7 & 1.0 & 45 & $247$ & $247$ & $167$ & $70.4$ & $33.9$ & $16.7$ & $8.47$ & $4.44$ & $2.63$ & $1.93$ & $2.09$ & $3.49$ & $5.54$ & $10.1$ & $29.5$ & $81.2$ & $108$ & $137$ & $155$ \\
250 & -1.50 -- -1.00 & 7 & 1.0 & 60 & $185$ & $185$ & $119$ & $45.4$ & $21.6$ & $10.9$ & $5.95$ & $3.74$ & $3.29$ & $4.50$ & $6.32$ & $7.78$ & $10.2$ & $14.5$ & $21.5$ & $24.7$ & $24.2$ & $23.6$ & $23.3$ \\
251 & -1.00 -- -0.50 & 7 & 1.0 & 60 & $259$ & $259$ & $172$ & $69.8$ & $33.6$ & $16.7$ & $8.69$ & $4.80$ & $3.19$ & $2.94$ & $4.19$ & $6.22$ & $8.52$ & $14.0$ & $29.3$ & $46.3$ & $52.0$ & $57.7$ & $61.1$ \\
252 & -0.50 -- 0.00 & 7 & 1.0 & 60 & $349$ & $349$ & $237$ & $99.6$ & $47.9$ & $23.6$ & $12.0$ & $6.28$ & $3.72$ & $2.72$ & $2.95$ & $4.85$ & $7.50$ & $13.2$ & $35.4$ & $82.3$ & $108$ & $137$ & $155$ \\
253 & -1.50 -- -1.00 & 7 & 1.0 & 75 & $358$ & $358$ & $230$ & $87.7$ & $41.7$ & $21.1$ & $11.5$ & $7.20$ & $6.29$ & $8.31$ & $10.7$ & $12.0$ & $14.5$ & $18.4$ & $23.2$ & $24.7$ & $24.2$ & $23.6$ & $23.3$ \\
254 & -1.00 -- -0.50 & 7 & 1.0 & 75 & $500$ & $500$ & $332$ & $135$ & $64.8$ & $32.3$ & $16.8$ & $9.26$ & $6.15$ & $5.64$ & $7.77$ & $10.6$ & $13.5$ & $20.2$ & $34.4$ & $46.6$ & $52.0$ & $57.7$ & $61.1$ \\
255 & -0.50 -- 0.00 & 7 & 1.0 & 75 & $675$ & $675$ & $457$ & $192$ & $92.5$ & $45.6$ & $23.1$ & $12.1$ & $7.18$ & $5.25$ & $5.62$ & $8.87$ & $12.8$ & $20.8$ & $45.9$ & $83.7$ & $108$ & $137$ & $155$ \\
256 & -1.50 -- -1.00 & 8 & 1.0 & 15 & $39.9$ & $39.9$ & $26.8$ & $11.2$ & $5.64$ & $3.08$ & $1.97$ & $1.75$ & $2.52$ & $3.80$ & $4.84$ & $6.40$ & $8.74$ & $13.2$ & $21.6$ & $26.3$ & $25.8$ & $25.2$ & $24.9$ \\
257 & -1.00 -- -0.50 & 8 & 1.0 & 15 & $57.1$ & $57.1$ & $39.5$ & $17.3$ & $8.62$ & $4.48$ & $2.53$ & $1.67$ & $1.58$ & $2.38$ & $3.69$ & $5.01$ & $7.29$ & $12.7$ & $29.8$ & $53.2$ & $60.1$ & $66.7$ & $70.6$ \\
258 & -0.50 -- 0.00 & 8 & 1.0 & 15 & $78.2$ & $78.2$ & $55.0$ & $24.7$ & $12.1$ & $6.17$ & $3.30$ & $1.93$ & $1.44$ & $1.61$ & $2.78$ & $4.34$ & $6.47$ & $12.1$ & $36.3$ & $104$ & $139$ & $177$ & $201$ \\
259 & -1.50 -- -1.00 & 8 & 1.0 & 30 & $44.5$ & $44.5$ & $29.8$ & $12.5$ & $6.29$ & $3.44$ & $2.20$ & $1.95$ & $2.80$ & $4.20$ & $5.30$ & $6.96$ & $9.41$ & $13.9$ & $22.1$ & $26.3$ & $25.8$ & $25.2$ & $24.9$ \\
260 & -1.00 -- -0.50 & 8 & 1.0 & 30 & $63.7$ & $63.7$ & $44.0$ & $19.3$ & $9.61$ & $5.00$ & $2.82$ & $1.86$ & $1.76$ & $2.65$ & $4.08$ & $5.50$ & $7.96$ & $13.7$ & $31.0$ & $53.3$ & $60.1$ & $66.7$ & $70.6$ \\
261 & -0.50 -- 0.00 & 8 & 1.0 & 30 & $87.2$ & $87.2$ & $61.3$ & $27.5$ & $13.5$ & $6.88$ & $3.68$ & $2.15$ & $1.60$ & $1.79$ & $3.09$ & $4.80$ & $7.12$ & $13.2$ & $38.6$ & $105$ & $139$ & $177$ & $201$ \\
262 & -1.50 -- -1.00 & 8 & 1.0 & 45 & $54.5$ & $54.5$ & $36.6$ & $15.3$ & $7.70$ & $4.21$ & $2.69$ & $2.39$ & $3.41$ & $5.04$ & $6.26$ & $8.09$ & $10.7$ & $15.3$ & $22.9$ & $26.3$ & $25.8$ & $25.2$ & $24.9$ \\
263 & -1.00 -- -0.50 & 8 & 1.0 & 45 & $78.0$ & $78.0$ & $53.9$ & $23.7$ & $11.8$ & $6.12$ & $3.45$ & $2.28$ & $2.15$ & $3.22$ & $4.91$ & $6.52$ & $9.33$ & $15.6$ & $33.3$ & $53.5$ & $60.1$ & $66.7$ & $70.6$ \\
264 & -0.50 -- 0.00 & 8 & 1.0 & 45 & $107$ & $107$ & $75.1$ & $33.7$ & $16.6$ & $8.42$ & $4.51$ & $2.64$ & $1.96$ & $2.19$ & $3.75$ & $5.76$ & $8.47$ & $15.5$ & $43.0$ & $106$ & $139$ & $177$ & $201$ \\
265 & -1.50 -- -1.00 & 8 & 1.0 & 60 & $77.0$ & $77.0$ & $51.7$ & $21.7$ & $10.9$ & $5.95$ & $3.80$ & $3.37$ & $4.76$ & $6.81$ & $8.18$ & $10.3$ & $13.1$ & $17.6$ & $24.0$ & $26.4$ & $25.8$ & $25.2$ & $24.9$ \\
266 & -1.00 -- -0.50 & 8 & 1.0 & 60 & $110$ & $110$ & $76.2$ & $33.5$ & $16.6$ & $8.66$ & $4.88$ & $3.22$ & $3.04$ & $4.49$ & $6.66$ & $8.61$ & $12.0$ & $19.3$ & $36.7$ & $53.7$ & $60.1$ & $66.7$ & $70.6$ \\
267 & -0.50 -- 0.00 & 8 & 1.0 & 60 & $151$ & $151$ & $106$ & $47.6$ & $23.5$ & $11.9$ & $6.37$ & $3.73$ & $2.77$ & $3.08$ & $5.21$ & $7.79$ & $11.3$ & $19.9$ & $50.5$ & $107$ & $139$ & $177$ & $201$ \\
268 & -1.50 -- -1.00 & 8 & 1.0 & 75 & $149$ & $149$ & $99.9$ & $41.9$ & $21.0$ & $11.5$ & $7.32$ & $6.44$ & $8.80$ & $11.5$ & $12.7$ & $14.9$ & $17.7$ & $21.4$ & $25.4$ & $26.4$ & $25.8$ & $25.2$ & $24.9$ \\
269 & -1.00 -- -0.50 & 8 & 1.0 & 75 & $213$ & $213$ & $147$ & $64.7$ & $32.2$ & $16.7$ & $9.42$ & $6.20$ & $5.81$ & $8.32$ & $11.4$ & $13.7$ & $18.2$ & $26.6$ & $41.8$ & $54.0$ & $60.1$ & $66.7$ & $70.6$ \\
270 & -0.50 -- 0.00 & 8 & 1.0 & 75 & $292$ & $292$ & $205$ & $92.0$ & $45.3$ & $23.0$ & $12.3$ & $7.19$ & $5.34$ & $5.88$ & $9.52$ & $13.2$ & $18.3$ & $30.4$ & $63.3$ & $109$ & $139$ & $177$ & $201$ \\
271 & -1.50 -- -1.00 & 9 & 1.0 & 15 & $17.2$ & $17.2$ & $12.1$ & $5.59$ & $3.05$ & $1.96$ & $1.76$ & $2.61$ & $4.00$ & $5.05$ & $6.47$ & $8.44$ & $11.2$ & $16.0$ & $24.1$ & $27.8$ & $27.2$ & $26.6$ & $26.3$ \\
272 & -1.00 -- -0.50 & 9 & 1.0 & 15 & $25.3$ & $25.3$ & $18.2$ & $8.53$ & $4.44$ & $2.51$ & $1.68$ & $1.60$ & $2.49$ & $3.93$ & $5.13$ & $7.03$ & $10.2$ & $17.2$ & $37.4$ & $61.4$ & $69.1$ & $76.7$ & $81.2$ \\
273 & -0.50 -- 0.00 & 9 & 1.0 & 15 & $35.1$ & $35.1$ & $25.5$ & $12.0$ & $6.11$ & $3.28$ & $1.95$ & $1.45$ & $1.66$ & $2.97$ & $4.54$ & $6.33$ & $9.52$ & $17.6$ & $50.8$ & $134$ & $177$ & $225$ & $256$ \\
274 & -1.50 -- -1.00 & 9 & 1.0 & 30 & $19.2$ & $19.2$ & $13.5$ & $6.24$ & $3.40$ & $2.18$ & $1.96$ & $2.90$ & $4.42$ & $5.54$ & $7.05$ & $9.13$ & $12.0$ & $16.8$ & $24.5$ & $27.8$ & $27.2$ & $26.6$ & $26.3$ \\
275 & -1.00 -- -0.50 & 9 & 1.0 & 30 & $28.2$ & $28.2$ & $20.3$ & $9.52$ & $4.95$ & $2.80$ & $1.87$ & $1.79$ & $2.77$ & $4.34$ & $5.64$ & $7.69$ & $11.0$ & $18.5$ & $38.7$ & $61.5$ & $69.1$ & $76.7$ & $81.2$ \\
276 & -0.50 -- 0.00 & 9 & 1.0 & 30 & $39.1$ & $39.1$ & $28.4$ & $13.4$ & $6.81$ & $3.65$ & $2.18$ & $1.61$ & $1.84$ & $3.30$ & $5.02$ & $6.97$ & $10.5$ & $19.1$ & $53.8$ & $135$ & $177$ & $225$ & $256$ \\
277 & -1.50 -- -1.00 & 9 & 1.0 & 45 & $23.5$ & $23.5$ & $16.5$ & $7.64$ & $4.17$ & $2.67$ & $2.40$ & $3.53$ & $5.31$ & $6.55$ & $8.22$ & $10.5$ & $13.4$ & $18.3$ & $25.2$ & $27.8$ & $27.2$ & $26.6$ & $26.3$ \\
278 & -1.00 -- -0.50 & 9 & 1.0 & 45 & $34.5$ & $34.5$ & $24.8$ & $11.7$ & $6.06$ & $3.43$ & $2.29$ & $2.19$ & $3.38$ & $5.21$ & $6.69$ & $9.04$ & $12.8$ & $20.9$ & $41.1$ & $61.6$ & $69.1$ & $76.7$ & $81.2$ \\
279 & -0.50 -- 0.00 & 9 & 1.0 & 45 & $47.9$ & $47.9$ & $34.8$ & $16.4$ & $8.34$ & $4.47$ & $2.66$ & $1.97$ & $2.25$ & $4.01$ & $6.02$ & $8.31$ & $12.4$ & $22.3$ & $59.4$ & $136$ & $177$ & $225$ & $256$ \\
280 & -1.50 -- -1.00 & 9 & 1.0 & 60 & $33.3$ & $33.3$ & $23.3$ & $10.8$ & $5.89$ & $3.78$ & $3.38$ & $4.92$ & $7.18$ & $8.58$ & $10.5$ & $13.0$ & $16.0$ & $20.5$ & $26.1$ & $27.8$ & $27.2$ & $26.6$ & $26.3$ \\
281 & -1.00 -- -0.50 & 9 & 1.0 & 60 & $48.9$ & $48.9$ & $35.1$ & $16.5$ & $8.58$ & $4.85$ & $3.24$ & $3.08$ & $4.71$ & $7.07$ & $8.84$ & $11.7$ & $16.3$ & $25.3$ & $44.6$ & $61.9$ & $69.1$ & $76.7$ & $81.2$ \\
282 & -0.50 -- 0.00 & 9 & 1.0 & 60 & $67.7$ & $67.7$ & $49.3$ & $23.2$ & $11.8$ & $6.33$ & $3.77$ & $2.79$ & $3.17$ & $5.56$ & $8.14$ & $11.1$ & $16.3$ & $28.6$ & $68.7$ & $137$ & $177$ & $225$ & $256$ \\
283 & -1.50 -- -1.00 & 9 & 1.0 & 75 & $64.3$ & $64.3$ & $45.1$ & $20.9$ & $11.4$ & $7.29$ & $6.47$ & $9.12$ & $12.2$ & $13.4$ & $15.5$ & $17.9$ & $20.7$ & $24.0$ & $27.3$ & $27.9$ & $27.2$ & $26.6$ & $26.3$ \\
284 & -1.00 -- -0.50 & 9 & 1.0 & 75 & $94.4$ & $94.4$ & $67.8$ & $31.8$ & $16.6$ & $9.35$ & $6.25$ & $5.90$ & $8.72$ & $12.1$ & $14.1$ & $17.9$ & $23.7$ & $33.5$ & $49.6$ & $62.1$ & $69.1$ & $76.7$ & $81.2$ \\
285 & -0.50 -- 0.00 & 9 & 1.0 & 75 & $131$ & $131$ & $95.2$ & $44.9$ & $22.8$ & $12.2$ & $7.27$ & $5.37$ & $6.05$ & $10.1$ & $13.8$ & $18.1$ & $25.9$ & $42.4$ & $84.1$ & $138$ & $177$ & $225$ & $256$ \\
286 & -1.50 -- -1.00 & 10 & 1.0 & 15 & $7.78$ & $7.78$ & $5.72$ & $2.98$ & $1.92$ & $1.74$ & $2.58$ & $4.10$ & $5.16$ & $6.54$ & $8.30$ & $10.6$ & $13.6$ & $18.7$ & $25.9$ & $28.7$ & $28.1$ & $27.4$ & $27.1$ \\
287 & -1.00 -- -0.50 & 10 & 1.0 & 15 & $11.6$ & $11.6$ & $8.66$ & $4.35$ & $2.47$ & $1.66$ & $1.59$ & $2.56$ & $4.08$ & $5.27$ & $6.95$ & $9.49$ & $13.5$ & $22.3$ & $45.0$ & $68.9$ & $77.3$ & $85.8$ & $90.8$ \\
288 & -0.50 -- 0.00 & 10 & 1.0 & 15 & $16.3$ & $16.3$ & $12.2$ & $6.01$ & $3.23$ & $1.93$ & $1.44$ & $1.68$ & $3.10$ & $4.74$ & $6.35$ & $8.95$ & $13.4$ & $24.6$ & $68.4$ & $169$ & $221$ & $281$ & $320$ \\
289 & -1.50 -- -1.00 & 10 & 1.0 & 30 & $8.68$ & $8.68$ & $6.38$ & $3.32$ & $2.14$ & $1.93$ & $2.87$ & $4.53$ & $5.66$ & $7.14$ & $9.00$ & $11.4$ & $14.5$ & $19.4$ & $26.2$ & $28.7$ & $28.1$ & $27.4$ & $27.1$ \\
290 & -1.00 -- -0.50 & 10 & 1.0 & 30 & $13.0$ & $13.0$ & $9.66$ & $4.86$ & $2.75$ & $1.85$ & $1.78$ & $2.84$ & $4.51$ & $5.79$ & $7.60$ & $10.3$ & $14.6$ & $23.8$ & $46.4$ & $69.0$ & $77.3$ & $85.8$ & $90.8$ \\
291 & -0.50 -- 0.00 & 10 & 1.0 & 30 & $18.1$ & $18.1$ & $13.6$ & $6.70$ & $3.60$ & $2.15$ & $1.61$ & $1.87$ & $3.45$ & $5.24$ & $6.99$ & $9.84$ & $14.7$ & $26.7$ & $72.2$ & $169$ & $221$ & $281$ & $320$ \\
292 & -1.50 -- -1.00 & 10 & 1.0 & 45 & $10.6$ & $10.6$ & $7.82$ & $4.06$ & $2.62$ & $2.37$ & $3.50$ & $5.44$ & $6.70$ & $8.34$ & $10.4$ & $12.9$ & $16.1$ & $20.8$ & $26.8$ & $28.7$ & $28.1$ & $27.4$ & $27.1$ \\
293 & -1.00 -- -0.50 & 10 & 1.0 & 45 & $15.9$ & $15.9$ & $11.8$ & $5.95$ & $3.37$ & $2.27$ & $2.17$ & $3.46$ & $5.41$ & $6.86$ & $8.95$ & $12.1$ & $16.9$ & $26.7$ & $48.8$ & $69.2$ & $77.3$ & $85.8$ & $90.8$ \\
294 & -0.50 -- 0.00 & 10 & 1.0 & 45 & $22.2$ & $22.2$ & $16.6$ & $8.21$ & $4.41$ & $2.63$ & $1.97$ & $2.28$ & $4.18$ & $6.28$ & $8.33$ & $11.7$ & $17.3$ & $31.0$ & $79.2$ & $170$ & $221$ & $281$ & $320$ \\
295 & -1.50 -- -1.00 & 10 & 1.0 & 60 & $15.0$ & $15.0$ & $11.1$ & $5.75$ & $3.70$ & $3.34$ & $4.89$ & $7.37$ & $8.80$ & $10.7$ & $12.9$ & $15.6$ & $18.7$ & $22.9$ & $27.5$ & $28.7$ & $28.1$ & $27.4$ & $27.1$ \\
296 & -1.00 -- -0.50 & 10 & 1.0 & 60 & $22.5$ & $22.5$ & $16.7$ & $8.41$ & $4.76$ & $3.20$ & $3.06$ & $4.82$ & $7.33$ & $9.06$ & $11.6$ & $15.4$ & $21.0$ & $31.7$ & $52.3$ & $69.4$ & $77.3$ & $85.8$ & $90.8$ \\
297 & -0.50 -- 0.00 & 10 & 1.0 & 60 & $31.4$ & $31.4$ & $23.5$ & $11.6$ & $6.23$ & $3.72$ & $2.78$ & $3.22$ & $5.79$ & $8.47$ & $11.1$ & $15.4$ & $22.7$ & $39.3$ & $90.5$ & $172$ & $221$ & $281$ & $320$ \\
298 & -1.50 -- -1.00 & 10 & 1.0 & 75 & $29.0$ & $29.0$ & $21.4$ & $11.1$ & $7.13$ & $6.39$ & $9.09$ & $12.6$ & $13.9$ & $15.9$ & $18.2$ & $20.6$ & $23.1$ & $26.0$ & $28.5$ & $28.8$ & $28.1$ & $27.4$ & $27.1$ \\
299 & -1.00 -- -0.50 & 10 & 1.0 & 75 & $43.4$ & $43.4$ & $32.3$ & $16.2$ & $9.19$ & $6.17$ & $5.86$ & $8.93$ & $12.5$ & $14.5$ & $17.9$ & $22.8$ & $29.5$ & $40.4$ & $57.0$ & $69.6$ & $77.3$ & $85.8$ & $90.8$ \\
300 & -0.50 -- 0.00 & 10 & 1.0 & 75 & $60.7$ & $60.7$ & $45.4$ & $22.4$ & $12.0$ & $7.18$ & $5.36$ & $6.13$ & $10.5$ & $14.3$ & $18.1$ & $24.7$ & $35.3$ & $57.0$ & $109$ & $174$ & $221$ & $281$ & $320$ \\
\end{longtable}
